New bounds and constructions for multiply constant-weight codes

Multiply constant-weight codes (MCWCs) were introduced recently to improve the reliability of certain physically unclonable function response. In this paper, the bounds of MCWCs and the constructions of optimal MCWCs are studied. Firstly, we derive three different types of upper bounds which improve the Johnson-type bounds given by Chee {\sl et al.} in some parameters. The asymptotic lower bound of MCWCs is also examined. Then we obtain the asymptotic existence of two classes of optimal MCWCs, which shows that the Johnson-type bounds for MCWCs with distances $2\sum_{i=1}^mw_i-2$ or $2mw-w$ are asymptotically exact. Finally, we construct a class of optimal MCWCs with total weight four and distance six by establishing the connection between such MCWCs and a new kind of combinatorial structures. As a consequence, the maximum sizes of MCWCs with total weight less than or equal to four are determined almost completely.

==> (inline-0) <==
\begin{array}{llllllllll}
\langle\infty, 5_{0}, 0_{5}, 5_{4}\rangle &
\langle\infty, 5_{1}, 5_{7}, 5_{6}\rangle &
\langle1_{2}, 3_{3}, 1_{5}, a_{1}\rangle &
\langle1_{0}, 1_{1}, 2_{4}, a_{1}\rangle &
\langle5_{0}, 3_{3}, 4_{6}, 5_{7}\rangle &
\langle0_{0}, 5_{0}, 4_{4}, 2_{4}\rangle &
\langle0_{3}, 3_{0}, 3_{5}, 3_{6}\rangle &
\langle5_{0}, 4_{2}, 4_{7}, 2_{5}\rangle \\
\langle0_{2}, 0_{0}, 2_{7}, 5_{5}\rangle &
\langle3_{1}, 4_{2}, 1_{4}, 0_{6}\rangle &
\langle4_{0}, 0_{1}, 5_{6}, 1_{6}\rangle &
\langle5_{2}, 5_{3}, 4_{4}, 0_{5}\rangle &
\langle4_{0}, 0_{3}, 0_{5}, 2_{6}\rangle &
\langle4_{1}, 5_{3}, 5_{7}, 3_{4}\rangle &
\langle4_{0}, 2_{1}, 2_{5}, 0_{6}\rangle &
\langle0_{1}, 1_{0}, 4_{7}, 2_{7}\rangle \\
\langle2_{1}, 3_{1}, 0_{5}, 4_{5}\rangle &
\langle1_{3}, 0_{2}, 1_{4}, 1_{6}\rangle &
\langle3_{3}, 4_{3}, 5_{4}, 2_{7}\rangle &
\langle3_{2}, 5_{2}, 3_{6}, 5_{4}\rangle &
\langle0_{3}, 2_{1}, 4_{6}, 1_{7}\rangle &
\langle3_{2}, 5_{1}, 1_{4}, 2_{7}\rangle &
\langle4_{3}, 1_{1}, 1_{4}, 0_{5}\rangle &
\langle5_{2}, 3_{3}, 2_{6}, 0_{7}\rangle \\
\langle0_{2}, 1_{2}, 3_{5}, 4_{7}\rangle &
\end{array}$$
}

\noindent $n=27$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{1}, 1_{7}, 1_{6}\rangle &
\langle\infty, 2_{0}, 2_{4}, 2_{5}\rangle &
\langle1_{2}, 1_{3}, 1_{5}, a_{1}\rangle &
\langle2_{0}, 2_{1}, 3_{4}, a_{1}\rangle &
\langle0_{0}, 1_{1}, 3_{4}, a_{2}\rangle &
\langle2_{2}, 1_{3}, 0_{5}, a_{2}\rangle &
\langle5_{0}, 1_{1}, 1_{4}, a_{3}\rangle &
\langle1_{2}, 2_{3}, 2_{6}, a_{3}\rangle \\
\langle0_{0}, 2_{3}, 4_{6}, 3_{5}\rangle &
\langle0_{0}, 4_{3}, 2_{6}, 0_{7}\rangle &
\langle0_{1}, 5_{1}, 3_{4}, 5_{5}\rangle &
\langle0_{0}, 0_{2}, 2_{7}, 1_{7}\rangle &
\langle0_{2}, 4_{3}, 5_{7}, 1_{5}\rangle &
\langle0_{3}, 1_{3}, 0_{4}, 5_{7}\rangle &
\langle1_{1}, 1_{2}, 4_{5}, 0_{4}\rangle &
\langle1_{0}, 5_{1}, 0_{6}, 4_{6}\rangle \\
\langle0_{1}, 2_{1}, 4_{5}, 4_{7}\rangle &
\langle0_{3}, 2_{3}, 4_{4}, 5_{6}\rangle &
\langle0_{1}, 2_{2}, 2_{6}, 5_{7}\rangle &
\langle1_{0}, 0_{2}, 4_{7}, 0_{7}\rangle &
\langle0_{2}, 2_{2}, 5_{6}, 4_{6}\rangle &
\langle0_{2}, 3_{3}, 4_{4}, 5_{5}\rangle &
\langle0_{2}, 5_{2}, 0_{4}, 2_{4}\rangle &
\langle0_{0}, 1_{0}, 2_{5}, 5_{4}\rangle \\
\langle0_{0}, 1_{3}, 5_{5}, 4_{7}\rangle &
\langle0_{0}, 3_{1}, 0_{6}, 4_{5}\rangle &
\langle0_{1}, 3_{3}, 4_{6}, 3_{7}\rangle &
\end{array}$$
}

\noindent $n=29$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 4_{1}, 4_{7}, 0_{6}\rangle &
\langle\infty, 1_{0}, 0_{5}, 1_{4}\rangle &
\langle4_{1}, 4_{0}, 5_{4}, a_{1}\rangle &
\langle1_{3}, 0_{2}, 5_{6}, a_{1}\rangle &
\langle3_{3}, 5_{2}, 2_{4}, a_{2}\rangle &
\langle0_{0}, 2_{1}, 5_{7}, a_{2}\rangle &
\langle4_{1}, 1_{0}, 0_{4}, a_{3}\rangle &
\langle2_{3}, 3_{2}, 4_{5}, a_{3}\rangle \\
\langle2_{1}, 3_{0}, 3_{6}, a_{4}\rangle &
\langle0_{2}, 3_{3}, 5_{4}, a_{4}\rangle &
\langle4_{3}, 2_{2}, 4_{7}, a_{5}\rangle &
\langle1_{0}, 5_{1}, 5_{6}, a_{5}\rangle &
\langle3_{0}, 0_{3}, 0_{4}, 3_{7}\rangle &
\langle2_{3}, 3_{3}, 3_{6}, 3_{5}\rangle &
\langle4_{1}, 0_{2}, 0_{7}, 2_{4}\rangle &
\langle4_{0}, 3_{2}, 5_{5}, 1_{5}\rangle \\
\langle2_{3}, 4_{3}, 3_{7}, 1_{6}\rangle &
\langle1_{2}, 2_{2}, 4_{6}, 1_{5}\rangle &
\langle4_{0}, 0_{2}, 5_{7}, 1_{7}\rangle &
\langle3_{1}, 0_{2}, 0_{4}, 0_{6}\rangle &
\langle2_{1}, 3_{2}, 1_{7}, 0_{7}\rangle &
\langle5_{1}, 2_{3}, 0_{7}, 1_{5}\rangle &
\langle2_{1}, 0_{2}, 3_{5}, 1_{4}\rangle &
\langle5_{0}, 5_{3}, 1_{7}, 1_{6}\rangle \\
\langle5_{1}, 0_{1}, 5_{5}, 4_{6}\rangle &
\langle4_{0}, 0_{0}, 1_{6}, 0_{5}\rangle &
\langle2_{2}, 4_{0}, 0_{4}, 3_{6}\rangle &
\langle4_{1}, 3_{3}, 4_{4}, 1_{5}\rangle &
\langle0_{0}, 1_{3}, 4_{4}, 4_{5}\rangle &
\end{array}$$
}

\noindent $n=31$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 2_{1}, 2_{7}, 0_{6}\rangle &
\langle\infty, 5_{0}, 5_{4}, 3_{5}\rangle &
\langle1_{1}, 1_{0}, 5_{7}, a_{1}\rangle &
\langle1_{2}, 1_{3}, 2_{6}, a_{1}\rangle &
\langle0_{2}, 5_{3}, 3_{6}, a_{2}\rangle &
\langle5_{1}, 4_{0}, 1_{4}, a_{2}\rangle &
\langle1_{1}, 5_{0}, 1_{4}, a_{3}\rangle &
\langle0_{2}, 3_{3}, 1_{5}, a_{3}\rangle \\
\langle2_{1}, 5_{0}, 0_{5}, a_{4}\rangle &
\langle5_{3}, 3_{2}, 5_{6}, a_{4}\rangle &
\langle3_{0}, 1_{1}, 1_{6}, a_{5}\rangle &
\langle4_{3}, 0_{2}, 0_{4}, a_{5}\rangle &
\langle0_{2}, 1_{3}, 4_{6}, a_{6}\rangle &
\langle3_{0}, 2_{1}, 1_{4}, a_{6}\rangle &
\langle2_{3}, 4_{1}, 1_{6}, a_{7}\rangle &
\langle5_{0}, 1_{2}, 4_{7}, a_{7}\rangle \\
\langle1_{3}, 1_{1}, 0_{5}, 1_{5}\rangle &
\langle0_{2}, 4_{1}, 5_{5}, 0_{6}\rangle &
\langle2_{3}, 1_{3}, 2_{4}, 3_{5}\rangle &
\langle3_{1}, 2_{2}, 4_{7}, 5_{5}\rangle &
\langle1_{1}, 0_{3}, 0_{7}, 4_{7}\rangle &
\langle1_{2}, 0_{2}, 5_{4}, 1_{7}\rangle &
\langle1_{3}, 2_{0}, 2_{7}, 3_{7}\rangle &
\langle3_{1}, 0_{2}, 5_{7}, 1_{4}\rangle \\
\langle0_{0}, 3_{2}, 2_{6}, 3_{5}\rangle &
\langle2_{3}, 0_{3}, 5_{4}, 5_{7}\rangle &
\langle4_{0}, 2_{2}, 0_{7}, 0_{5}\rangle &
\langle3_{0}, 4_{0}, 3_{5}, 3_{6}\rangle &
\langle2_{1}, 3_{2}, 5_{5}, 5_{4}\rangle &
\langle0_{1}, 3_{3}, 1_{4}, 5_{6}\rangle &
\langle0_{0}, 2_{0}, 1_{4}, 3_{6}\rangle &
\end{array}$$
}

\noindent $n=33$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{1}, 4_{6}, 1_{7}\rangle &
\langle\infty, 4_{0}, 4_{4}, 4_{5}\rangle &
\langle2_{1}, 2_{0}, 3_{4}, a_{1}\rangle &
\langle3_{3}, 3_{2}, 5_{5}, a_{1}\rangle &
\langle0_{3}, 5_{2}, 3_{5}, a_{2}\rangle &
\langle2_{1}, 1_{0}, 4_{4}, a_{2}\rangle &
\langle5_{2}, 1_{3}, 0_{5}, a_{3}\rangle &
\langle1_{1}, 5_{0}, 1_{4}, a_{3}\rangle \\
\langle2_{1}, 5_{0}, 0_{5}, a_{4}\rangle &
\langle5_{2}, 2_{3}, 5_{4}, a_{4}\rangle &
\langle0_{1}, 2_{0}, 4_{6}, a_{5}\rangle &
\langle0_{2}, 4_{3}, 4_{7}, a_{5}\rangle &
\langle5_{2}, 4_{3}, 2_{5}, a_{6}\rangle &
\langle4_{1}, 5_{0}, 3_{4}, a_{6}\rangle &
\langle1_{0}, 4_{2}, 4_{5}, a_{7}\rangle &
\langle0_{3}, 1_{1}, 3_{7}, a_{7}\rangle \\
\langle4_{0}, 4_{2}, 3_{5}, a_{8}\rangle &
\langle5_{1}, 1_{3}, 0_{7}, a_{8}\rangle &
\langle1_{1}, 5_{3}, 0_{5}, a_{9}\rangle &
\langle5_{0}, 4_{2}, 0_{7}, a_{9}\rangle &
\langle0_{3}, 1_{3}, 5_{4}, 1_{4}\rangle &
\langle2_{0}, 0_{2}, 5_{7}, 1_{7}\rangle &
\langle0_{1}, 4_{2}, 5_{6}, 4_{7}\rangle &
\langle0_{2}, 4_{2}, 3_{6}, 3_{4}\rangle \\
\langle3_{0}, 4_{2}, 4_{6}, 0_{6}\rangle &
\langle2_{1}, 5_{3}, 1_{7}, 5_{5}\rangle &
\langle0_{3}, 2_{3}, 5_{6}, 4_{6}\rangle &
\langle1_{0}, 5_{0}, 3_{7}, 3_{5}\rangle &
\langle2_{0}, 5_{3}, 1_{4}, 0_{6}\rangle &
\langle2_{0}, 1_{3}, 1_{6}, 2_{7}\rangle &
\langle3_{1}, 3_{2}, 0_{7}, 1_{4}\rangle &
\langle1_{1}, 0_{1}, 2_{6}, 1_{5}\rangle \\
\langle0_{1}, 2_{2}, 3_{4}, 0_{6}\rangle &
\end{array}$$
}

\noindent $n=35$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 3_{3}, 3_{6}, 4_{7}\rangle &
\langle\infty, 1_{0}, 5_{5}, 2_{4}\rangle &
\langle1_{3}, 0_{2}, 1_{7}, a_{1}\rangle &
\langle3_{1}, 5_{0}, 5_{5}, a_{1}\rangle &
\langle1_{1}, 0_{0}, 4_{4}, a_{2}\rangle &
\langle5_{3}, 2_{2}, 2_{5}, a_{2}\rangle &
\langle1_{2}, 3_{3}, 5_{4}, a_{3}\rangle &
\langle4_{0}, 0_{1}, 1_{6}, a_{3}\rangle \\
\langle2_{2}, 1_{1}, 5_{6}, a_{4}\rangle &
\langle5_{3}, 2_{0}, 2_{7}, a_{4}\rangle &
\langle3_{0}, 0_{1}, 5_{5}, a_{5}\rangle &
\langle1_{3}, 3_{2}, 5_{6}, a_{5}\rangle &
\langle0_{2}, 5_{3}, 1_{5}, a_{6}\rangle &
\langle4_{0}, 3_{1}, 0_{6}, a_{6}\rangle &
\langle0_{0}, 0_{2}, 4_{6}, a_{7}\rangle &
\langle2_{1}, 4_{3}, 2_{5}, a_{7}\rangle \\
\langle3_{3}, 3_{1}, 2_{4}, a_{8}\rangle &
\langle3_{2}, 4_{0}, 0_{7}, a_{8}\rangle &
\langle2_{3}, 5_{1}, 1_{7}, a_{9}\rangle &
\langle3_{2}, 2_{0}, 1_{5}, a_{9}\rangle &
\langle5_{2}, 1_{0}, 4_{7}, a_{10}\rangle &
\langle2_{3}, 3_{1}, 3_{6}, a_{10}\rangle &
\langle2_{2}, 2_{3}, 1_{6}, a_{11}\rangle &
\langle5_{0}, 5_{1}, 0_{7}, a_{11}\rangle \\
\langle4_{2}, 2_{0}, 5_{4}, 1_{4}\rangle &
\langle2_{2}, 5_{1}, 1_{4}, 4_{7}\rangle &
\langle0_{0}, 2_{0}, 1_{6}, 2_{4}\rangle &
\langle3_{2}, 4_{1}, 1_{7}, 2_{5}\rangle &
\langle3_{2}, 1_{1}, 3_{6}, 5_{4}\rangle &
\langle1_{3}, 0_{0}, 5_{7}, 1_{5}\rangle &
\langle5_{3}, 4_{3}, 1_{6}, 5_{4}\rangle &
\langle4_{2}, 4_{1}, 4_{4}, 4_{7}\rangle \\
\langle3_{0}, 5_{3}, 1_{7}, 0_{5}\rangle &
\langle5_{1}, 3_{2}, 4_{6}, 0_{5}\rangle &
\langle0_{1}, 4_{3}, 1_{4}, 3_{5}\rangle &
\end{array}$$
}

\noindent $n=37$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 0_{2}, 0_{9}, 1_{8}\rangle &
\langle\infty, 3_{1}, 4_{7}, 3_{6}\rangle &
\langle\infty, 4_{0}, 4_{5}, 2_{4}\rangle &
\langle0_{1}, 0_{0}, 1_{4}, a_{1}\rangle &
\langle0_{3}, 4_{2}, 3_{6}, a_{1}\rangle &
\langle3_{2}, 5_{2}, 4_{5}, 0_{4}\rangle &
\langle1_{2}, 4_{1}, 0_{4}, 0_{9}\rangle &
\langle0_{0}, 1_{0}, 0_{4}, 3_{9}\rangle \\
\langle1_{3}, 0_{1}, 1_{9}, 3_{5}\rangle &
\langle0_{1}, 5_{0}, 5_{7}, 5_{8}\rangle &
\langle0_{3}, 4_{0}, 2_{9}, 1_{8}\rangle &
\langle5_{2}, 5_{3}, 5_{8}, 3_{4}\rangle &
\langle2_{3}, 3_{1}, 0_{7}, 1_{7}\rangle &
\langle1_{1}, 3_{0}, 5_{6}, 1_{5}\rangle &
\langle0_{3}, 4_{3}, 2_{8}, 3_{4}\rangle &
\langle0_{2}, 5_{3}, 1_{6}, 2_{9}\rangle \\
\langle0_{0}, 3_{1}, 0_{6}, 5_{6}\rangle &
\langle2_{1}, 3_{1}, 0_{8}, 0_{4}\rangle &
\langle5_{1}, 3_{3}, 0_{8}, 5_{4}\rangle &
\langle0_{1}, 5_{2}, 0_{9}, 5_{4}\rangle &
\langle4_{2}, 3_{2}, 0_{8}, 1_{6}\rangle &
\langle5_{1}, 0_{2}, 1_{7}, 5_{8}\rangle &
\langle1_{1}, 4_{3}, 2_{6}, 3_{8}\rangle &
\langle4_{3}, 0_{2}, 4_{7}, 0_{7}\rangle \\
\langle1_{1}, 5_{0}, 0_{9}, 5_{9}\rangle &
\langle5_{3}, 4_{3}, 3_{9}, 5_{4}\rangle &
\langle4_{2}, 1_{0}, 2_{8}, 3_{7}\rangle &
\langle2_{3}, 5_{0}, 2_{5}, 2_{6}\rangle &
\langle2_{3}, 1_{0}, 5_{7}, 0_{5}\rangle &
\langle0_{3}, 5_{2}, 5_{6}, 1_{6}\rangle &
\langle3_{0}, 1_{0}, 5_{8}, 4_{7}\rangle &
\langle3_{0}, 5_{2}, 2_{9}, 2_{7}\rangle \\
\langle5_{0}, 5_{2}, 1_{4}, 1_{5}\rangle &
\langle0_{1}, 4_{2}, 0_{7}, 4_{5}\rangle &
\langle4_{0}, 3_{1}, 2_{6}, 5_{5}\rangle &
\langle4_{3}, 1_{2}, 5_{5}, 5_{9}\rangle &
\langle0_{1}, 2_{3}, 1_{5}, 5_{5}\rangle &
\end{array}$$
}

\noindent $n=39$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{0}, 3_{9}, 0_{8}\rangle &
\langle\infty, 1_{1}, 3_{7}, 3_{6}\rangle &
\langle\infty, 3_{3}, 0_{4}, 4_{5}\rangle &
\langle0_{2}, 0_{3}, 0_{4}, a_{1}\rangle &
\langle4_{0}, 1_{1}, 5_{7}, a_{1}\rangle &
\langle4_{2}, 0_{3}, 5_{6}, a_{2}\rangle &
\langle4_{0}, 0_{1}, 1_{4}, a_{2}\rangle &
\langle1_{0}, 5_{1}, 3_{4}, a_{3}\rangle \\
\langle5_{2}, 3_{3}, 2_{7}, a_{3}\rangle &
\langle5_{3}, 3_{1}, 4_{8}, 0_{7}\rangle &
\langle5_{1}, 0_{1}, 2_{4}, 2_{8}\rangle &
\langle4_{3}, 3_{1}, 4_{9}, 0_{9}\rangle &
\langle0_{0}, 3_{2}, 0_{5}, 4_{5}\rangle &
\langle0_{1}, 2_{2}, 2_{5}, 4_{9}\rangle &
\langle4_{3}, 4_{0}, 5_{6}, 0_{6}\rangle &
\langle1_{1}, 4_{2}, 0_{8}, 0_{6}\rangle \\
\langle4_{1}, 5_{2}, 2_{6}, 3_{4}\rangle &
\langle1_{0}, 0_{3}, 4_{5}, 0_{6}\rangle &
\langle1_{0}, 2_{3}, 1_{9}, 1_{4}\rangle &
\langle5_{1}, 4_{3}, 0_{7}, 3_{5}\rangle &
\langle3_{2}, 0_{3}, 0_{8}, 4_{7}\rangle &
\langle0_{3}, 1_{3}, 2_{8}, 4_{9}\rangle &
\langle4_{2}, 4_{0}, 3_{4}, 5_{4}\rangle &
\langle3_{3}, 1_{0}, 0_{7}, 1_{6}\rangle \\
\langle0_{1}, 4_{1}, 0_{9}, 1_{5}\rangle &
\langle5_{0}, 4_{0}, 2_{6}, 2_{9}\rangle &
\langle5_{3}, 2_{1}, 2_{6}, 2_{5}\rangle &
\langle4_{2}, 5_{1}, 2_{6}, 5_{8}\rangle &
\langle4_{2}, 5_{2}, 4_{6}, 2_{9}\rangle &
\langle0_{0}, 5_{2}, 1_{5}, 3_{7}\rangle &
\langle5_{3}, 0_{2}, 0_{9}, 5_{5}\rangle &
\langle1_{1}, 1_{2}, 1_{7}, 0_{7}\rangle \\
\langle5_{0}, 1_{2}, 0_{9}, 3_{7}\rangle &
\langle1_{0}, 5_{0}, 1_{7}, 1_{8}\rangle &
\langle3_{0}, 3_{1}, 2_{5}, 1_{8}\rangle &
\langle2_{2}, 4_{1}, 4_{4}, 3_{9}\rangle &
\langle5_{0}, 3_{2}, 1_{5}, 2_{8}\rangle &
\langle3_{0}, 0_{3}, 1_{4}, 4_{8}\rangle &
\langle0_{2}, 1_{3}, 3_{4}, 4_{8}\rangle &
\end{array}$$
}

\noindent $n=41$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 3_{0}, 5_{5}, 1_{4}\rangle &
\langle\infty, 2_{3}, 5_{9}, 0_{8}\rangle &
\langle\infty, 1_{1}, 0_{6}, 3_{7}\rangle &
\langle4_{1}, 5_{0}, 4_{4}, a_{1}\rangle &
\langle5_{2}, 5_{3}, 2_{5}, a_{1}\rangle &
\langle5_{2}, 0_{3}, 2_{6}, a_{2}\rangle &
\langle4_{1}, 4_{0}, 5_{4}, a_{2}\rangle &
\langle1_{2}, 3_{3}, 2_{5}, a_{3}\rangle \\
\langle3_{1}, 1_{0}, 1_{7}, a_{3}\rangle &
\langle1_{2}, 4_{3}, 1_{4}, a_{4}\rangle &
\langle2_{1}, 5_{0}, 3_{5}, a_{4}\rangle &
\langle2_{1}, 4_{0}, 1_{5}, a_{5}\rangle &
\langle4_{2}, 2_{3}, 0_{4}, a_{5}\rangle &
\langle2_{1}, 3_{1}, 0_{8}, 5_{5}\rangle &
\langle1_{0}, 2_{1}, 4_{4}, 5_{9}\rangle &
\langle2_{1}, 1_{3}, 4_{8}, 2_{7}\rangle \\
\langle2_{2}, 2_{1}, 1_{4}, 0_{9}\rangle &
\langle0_{2}, 1_{2}, 0_{7}, 0_{6}\rangle &
\langle0_{2}, 5_{1}, 2_{7}, 5_{8}\rangle &
\langle0_{1}, 0_{3}, 5_{7}, 5_{9}\rangle &
\langle4_{2}, 3_{3}, 5_{7}, 4_{9}\rangle &
\langle2_{2}, 0_{0}, 1_{5}, 5_{8}\rangle &
\langle1_{1}, 3_{1}, 4_{6}, 1_{5}\rangle &
\langle5_{0}, 5_{3}, 5_{8}, 2_{6}\rangle \\
\langle4_{2}, 2_{2}, 2_{8}, 0_{5}\rangle &
\langle5_{0}, 4_{2}, 1_{7}, 2_{7}\rangle &
\langle2_{3}, 4_{1}, 5_{7}, 0_{9}\rangle &
\langle4_{0}, 2_{3}, 0_{6}, 2_{6}\rangle &
\langle3_{3}, 5_{3}, 5_{4}, 5_{5}\rangle &
\langle4_{0}, 4_{2}, 5_{9}, 4_{5}\rangle &
\langle4_{0}, 5_{0}, 2_{8}, 3_{7}\rangle &
\langle0_{2}, 5_{0}, 4_{6}, 1_{4}\rangle \\
\langle1_{3}, 0_{1}, 2_{6}, 1_{9}\rangle &
\langle0_{1}, 3_{2}, 0_{9}, 4_{6}\rangle &
\langle1_{3}, 4_{0}, 5_{7}, 3_{9}\rangle &
\langle1_{3}, 0_{0}, 2_{8}, 5_{5}\rangle &
\langle1_{3}, 4_{1}, 2_{4}, 3_{8}\rangle &
\langle4_{2}, 5_{1}, 2_{4}, 0_{8}\rangle &
\langle5_{0}, 1_{3}, 0_{6}, 0_{8}\rangle &
\langle1_{2}, 3_{0}, 3_{6}, 3_{9}\rangle \\
\langle0_{0}, 3_{2}, 0_{4}, 2_{9}\rangle &
\end{array}$$
}

\noindent $n=43$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 4_{2}, 3_{4}, 2_{8}\rangle &
\langle\infty, 1_{1}, 4_{9}, 3_{6}\rangle &
\langle\infty, 5_{3}, 0_{5}, 3_{7}\rangle &
\langle2_{2}, 3_{3}, 4_{6}, a_{1}\rangle &
\langle2_{0}, 3_{1}, 5_{5}, a_{1}\rangle &
\langle2_{0}, 5_{3}, 4_{4}, a_{2}\rangle &
\langle4_{1}, 1_{2}, 2_{5}, a_{2}\rangle &
\langle0_{3}, 5_{0}, 5_{7}, a_{3}\rangle \\
\langle4_{1}, 3_{2}, 1_{5}, a_{3}\rangle &
\langle5_{3}, 5_{2}, 0_{7}, a_{4}\rangle &
\langle2_{0}, 4_{1}, 2_{6}, a_{4}\rangle &
\langle3_{0}, 4_{2}, 4_{4}, a_{5}\rangle &
\langle3_{1}, 3_{3}, 0_{6}, a_{5}\rangle &
\langle4_{0}, 1_{1}, 0_{6}, a_{6}\rangle &
\langle4_{3}, 2_{2}, 0_{7}, a_{6}\rangle &
\langle0_{3}, 1_{0}, 4_{4}, a_{7}\rangle \\
\langle2_{1}, 2_{2}, 1_{7}, a_{7}\rangle &
\langle1_{3}, 3_{1}, 4_{4}, 2_{9}\rangle &
\langle3_{1}, 0_{3}, 0_{8}, 2_{4}\rangle &
\langle5_{2}, 0_{0}, 0_{4}, 5_{6}\rangle &
\langle3_{2}, 3_{0}, 0_{9}, 0_{8}\rangle &
\langle2_{1}, 3_{0}, 3_{8}, 2_{4}\rangle &
\langle3_{1}, 2_{3}, 2_{5}, 5_{8}\rangle &
\langle0_{1}, 5_{1}, 1_{7}, 1_{9}\rangle \\
\langle5_{3}, 0_{2}, 2_{5}, 1_{6}\rangle &
\langle1_{0}, 0_{0}, 4_{6}, 2_{7}\rangle &
\langle3_{2}, 1_{2}, 5_{4}, 2_{9}\rangle &
\langle0_{2}, 3_{3}, 3_{7}, 3_{4}\rangle &
\langle2_{0}, 4_{3}, 3_{6}, 0_{8}\rangle &
\langle2_{2}, 4_{0}, 5_{5}, 4_{9}\rangle &
\langle3_{2}, 4_{2}, 1_{6}, 5_{8}\rangle &
\langle2_{2}, 0_{3}, 2_{9}, 1_{8}\rangle \\
\langle0_{1}, 2_{3}, 1_{5}, 3_{4}\rangle &
\langle2_{2}, 5_{0}, 4_{7}, 0_{9}\rangle &
\langle0_{1}, 2_{1}, 0_{8}, 4_{4}\rangle &
\langle2_{0}, 0_{1}, 4_{9}, 0_{7}\rangle &
\langle0_{0}, 2_{2}, 2_{5}, 2_{8}\rangle &
\langle5_{3}, 4_{1}, 2_{7}, 5_{6}\rangle &
\langle1_{3}, 0_{3}, 4_{9}, 5_{8}\rangle &
\langle3_{1}, 3_{0}, 0_{7}, 2_{8}\rangle \\
\langle4_{0}, 2_{3}, 2_{9}, 4_{5}\rangle &
\langle0_{0}, 0_{3}, 4_{5}, 5_{9}\rangle &
\langle0_{1}, 1_{2}, 0_{5}, 0_{6}\rangle &
\end{array}$$
}

\noindent $n=45$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 0_{3}, 3_{7}, 2_{6}\rangle &
\langle\infty, 4_{0}, 5_{4}, 3_{5}\rangle &
\langle\infty, 0_{2}, 0_{9}, 3_{8}\rangle &
\langle0_{3}, 0_{2}, 2_{7}, a_{1}\rangle &
\langle5_{0}, 2_{1}, 1_{6}, a_{1}\rangle &
\langle4_{1}, 3_{0}, 0_{7}, a_{2}\rangle &
\langle3_{2}, 4_{3}, 4_{6}, a_{2}\rangle &
\langle2_{0}, 1_{1}, 1_{6}, a_{3}\rangle \\
\langle3_{3}, 0_{2}, 5_{4}, a_{3}\rangle &
\langle0_{2}, 5_{3}, 2_{5}, a_{4}\rangle &
\langle0_{1}, 2_{0}, 4_{4}, a_{4}\rangle &
\langle0_{3}, 4_{2}, 5_{7}, a_{5}\rangle &
\langle4_{0}, 0_{1}, 2_{5}, a_{5}\rangle &
\langle4_{0}, 2_{3}, 1_{6}, a_{6}\rangle &
\langle5_{2}, 4_{1}, 5_{4}, a_{6}\rangle &
\langle0_{2}, 3_{0}, 1_{4}, a_{7}\rangle \\
\langle3_{1}, 2_{3}, 1_{5}, a_{7}\rangle &
\langle5_{3}, 1_{1}, 1_{5}, a_{8}\rangle &
\langle0_{0}, 5_{2}, 5_{7}, a_{8}\rangle &
\langle0_{3}, 3_{1}, 4_{5}, a_{9}\rangle &
\langle3_{2}, 1_{0}, 0_{4}, a_{9}\rangle &
\langle2_{0}, 4_{3}, 4_{9}, 5_{5}\rangle &
\langle4_{1}, 5_{3}, 1_{8}, 0_{4}\rangle &
\langle2_{0}, 5_{3}, 0_{9}, 3_{7}\rangle \\
\langle2_{2}, 0_{1}, 5_{5}, 4_{8}\rangle &
\langle0_{2}, 4_{3}, 4_{5}, 4_{7}\rangle &
\langle1_{1}, 1_{2}, 0_{7}, 5_{9}\rangle &
\langle3_{1}, 2_{1}, 5_{6}, 3_{9}\rangle &
\langle3_{0}, 5_{0}, 1_{7}, 2_{9}\rangle &
\langle3_{0}, 3_{3}, 3_{4}, 0_{8}\rangle &
\langle0_{1}, 0_{0}, 1_{8}, 3_{4}\rangle &
\langle4_{0}, 5_{2}, 2_{6}, 4_{8}\rangle \\
\langle0_{2}, 5_{2}, 1_{9}, 4_{6}\rangle &
\langle4_{1}, 3_{2}, 5_{6}, 3_{8}\rangle &
\langle0_{1}, 4_{2}, 4_{6}, 3_{9}\rangle &
\langle1_{0}, 0_{3}, 5_{8}, 1_{7}\rangle &
\langle4_{3}, 4_{1}, 3_{4}, 0_{9}\rangle &
\langle4_{3}, 2_{3}, 2_{8}, 5_{6}\rangle &
\langle0_{0}, 1_{0}, 1_{6}, 1_{5}\rangle &
\langle2_{0}, 3_{3}, 4_{8}, 2_{9}\rangle \\
\langle5_{2}, 3_{2}, 1_{4}, 4_{5}\rangle &
\langle2_{3}, 0_{1}, 0_{4}, 5_{9}\rangle &
\langle2_{0}, 0_{2}, 1_{8}, 3_{9}\rangle &
\langle2_{1}, 4_{1}, 5_{7}, 4_{8}\rangle &
\langle0_{1}, 3_{2}, 3_{5}, 0_{7}\rangle &
\end{array}$$
}

\noindent $n=47$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 4_{3}, 5_{5}, 4_{4}\rangle &
\langle\infty, 3_{1}, 4_{7}, 4_{6}\rangle &
\langle\infty, 4_{0}, 3_{9}, 0_{8}\rangle &
\langle4_{0}, 4_{1}, 2_{7}, a_{1}\rangle &
\langle0_{2}, 3_{3}, 0_{5}, a_{1}\rangle &
\langle2_{3}, 1_{2}, 4_{6}, a_{2}\rangle &
\langle2_{0}, 3_{1}, 3_{4}, a_{2}\rangle &
\langle2_{3}, 0_{2}, 5_{7}, a_{3}\rangle \\
\langle4_{0}, 3_{1}, 5_{6}, a_{3}\rangle &
\langle4_{1}, 0_{2}, 2_{4}, a_{4}\rangle &
\langle5_{3}, 2_{0}, 5_{7}, a_{4}\rangle &
\langle2_{0}, 4_{1}, 5_{5}, a_{5}\rangle &
\langle5_{2}, 4_{3}, 0_{7}, a_{5}\rangle &
\langle4_{2}, 3_{0}, 2_{4}, a_{6}\rangle &
\langle5_{1}, 3_{3}, 5_{5}, a_{6}\rangle &
\langle0_{2}, 4_{0}, 1_{6}, a_{7}\rangle \\
\langle3_{3}, 0_{1}, 2_{4}, a_{7}\rangle &
\langle2_{0}, 2_{3}, 0_{4}, a_{8}\rangle &
\langle1_{1}, 0_{2}, 0_{7}, a_{8}\rangle &
\langle5_{0}, 4_{3}, 4_{5}, a_{9}\rangle &
\langle5_{1}, 3_{2}, 1_{7}, a_{9}\rangle &
\langle4_{3}, 3_{1}, 0_{4}, a_{10}\rangle &
\langle4_{2}, 4_{0}, 2_{5}, a_{10}\rangle &
\langle4_{0}, 3_{2}, 0_{7}, a_{11}\rangle \\
\langle1_{3}, 1_{1}, 2_{4}, a_{11}\rangle &
\langle5_{1}, 0_{1}, 5_{8}, 3_{6}\rangle &
\langle0_{0}, 4_{2}, 0_{9}, 5_{8}\rangle &
\langle5_{1}, 5_{2}, 4_{4}, 1_{8}\rangle &
\langle0_{2}, 4_{3}, 5_{8}, 2_{6}\rangle &
\langle4_{0}, 1_{2}, 5_{9}, 1_{4}\rangle &
\langle4_{1}, 0_{1}, 1_{9}, 3_{5}\rangle &
\langle1_{3}, 2_{1}, 2_{6}, 2_{9}\rangle \\
\langle1_{2}, 0_{2}, 0_{6}, 2_{5}\rangle &
\langle1_{0}, 4_{1}, 2_{5}, 5_{8}\rangle &
\langle1_{1}, 4_{2}, 5_{9}, 3_{9}\rangle &
\langle3_{0}, 1_{3}, 0_{9}, 5_{9}\rangle &
\langle5_{1}, 0_{2}, 4_{6}, 3_{8}\rangle &
\langle4_{0}, 0_{3}, 2_{9}, 0_{6}\rangle &
\langle2_{3}, 0_{1}, 5_{9}, 0_{7}\rangle &
\langle1_{0}, 5_{1}, 1_{5}, 2_{7}\rangle \\
\langle2_{2}, 0_{2}, 5_{5}, 0_{8}\rangle &
\langle1_{2}, 1_{3}, 4_{4}, 1_{9}\rangle &
\langle3_{0}, 4_{0}, 2_{6}, 3_{7}\rangle &
\langle4_{3}, 3_{0}, 3_{6}, 3_{8}\rangle &
\langle1_{0}, 3_{0}, 3_{4}, 4_{8}\rangle &
\langle5_{3}, 3_{3}, 4_{7}, 3_{8}\rangle &
\langle0_{3}, 1_{3}, 5_{5}, 3_{8}\rangle &
\end{array}$$
}

\noindent $n=49$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 5_{2}, 1_{6}, 5_{7}\rangle &
\langle\infty, 3_{1}, 4_{10}, 5_{5}\rangle &
\langle\infty, 0_{0}, 3_{11}, 1_{8}\rangle &
\langle\infty, 4_{3}, 2_{9}, 2_{4}\rangle &
\langle5_{0}, 4_{1}, 5_{5}, a_{1}\rangle &
\langle1_{2}, 2_{3}, 2_{4}, a_{1}\rangle &
\langle3_{1}, 1_{3}, 2_{11}, 5_{8}\rangle &
\langle2_{0}, 3_{3}, 5_{10}, 4_{6}\rangle \\
\langle4_{0}, 1_{1}, 5_{9}, 0_{7}\rangle &
\langle0_{0}, 2_{3}, 1_{4}, 5_{10}\rangle &
\langle1_{2}, 2_{2}, 1_{9}, 3_{5}\rangle &
\langle1_{0}, 2_{1}, 2_{6}, 4_{9}\rangle &
\langle0_{3}, 2_{3}, 1_{10}, 5_{9}\rangle &
\langle2_{1}, 5_{3}, 0_{7}, 1_{4}\rangle &
\langle4_{3}, 3_{1}, 2_{6}, 0_{8}\rangle &
\langle3_{2}, 4_{1}, 4_{9}, 1_{6}\rangle \\
\langle0_{1}, 2_{2}, 1_{4}, 2_{11}\rangle &
\langle1_{1}, 4_{2}, 1_{7}, 5_{8}\rangle &
\langle3_{0}, 2_{3}, 1_{6}, 5_{5}\rangle &
\langle3_{1}, 3_{3}, 4_{8}, 2_{8}\rangle &
\langle0_{1}, 5_{1}, 2_{7}, 5_{10}\rangle &
\langle4_{0}, 5_{0}, 3_{4}, 4_{9}\rangle &
\langle1_{3}, 4_{0}, 3_{6}, 4_{8}\rangle &
\langle0_{1}, 5_{3}, 5_{9}, 5_{5}\rangle \\
\langle3_{0}, 0_{2}, 2_{8}, 2_{7}\rangle &
\langle3_{0}, 1_{1}, 5_{10}, 1_{8}\rangle &
\langle5_{2}, 3_{0}, 4_{5}, 5_{8}\rangle &
\langle5_{0}, 3_{3}, 5_{7}, 3_{11}\rangle &
\langle0_{0}, 0_{2}, 1_{7}, 3_{8}\rangle &
\langle2_{0}, 2_{1}, 3_{11}, 0_{5}\rangle &
\langle1_{2}, 0_{0}, 4_{10}, 2_{11}\rangle &
\langle0_{2}, 5_{3}, 2_{4}, 5_{8}\rangle \\
\langle1_{3}, 0_{3}, 5_{7}, 2_{9}\rangle &
\langle2_{2}, 4_{3}, 1_{11}, 5_{5}\rangle &
\langle1_{2}, 1_{3}, 5_{5}, 5_{11}\rangle &
\langle0_{0}, 2_{0}, 5_{5}, 4_{9}\rangle &
\langle0_{0}, 0_{3}, 5_{11}, 0_{10}\rangle &
\langle0_{1}, 2_{3}, 4_{11}, 2_{6}\rangle &
\langle2_{2}, 0_{3}, 2_{5}, 3_{6}\rangle &
\langle2_{2}, 4_{0}, 4_{11}, 1_{6}\rangle \\
\langle0_{0}, 5_{2}, 4_{7}, 3_{7}\rangle &
\langle1_{0}, 3_{1}, 3_{4}, 1_{6}\rangle &
\langle0_{1}, 2_{1}, 3_{9}, 4_{4}\rangle &
\langle5_{1}, 3_{2}, 2_{10}, 1_{10}\rangle &
\langle3_{1}, 3_{2}, 0_{4}, 0_{11}\rangle &
\langle0_{2}, 2_{2}, 2_{10}, 4_{9}\rangle &
\langle0_{2}, 3_{3}, 4_{4}, 1_{10}\rangle &
\langle0_0, 3_0, 0_4, 3_4\rangle^s \\
\langle0_1, 3_1, 0_5, 3_5\rangle^s &
\langle0_2, 3_2, 0_6, 3_6\rangle^s &
\langle0_3, 3_3, 0_7, 3_7\rangle^s &
\end{array}

==> (inline-1) <==
\begin{array}{llllllllll}
\langle\infty, 2_{0}, 2_{5}, 5_{4}\rangle &
\langle\infty, 0_{1}, 0_{7}, 0_{6}\rangle &
\langle6_{2}, 5_{3}, 3_{5}, a_{1}\rangle &
\langle0_{1}, 6_{0}, 1_{4}, a_{1}\rangle &
\langle2_{2}, 5_{3}, 2_{7}, 1_{6}\rangle &
\langle2_{2}, 2_{3}, 2_{5}, 2_{6}\rangle &
\langle1_{3}, 2_{1}, 0_{5}, 0_{4}\rangle &
\langle1_{0}, 0_{3}, 6_{7}, 5_{4}\rangle \\
\langle0_{0}, 6_{1}, 1_{6}, 4_{6}\rangle &
\langle1_{2}, 2_{2}, 1_{4}, 3_{5}\rangle &
\langle3_{2}, 1_{3}, 6_{7}, 2_{5}\rangle &
\langle1_{0}, 5_{1}, 2_{7}, 1_{7}\rangle &
\langle0_{2}, 4_{2}, 2_{4}, 5_{6}\rangle &
\langle0_{1}, 4_{1}, 6_{7}, 3_{6}\rangle &
\langle0_{1}, 5_{1}, 0_{5}, 6_{5}\rangle &
\langle1_{0}, 1_{2}, 5_{7}, 3_{7}\rangle \\
\langle2_{1}, 2_{2}, 6_{6}, 6_{4}\rangle &
\langle1_{0}, 0_{0}, 2_{5}, 6_{4}\rangle &
\langle3_{0}, 1_{1}, 2_{7}, 6_{7}\rangle &
\langle2_{2}, 3_{3}, 5_{5}, 0_{5}\rangle &
\langle1_{0}, 1_{3}, 4_{5}, 3_{6}\rangle &
\langle1_{3}, 5_{3}, 2_{6}, 1_{7}\rangle &
\langle1_{2}, 3_{2}, 2_{7}, 4_{4}\rangle &
\langle1_{1}, 0_{1}, 3_{4}, 0_{4}\rangle \\
\langle2_{0}, 4_{1}, 5_{6}, 0_{5}\rangle &
\langle0_{0}, 2_{0}, 0_{6}, 6_{5}\rangle &
\langle2_{2}, 6_{3}, 5_{6}, 0_{7}\rangle &
\langle1_{3}, 6_{3}, 2_{4}, 3_{4}\rangle &
\langle0_{0}, 1_{3}, 1_{4}, 6_{6}\rangle &
\end{array}$$
}

\noindent $n=31$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 5_{0}, 4_{5}, 5_{4}\rangle &
\langle\infty, 3_{1}, 0_{7}, 2_{6}\rangle &
\langle1_{3}, 1_{2}, 1_{7}, a_{1}\rangle &
\langle4_{1}, 2_{0}, 3_{4}, a_{1}\rangle &
\langle2_{0}, 3_{1}, 5_{4}, a_{2}\rangle &
\langle5_{3}, 4_{2}, 6_{6}, a_{2}\rangle &
\langle6_{3}, 4_{2}, 3_{7}, a_{3}\rangle &
\langle6_{1}, 2_{0}, 4_{4}, a_{3}\rangle \\
\langle5_{0}, 1_{1}, 6_{7}, 2_{7}\rangle &
\langle6_{0}, 4_{1}, 6_{7}, 2_{6}\rangle &
\langle5_{2}, 2_{3}, 0_{5}, 0_{7}\rangle &
\langle2_{2}, 2_{0}, 0_{7}, 5_{7}\rangle &
\langle4_{2}, 2_{3}, 5_{7}, 0_{4}\rangle &
\langle4_{0}, 1_{0}, 1_{6}, 2_{6}\rangle &
\langle4_{1}, 5_{0}, 6_{5}, 2_{5}\rangle &
\langle6_{1}, 3_{3}, 1_{6}, 3_{5}\rangle \\
\langle6_{0}, 4_{3}, 5_{4}, 1_{6}\rangle &
\langle1_{2}, 3_{2}, 2_{4}, 3_{4}\rangle &
\langle3_{1}, 6_{2}, 3_{7}, 3_{4}\rangle &
\langle4_{2}, 0_{3}, 2_{4}, 4_{5}\rangle &
\langle2_{3}, 1_{3}, 1_{4}, 5_{4}\rangle &
\langle2_{2}, 6_{2}, 3_{5}, 5_{6}\rangle &
\langle6_{0}, 0_{3}, 6_{5}, 1_{7}\rangle &
\langle3_{3}, 0_{3}, 2_{7}, 6_{6}\rangle \\
\langle3_{1}, 5_{1}, 6_{5}, 6_{6}\rangle &
\langle3_{3}, 5_{3}, 6_{5}, 5_{6}\rangle &
\langle3_{0}, 4_{0}, 1_{4}, 6_{5}\rangle &
\langle5_{0}, 0_{2}, 3_{5}, 4_{6}\rangle &
\langle1_{2}, 2_{1}, 2_{6}, 6_{6}\rangle &
\langle2_{1}, 5_{1}, 6_{4}, 1_{7}\rangle &
\langle0_{1}, 1_{2}, 0_{5}, 6_{5}\rangle &
\end{array}$$
}

\noindent $n=33$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 3_{0}, 3_{4}, 3_{5}\rangle &
\langle\infty, 1_{1}, 6_{6}, 4_{7}\rangle &
\langle5_{2}, 4_{3}, 4_{5}, a_{1}\rangle &
\langle3_{0}, 3_{1}, 4_{4}, a_{1}\rangle &
\langle6_{2}, 0_{3}, 0_{7}, a_{2}\rangle &
\langle6_{0}, 0_{1}, 2_{4}, a_{2}\rangle &
\langle2_{3}, 0_{2}, 5_{6}, a_{3}\rangle &
\langle5_{0}, 3_{1}, 3_{7}, a_{3}\rangle \\
\langle4_{2}, 0_{3}, 3_{7}, a_{4}\rangle &
\langle4_{0}, 3_{1}, 6_{4}, a_{4}\rangle &
\langle5_{0}, 1_{1}, 5_{7}, a_{5}\rangle &
\langle4_{2}, 1_{3}, 4_{4}, a_{5}\rangle &
\langle1_{1}, 2_{3}, 6_{7}, 0_{5}\rangle &
\langle1_{1}, 0_{1}, 2_{5}, 5_{4}\rangle &
\langle2_{1}, 0_{1}, 5_{5}, 1_{6}\rangle &
\langle0_{3}, 6_{3}, 1_{4}, 4_{4}\rangle \\
\langle1_{0}, 1_{3}, 0_{5}, 5_{5}\rangle &
\langle1_{1}, 3_{2}, 5_{5}, 4_{6}\rangle &
\langle1_{0}, 0_{3}, 2_{7}, 2_{5}\rangle &
\langle4_{0}, 1_{2}, 2_{5}, 0_{6}\rangle &
\langle1_{1}, 4_{3}, 1_{6}, 5_{6}\rangle &
\langle2_{1}, 2_{2}, 1_{4}, 4_{6}\rangle &
\langle3_{0}, 6_{2}, 2_{7}, 6_{7}\rangle &
\langle3_{2}, 2_{0}, 1_{4}, 0_{6}\rangle \\
\langle1_{0}, 2_{0}, 6_{4}, 4_{5}\rangle &
\langle0_{2}, 4_{2}, 0_{6}, 0_{5}\rangle &
\langle2_{0}, 2_{2}, 4_{7}, 6_{7}\rangle &
\langle1_{2}, 2_{2}, 5_{4}, 3_{4}\rangle &
\langle2_{2}, 6_{1}, 6_{5}, 0_{7}\rangle &
\langle0_{0}, 3_{0}, 4_{6}, 2_{6}\rangle &
\langle0_{3}, 4_{3}, 5_{7}, 6_{6}\rangle &
\langle1_{3}, 6_{3}, 2_{5}, 6_{6}\rangle \\
\langle0_{1}, 0_{3}, 0_{4}, 6_{7}\rangle &
\end{array}$$
}

\noindent $n=35$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{2}, 0_{5}, 1_{4}\rangle &
\langle\infty, 1_{1}, 1_{6}, 1_{7}\rangle &
\langle6_{3}, 2_{2}, 6_{7}, a_{1}\rangle &
\langle6_{0}, 6_{1}, 0_{4}, a_{1}\rangle &
\langle5_{2}, 4_{3}, 6_{5}, a_{2}\rangle &
\langle5_{0}, 6_{1}, 1_{4}, a_{2}\rangle &
\langle5_{1}, 1_{3}, 5_{4}, a_{3}\rangle &
\langle0_{0}, 0_{2}, 2_{6}, a_{3}\rangle \\
\langle3_{3}, 3_{2}, 2_{4}, a_{4}\rangle &
\langle6_{0}, 2_{1}, 4_{5}, a_{4}\rangle &
\langle5_{2}, 1_{3}, 4_{7}, a_{5}\rangle &
\langle3_{0}, 5_{1}, 4_{5}, a_{5}\rangle &
\langle5_{0}, 3_{1}, 2_{4}, a_{6}\rangle &
\langle5_{3}, 4_{2}, 5_{6}, a_{6}\rangle &
\langle1_{0}, 0_{1}, 3_{7}, a_{7}\rangle &
\langle6_{2}, 4_{3}, 6_{6}, a_{7}\rangle \\
\langle1_{2}, 3_{3}, 6_{6}, 4_{5}\rangle &
\langle2_{1}, 5_{1}, 3_{7}, 3_{5}\rangle &
\langle3_{3}, 4_{1}, 0_{5}, 0_{6}\rangle &
\langle0_{3}, 2_{0}, 1_{7}, 6_{5}\rangle &
\langle3_{0}, 6_{3}, 3_{7}, 1_{7}\rangle &
\langle3_{2}, 5_{2}, 1_{7}, 6_{4}\rangle &
\langle0_{1}, 0_{3}, 6_{7}, 3_{4}\rangle &
\langle5_{3}, 1_{1}, 6_{6}, 3_{7}\rangle \\
\langle4_{3}, 5_{0}, 4_{5}, 2_{6}\rangle &
\langle4_{1}, 3_{1}, 1_{4}, 5_{6}\rangle &
\langle0_{2}, 5_{0}, 0_{5}, 3_{6}\rangle &
\langle2_{2}, 6_{0}, 6_{4}, 6_{5}\rangle &
\langle2_{3}, 5_{0}, 1_{6}, 3_{4}\rangle &
\langle4_{1}, 6_{2}, 1_{7}, 4_{5}\rangle &
\langle2_{3}, 4_{3}, 0_{5}, 4_{4}\rangle &
\langle2_{0}, 3_{0}, 3_{6}, 6_{7}\rangle \\
\langle5_{1}, 5_{2}, 2_{6}, 4_{6}\rangle &
\langle3_{2}, 2_{0}, 5_{5}, 3_{7}\rangle &
\langle0_{0}, 4_{2}, 2_{4}, 6_{4}\rangle &
\end{array}$$
}

\noindent $n=37$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 2_{1}, 2_{7}, 2_{6}\rangle &
\langle\infty, 1_{0}, 1_{5}, 1_{4}\rangle &
\langle5_{2}, 5_{3}, 2_{5}, a_{1}\rangle &
\langle5_{0}, 5_{1}, 6_{4}, a_{1}\rangle &
\langle6_{0}, 0_{1}, 2_{4}, a_{2}\rangle &
\langle4_{2}, 5_{3}, 5_{5}, a_{2}\rangle &
\langle1_{1}, 6_{0}, 1_{4}, a_{3}\rangle &
\langle5_{2}, 0_{3}, 1_{5}, a_{3}\rangle \\
\langle0_{1}, 4_{0}, 3_{4}, a_{4}\rangle &
\langle4_{2}, 0_{3}, 3_{5}, a_{4}\rangle &
\langle2_{2}, 6_{3}, 4_{6}, a_{5}\rangle &
\langle2_{0}, 6_{1}, 3_{5}, a_{5}\rangle &
\langle6_{2}, 4_{3}, 2_{7}, a_{6}\rangle &
\langle2_{1}, 4_{0}, 1_{4}, a_{6}\rangle &
\langle4_{0}, 3_{1}, 6_{5}, a_{7}\rangle &
\langle5_{2}, 4_{3}, 2_{4}, a_{7}\rangle \\
\langle2_{0}, 4_{2}, 0_{4}, a_{8}\rangle &
\langle2_{1}, 2_{3}, 4_{5}, a_{8}\rangle &
\langle1_{1}, 4_{3}, 4_{7}, a_{9}\rangle &
\langle3_{0}, 3_{2}, 3_{6}, a_{9}\rangle &
\langle0_{1}, 4_{2}, 2_{6}, 1_{7}\rangle &
\langle1_{0}, 0_{0}, 4_{5}, 2_{6}\rangle &
\langle2_{0}, 3_{2}, 4_{7}, 1_{5}\rangle &
\langle0_{2}, 6_{2}, 0_{4}, 5_{4}\rangle \\
\langle2_{1}, 4_{2}, 0_{6}, 6_{4}\rangle &
\langle1_{3}, 0_{3}, 6_{5}, 0_{4}\rangle &
\langle1_{0}, 5_{0}, 5_{7}, 6_{7}\rangle &
\langle0_{2}, 3_{2}, 4_{6}, 2_{7}\rangle &
\langle3_{1}, 4_{3}, 0_{7}, 1_{4}\rangle &
\langle1_{1}, 3_{3}, 5_{6}, 2_{6}\rangle &
\langle0_{1}, 2_{1}, 0_{5}, 1_{5}\rangle &
\langle0_{1}, 4_{1}, 6_{7}, 3_{6}\rangle \\
\langle0_{3}, 2_{3}, 3_{6}, 3_{4}\rangle &
\langle0_{0}, 2_{0}, 6_{6}, 5_{6}\rangle &
\langle0_{3}, 4_{3}, 4_{6}, 1_{7}\rangle &
\langle2_{0}, 6_{3}, 1_{7}, 5_{7}\rangle &
\langle0_{2}, 2_{2}, 2_{5}, 0_{7}\rangle &
\end{array}$$
}

\noindent $n=39$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 6_{1}, 6_{7}, 6_{6}\rangle &
\langle\infty, 1_{0}, 1_{5}, 2_{4}\rangle &
\langle4_{1}, 4_{0}, 5_{5}, a_{1}\rangle &
\langle4_{2}, 4_{3}, 1_{6}, a_{1}\rangle &
\langle5_{0}, 6_{1}, 1_{4}, a_{2}\rangle &
\langle3_{2}, 4_{3}, 0_{5}, a_{2}\rangle &
\langle5_{2}, 4_{3}, 6_{6}, a_{3}\rangle &
\langle1_{0}, 0_{1}, 3_{5}, a_{3}\rangle \\
\langle2_{2}, 5_{3}, 0_{7}, a_{4}\rangle &
\langle4_{1}, 1_{0}, 0_{4}, a_{4}\rangle &
\langle2_{3}, 5_{2}, 5_{4}, a_{5}\rangle &
\langle4_{1}, 0_{0}, 5_{6}, a_{5}\rangle &
\langle2_{3}, 4_{2}, 4_{5}, a_{6}\rangle &
\langle1_{0}, 6_{1}, 5_{4}, a_{6}\rangle &
\langle4_{1}, 4_{2}, 5_{4}, a_{7}\rangle &
\langle0_{0}, 2_{3}, 3_{5}, a_{7}\rangle \\
\langle2_{3}, 2_{1}, 6_{4}, a_{8}\rangle &
\langle6_{0}, 3_{2}, 1_{6}, a_{8}\rangle &
\langle6_{0}, 0_{2}, 6_{6}, a_{9}\rangle &
\langle6_{1}, 4_{3}, 4_{4}, a_{9}\rangle &
\langle0_{2}, 2_{0}, 1_{5}, a_{10}\rangle &
\langle6_{1}, 0_{3}, 5_{7}, a_{10}\rangle &
\langle4_{3}, 1_{1}, 3_{5}, a_{11}\rangle &
\langle2_{2}, 2_{0}, 0_{4}, a_{11}\rangle \\
\langle4_{0}, 2_{0}, 3_{6}, 2_{7}\rangle &
\langle2_{0}, 2_{3}, 5_{7}, 0_{5}\rangle &
\langle2_{3}, 4_{3}, 3_{7}, 2_{6}\rangle &
\langle2_{3}, 6_{3}, 6_{5}, 6_{7}\rangle &
\langle2_{3}, 1_{0}, 1_{4}, 5_{6}\rangle &
\langle3_{0}, 0_{0}, 4_{7}, 2_{7}\rangle &
\langle1_{1}, 0_{1}, 5_{5}, 0_{5}\rangle &
\langle2_{1}, 0_{1}, 4_{6}, 5_{6}\rangle \\
\langle2_{2}, 1_{1}, 1_{4}, 3_{7}\rangle &
\langle1_{1}, 6_{2}, 5_{7}, 6_{7}\rangle &
\langle4_{1}, 3_{2}, 0_{7}, 3_{6}\rangle &
\langle1_{2}, 4_{2}, 6_{5}, 0_{5}\rangle &
\langle0_{0}, 4_{3}, 2_{4}, 3_{6}\rangle &
\langle1_{2}, 2_{2}, 4_{4}, 4_{7}\rangle &
\langle0_{2}, 2_{3}, 4_{4}, 3_{6}\rangle &
\end{array}$$
}

\noindent $n=41$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 2_{1}, 1_{5}, 1_{4}\rangle &
\langle\infty, 4_{2}, 1_{7}, 4_{6}\rangle &
\langle2_{1}, 2_{0}, 6_{4}, a_{1}\rangle &
\langle2_{2}, 2_{3}, 5_{6}, a_{1}\rangle &
\langle1_{2}, 2_{3}, 6_{6}, a_{2}\rangle &
\langle2_{1}, 1_{0}, 4_{4}, a_{2}\rangle &
\langle0_{3}, 5_{2}, 4_{5}, a_{3}\rangle &
\langle2_{0}, 4_{1}, 4_{4}, a_{3}\rangle \\
\langle0_{3}, 1_{2}, 1_{4}, a_{4}\rangle &
\langle1_{0}, 4_{1}, 1_{6}, a_{4}\rangle &
\langle4_{2}, 0_{3}, 0_{7}, a_{5}\rangle &
\langle1_{1}, 4_{0}, 4_{5}, a_{5}\rangle &
\langle3_{3}, 6_{2}, 1_{5}, a_{6}\rangle &
\langle0_{1}, 2_{0}, 3_{4}, a_{6}\rangle &
\langle6_{0}, 5_{1}, 6_{4}, a_{7}\rangle &
\langle1_{3}, 3_{2}, 3_{7}, a_{7}\rangle \\
\langle0_{1}, 5_{2}, 5_{5}, a_{8}\rangle &
\langle1_{3}, 3_{0}, 2_{6}, a_{8}\rangle &
\langle4_{3}, 2_{1}, 0_{4}, a_{9}\rangle &
\langle1_{2}, 4_{0}, 2_{5}, a_{9}\rangle &
\langle2_{3}, 3_{1}, 4_{6}, a_{10}\rangle &
\langle2_{2}, 2_{0}, 0_{4}, a_{10}\rangle &
\langle0_{3}, 2_{1}, 1_{7}, a_{11}\rangle &
\langle5_{0}, 4_{2}, 1_{6}, a_{11}\rangle \\
\langle5_{3}, 5_{1}, 0_{5}, a_{12}\rangle &
\langle4_{2}, 2_{0}, 3_{6}, a_{12}\rangle &
\langle6_{2}, 1_{0}, 0_{4}, a_{13}\rangle &
\langle3_{3}, 2_{1}, 0_{7}, a_{13}\rangle &
\langle3_{0}, 6_{0}, 5_{7}, 3_{7}\rangle &
\langle3_{0}, 5_{0}, 2_{5}, 1_{7}\rangle &
\langle2_{3}, 4_{3}, 1_{4}, 3_{5}\rangle &
\langle6_{1}, 3_{1}, 3_{5}, 6_{6}\rangle \\
\langle6_{1}, 3_{3}, 6_{7}, 1_{6}\rangle &
\langle6_{3}, 3_{3}, 1_{4}, 6_{5}\rangle &
\langle0_{0}, 1_{0}, 5_{6}, 3_{5}\rangle &
\langle3_{2}, 5_{2}, 2_{4}, 4_{7}\rangle &
\langle3_{3}, 2_{3}, 1_{7}, 2_{6}\rangle &
\langle2_{1}, 0_{1}, 4_{7}, 3_{7}\rangle &
\langle5_{2}, 2_{0}, 3_{5}, 3_{7}\rangle &
\langle3_{2}, 6_{1}, 5_{6}, 4_{6}\rangle \\
\langle0_{2}, 1_{2}, 3_{4}, 4_{5}\rangle &
\end{array}$$
}

\noindent $n=43$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 2_{3}, 5_{8}, 5_{9}\rangle &
\langle\infty, 0_{2}, 3_{6}, 2_{4}\rangle &
\langle\infty, 4_{0}, 2_{5}, 5_{7}\rangle &
\langle5_{3}, 4_{2}, 4_{5}, a_{1}\rangle &
\langle5_{0}, 5_{1}, 4_{6}, a_{1}\rangle &
\langle3_{1}, 5_{1}, 0_{6}, 5_{5}\rangle &
\langle2_{0}, 6_{0}, 4_{9}, 5_{9}\rangle &
\langle0_{0}, 4_{3}, 2_{6}, 4_{8}\rangle \\
\langle4_{2}, 4_{0}, 5_{6}, 4_{6}\rangle &
\langle5_{0}, 3_{2}, 3_{4}, 4_{7}\rangle &
\langle2_{2}, 5_{1}, 2_{8}, 4_{7}\rangle &
\langle6_{1}, 6_{3}, 4_{9}, 3_{7}\rangle &
\langle2_{3}, 0_{0}, 3_{4}, 2_{7}\rangle &
\langle4_{2}, 1_{1}, 5_{9}, 2_{4}\rangle &
\langle1_{3}, 5_{3}, 5_{9}, 2_{6}\rangle &
\langle0_{3}, 4_{0}, 3_{4}, 4_{4}\rangle \\
\langle3_{2}, 5_{2}, 4_{5}, 1_{8}\rangle &
\langle3_{3}, 0_{2}, 4_{7}, 4_{9}\rangle &
\langle2_{3}, 6_{1}, 2_{6}, 4_{6}\rangle &
\langle3_{1}, 0_{1}, 1_{7}, 6_{9}\rangle &
\langle3_{2}, 4_{2}, 6_{9}, 1_{6}\rangle &
\langle0_{0}, 1_{1}, 4_{7}, 1_{8}\rangle &
\langle5_{0}, 4_{2}, 3_{7}, 5_{8}\rangle &
\langle6_{1}, 0_{3}, 6_{6}, 0_{5}\rangle \\
\langle6_{0}, 0_{2}, 3_{4}, 0_{9}\rangle &
\langle0_{1}, 4_{3}, 2_{7}, 2_{8}\rangle &
\langle6_{0}, 5_{3}, 6_{5}, 0_{4}\rangle &
\langle2_{0}, 0_{1}, 2_{9}, 6_{5}\rangle &
\langle3_{0}, 5_{1}, 2_{5}, 5_{4}\rangle &
\langle0_{2}, 4_{3}, 2_{5}, 4_{4}\rangle &
\langle1_{1}, 2_{1}, 0_{4}, 5_{4}\rangle &
\langle2_{2}, 2_{3}, 4_{8}, 1_{4}\rangle \\
\langle2_{0}, 0_{0}, 5_{8}, 3_{5}\rangle &
\langle3_{1}, 4_{2}, 3_{9}, 5_{4}\rangle &
\langle0_{0}, 0_{3}, 3_{6}, 6_{8}\rangle &
\langle2_{2}, 2_{1}, 0_{5}, 5_{5}\rangle &
\langle5_{0}, 2_{1}, 0_{8}, 3_{6}\rangle &
\langle3_{3}, 2_{0}, 2_{7}, 5_{7}\rangle &
\langle6_{1}, 5_{3}, 2_{8}, 0_{9}\rangle &
\langle1_{3}, 3_{0}, 0_{9}, 5_{5}\rangle \\
\langle6_{2}, 2_{2}, 1_{6}, 2_{7}\rangle &
\langle6_{2}, 4_{1}, 3_{8}, 5_{8}\rangle &
\langle0_{2}, 2_{3}, 4_{5}, 5_{7}\rangle &
\end{array}$$
}

\noindent $n=45$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 2_{2}, 2_{9}, 2_{8}\rangle &
\langle\infty, 2_{0}, 2_{4}, 2_{5}\rangle &
\langle\infty, 2_{1}, 4_{6}, 3_{7}\rangle &
\langle5_{0}, 5_{1}, 6_{4}, a_{1}\rangle &
\langle1_{2}, 1_{3}, 1_{5}, a_{1}\rangle &
\langle3_{1}, 2_{0}, 5_{4}, a_{2}\rangle &
\langle4_{2}, 5_{3}, 2_{6}, a_{2}\rangle &
\langle4_{0}, 6_{1}, 6_{4}, a_{3}\rangle \\
\langle3_{2}, 5_{3}, 4_{5}, a_{3}\rangle &
\langle0_{0}, 5_{0}, 2_{9}, 3_{5}\rangle &
\langle0_{1}, 4_{1}, 5_{9}, 2_{5}\rangle &
\langle2_{1}, 5_{2}, 2_{9}, 2_{5}\rangle &
\langle3_{1}, 4_{3}, 0_{7}, 0_{9}\rangle &
\langle1_{0}, 2_{2}, 2_{6}, 5_{8}\rangle &
\langle1_{2}, 4_{3}, 5_{4}, 6_{7}\rangle &
\langle0_{1}, 3_{3}, 4_{5}, 6_{8}\rangle \\
\langle1_{0}, 4_{1}, 3_{6}, 0_{4}\rangle &
\langle2_{1}, 6_{3}, 6_{6}, 6_{8}\rangle &
\langle1_{0}, 4_{2}, 3_{5}, 3_{7}\rangle &
\langle0_{3}, 5_{3}, 6_{7}, 1_{6}\rangle &
\langle1_{0}, 0_{3}, 2_{9}, 5_{7}\rangle &
\langle3_{0}, 5_{2}, 2_{7}, 3_{8}\rangle &
\langle2_{0}, 0_{1}, 5_{6}, 2_{9}\rangle &
\langle1_{3}, 4_{3}, 2_{8}, 3_{6}\rangle \\
\langle2_{1}, 2_{3}, 2_{7}, 1_{9}\rangle &
\langle3_{0}, 3_{2}, 1_{9}, 6_{7}\rangle &
\langle0_{1}, 5_{2}, 5_{7}, 1_{6}\rangle &
\langle2_{1}, 1_{1}, 6_{4}, 4_{8}\rangle &
\langle1_{2}, 6_{2}, 4_{5}, 0_{8}\rangle &
\langle3_{1}, 0_{2}, 4_{8}, 2_{7}\rangle &
\langle1_{0}, 0_{1}, 2_{7}, 0_{6}\rangle &
\langle0_{2}, 6_{2}, 1_{9}, 1_{4}\rangle \\
\langle0_{0}, 1_{3}, 6_{9}, 4_{5}\rangle &
\langle0_{3}, 6_{3}, 2_{4}, 5_{4}\rangle &
\langle0_{2}, 4_{2}, 1_{6}, 6_{6}\rangle &
\langle2_{0}, 2_{3}, 4_{8}, 0_{6}\rangle &
\langle1_{1}, 1_{2}, 4_{9}, 0_{4}\rangle &
\langle3_{0}, 0_{1}, 3_{6}, 3_{7}\rangle &
\langle1_{2}, 6_{3}, 3_{8}, 6_{4}\rangle &
\langle0_{0}, 6_{0}, 4_{4}, 5_{8}\rangle \\
\langle4_{2}, 3_{3}, 3_{9}, 0_{4}\rangle &
\langle0_{1}, 5_{1}, 6_{5}, 5_{8}\rangle &
\langle3_{2}, 0_{3}, 5_{5}, 4_{7}\rangle &
\langle2_{0}, 4_{3}, 3_{8}, 5_{9}\rangle &
\langle0_{0}, 4_{3}, 1_{5}, 6_{5}\rangle &
\end{array}$$
}

\noindent $n=47$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 3_{2}, 3_{8}, 6_{9}\rangle &
\langle\infty, 3_{1}, 5_{7}, 1_{6}\rangle &
\langle\infty, 3_{0}, 3_{5}, 0_{4}\rangle &
\langle6_{1}, 2_{0}, 6_{5}, a_{1}\rangle &
\langle1_{2}, 4_{3}, 3_{7}, a_{1}\rangle &
\langle5_{3}, 0_{2}, 2_{5}, a_{2}\rangle &
\langle5_{1}, 4_{0}, 0_{4}, a_{2}\rangle &
\langle2_{3}, 0_{2}, 1_{5}, a_{3}\rangle \\
\langle5_{1}, 3_{0}, 6_{7}, a_{3}\rangle &
\langle2_{2}, 3_{3}, 5_{4}, a_{4}\rangle &
\langle6_{1}, 3_{0}, 0_{6}, a_{4}\rangle &
\langle0_{1}, 2_{0}, 3_{5}, a_{5}\rangle &
\langle0_{3}, 0_{2}, 1_{6}, a_{5}\rangle &
\langle2_{1}, 0_{1}, 2_{8}, 6_{5}\rangle &
\langle1_{2}, 0_{0}, 6_{7}, 0_{9}\rangle &
\langle4_{1}, 4_{3}, 2_{7}, 1_{9}\rangle \\
\langle6_{0}, 2_{0}, 0_{6}, 1_{9}\rangle &
\langle4_{1}, 2_{2}, 2_{4}, 3_{4}\rangle &
\langle4_{0}, 3_{3}, 5_{7}, 0_{8}\rangle &
\langle0_{2}, 1_{2}, 1_{7}, 1_{9}\rangle &
\langle3_{3}, 1_{3}, 6_{9}, 4_{7}\rangle &
\langle1_{2}, 3_{0}, 0_{7}, 4_{8}\rangle &
\langle4_{0}, 5_{0}, 3_{4}, 4_{8}\rangle &
\langle3_{1}, 3_{2}, 0_{4}, 6_{7}\rangle \\
\langle4_{2}, 1_{3}, 6_{6}, 2_{5}\rangle &
\langle6_{1}, 3_{1}, 1_{9}, 4_{8}\rangle &
\langle0_{3}, 4_{3}, 6_{6}, 6_{8}\rangle &
\langle2_{2}, 5_{0}, 0_{4}, 6_{9}\rangle &
\langle1_{2}, 2_{0}, 1_{5}, 0_{8}\rangle &
\langle4_{1}, 5_{2}, 3_{9}, 1_{6}\rangle &
\langle2_{3}, 4_{0}, 6_{6}, 2_{7}\rangle &
\langle1_{1}, 5_{3}, 4_{9}, 5_{8}\rangle \\
\langle1_{3}, 2_{1}, 5_{4}, 4_{5}\rangle &
\langle4_{3}, 6_{1}, 4_{5}, 6_{9}\rangle &
\langle5_{1}, 1_{3}, 5_{7}, 4_{8}\rangle &
\langle1_{1}, 2_{0}, 1_{6}, 4_{8}\rangle &
\langle1_{3}, 4_{0}, 1_{9}, 4_{4}\rangle &
\langle6_{2}, 2_{2}, 0_{8}, 5_{5}\rangle &
\langle2_{0}, 4_{2}, 6_{8}, 2_{6}\rangle &
\langle4_{3}, 5_{2}, 4_{4}, 2_{8}\rangle \\
\langle1_{1}, 3_{3}, 3_{6}, 1_{4}\rangle &
\langle3_{3}, 1_{0}, 2_{4}, 4_{9}\rangle &
\langle5_{1}, 2_{2}, 1_{6}, 6_{5}\rangle &
\langle3_{2}, 4_{1}, 5_{9}, 5_{4}\rangle &
\langle1_{3}, 1_{0}, 3_{5}, 4_{6}\rangle &
\langle2_{2}, 0_{1}, 6_{6}, 6_{7}\rangle &
\langle0_{0}, 2_{0}, 5_{5}, 2_{7}\rangle &
\end{array}$$
}

\noindent $n=49$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{1}, 0_{4}, 1_{7}\rangle &
\langle\infty, 3_{0}, 2_{5}, 5_{8}\rangle &
\langle\infty, 3_{3}, 2_{6}, 4_{9}\rangle &
\langle0_{0}, 4_{2}, 0_{4}, a_{1}\rangle &
\langle4_{1}, 5_{3}, 5_{5}, a_{1}\rangle &
\langle1_{3}, 4_{2}, 0_{7}, a_{2}\rangle &
\langle3_{0}, 5_{1}, 4_{6}, a_{2}\rangle &
\langle4_{2}, 6_{0}, 1_{7}, a_{3}\rangle \\
\langle3_{1}, 0_{3}, 5_{4}, a_{3}\rangle &
\langle4_{1}, 3_{0}, 3_{5}, a_{4}\rangle &
\langle0_{3}, 0_{2}, 4_{6}, a_{4}\rangle &
\langle4_{0}, 2_{3}, 5_{4}, a_{5}\rangle &
\langle1_{1}, 6_{2}, 6_{7}, a_{5}\rangle &
\langle5_{3}, 5_{0}, 5_{7}, a_{6}\rangle &
\langle0_{1}, 1_{2}, 3_{5}, a_{6}\rangle &
\langle1_{3}, 6_{2}, 3_{4}, a_{7}\rangle \\
\langle0_{1}, 2_{0}, 5_{5}, a_{7}\rangle &
\langle5_{2}, 3_{3}, 5_{5}, 5_{9}\rangle &
\langle5_{0}, 4_{2}, 2_{7}, 2_{9}\rangle &
\langle6_{0}, 0_{2}, 5_{6}, 2_{8}\rangle &
\langle5_{0}, 6_{3}, 1_{6}, 4_{7}\rangle &
\langle1_{2}, 4_{3}, 0_{6}, 4_{6}\rangle &
\langle2_{1}, 2_{3}, 4_{8}, 5_{9}\rangle &
\langle6_{1}, 2_{1}, 1_{7}, 6_{8}\rangle \\
\langle0_{1}, 3_{2}, 4_{7}, 0_{5}\rangle &
\langle3_{0}, 6_{2}, 3_{8}, 1_{6}\rangle &
\langle0_{3}, 1_{0}, 6_{5}, 6_{8}\rangle &
\langle5_{1}, 3_{3}, 0_{5}, 6_{7}\rangle &
\langle1_{1}, 2_{1}, 6_{4}, 0_{9}\rangle &
\langle2_{2}, 3_{3}, 3_{9}, 0_{4}\rangle &
\langle4_{0}, 0_{3}, 1_{5}, 6_{4}\rangle &
\langle5_{2}, 5_{0}, 1_{9}, 6_{5}\rangle \\
\langle2_{2}, 5_{2}, 4_{9}, 1_{5}\rangle &
\langle1_{0}, 6_{0}, 0_{9}, 0_{8}\rangle &
\langle2_{2}, 0_{2}, 2_{4}, 5_{8}\rangle &
\langle1_{3}, 3_{3}, 5_{7}, 6_{8}\rangle &
\langle5_{1}, 1_{0}, 3_{6}, 6_{4}\rangle &
\langle2_{1}, 5_{3}, 2_{9}, 3_{6}\rangle &
\langle1_{1}, 0_{2}, 1_{4}, 5_{5}\rangle &
\langle5_{1}, 4_{3}, 5_{6}, 1_{8}\rangle \\
\langle4_{0}, 0_{0}, 3_{4}, 5_{7}\rangle &
\langle2_{3}, 3_{2}, 2_{4}, 3_{8}\rangle &
\langle3_{1}, 3_{2}, 0_{9}, 2_{8}\rangle &
\langle6_{2}, 4_{1}, 6_{6}, 0_{6}\rangle &
\langle2_{3}, 0_{1}, 3_{4}, 1_{9}\rangle &
\langle5_{1}, 2_{2}, 3_{8}, 1_{7}\rangle &
\langle5_{0}, 5_{1}, 2_{6}, 0_{9}\rangle &
\langle6_{3}, 4_{0}, 4_{9}, 0_{7}\rangle \\
\langle0_{0}, 4_{3}, 2_{5}, 4_{8}\rangle &
\end{array}$$
}

\noindent $n=51$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 5_{2}, 6_{5}, 0_{8}\rangle &
\langle\infty, 2_{0}, 6_{6}, 6_{4}\rangle &
\langle\infty, 2_{3}, 4_{7}, 1_{9}\rangle &
\langle5_{0}, 5_{1}, 4_{7}, a_{1}\rangle &
\langle2_{3}, 0_{2}, 4_{5}, a_{1}\rangle &
\langle2_{0}, 5_{3}, 2_{4}, a_{2}\rangle &
\langle1_{2}, 6_{1}, 6_{6}, a_{2}\rangle &
\langle2_{0}, 3_{2}, 0_{7}, a_{3}\rangle \\
\langle4_{1}, 4_{3}, 0_{6}, a_{3}\rangle &
\langle3_{1}, 6_{0}, 4_{4}, a_{4}\rangle &
\langle3_{2}, 6_{3}, 6_{7}, a_{4}\rangle &
\langle0_{2}, 6_{1}, 1_{6}, a_{5}\rangle &
\langle2_{0}, 2_{3}, 4_{4}, a_{5}\rangle &
\langle5_{0}, 4_{2}, 0_{6}, a_{6}\rangle &
\langle3_{1}, 6_{3}, 4_{5}, a_{6}\rangle &
\langle2_{3}, 0_{0}, 6_{5}, a_{7}\rangle \\
\langle0_{1}, 4_{2}, 3_{4}, a_{7}\rangle &
\langle5_{1}, 0_{0}, 0_{7}, a_{8}\rangle &
\langle6_{3}, 2_{2}, 0_{5}, a_{8}\rangle &
\langle2_{3}, 1_{1}, 5_{7}, a_{9}\rangle &
\langle4_{0}, 1_{2}, 5_{6}, a_{9}\rangle &
\langle2_{0}, 4_{1}, 0_{9}, 4_{7}\rangle &
\langle2_{2}, 2_{3}, 1_{7}, 3_{9}\rangle &
\langle1_{3}, 2_{3}, 6_{7}, 4_{9}\rangle \\
\langle1_{2}, 1_{1}, 6_{9}, 4_{5}\rangle &
\langle4_{2}, 3_{2}, 2_{8}, 3_{5}\rangle &
\langle0_{0}, 1_{3}, 1_{9}, 3_{6}\rangle &
\langle3_{2}, 0_{2}, 5_{4}, 1_{7}\rangle &
\langle3_{3}, 6_{1}, 3_{6}, 3_{5}\rangle &
\langle0_{2}, 0_{0}, 6_{6}, 3_{8}\rangle &
\langle0_{0}, 4_{0}, 6_{8}, 2_{5}\rangle &
\langle3_{2}, 1_{0}, 4_{4}, 0_{4}\rangle \\
\langle1_{2}, 6_{3}, 3_{9}, 4_{4}\rangle &
\langle5_{3}, 0_{3}, 5_{8}, 1_{8}\rangle &
\langle6_{2}, 1_{2}, 5_{9}, 1_{6}\rangle &
\langle1_{0}, 3_{0}, 1_{6}, 3_{9}\rangle &
\langle1_{3}, 6_{1}, 4_{5}, 5_{6}\rangle &
\langle1_{0}, 2_{0}, 2_{5}, 5_{9}\rangle &
\langle0_{1}, 6_{3}, 4_{9}, 0_{4}\rangle &
\langle4_{2}, 5_{3}, 4_{8}, 6_{7}\rangle \\
\langle1_{0}, 0_{1}, 2_{4}, 0_{9}\rangle &
\langle0_{3}, 3_{3}, 3_{4}, 1_{6}\rangle &
\langle5_{0}, 6_{1}, 3_{8}, 1_{5}\rangle &
\langle3_{0}, 1_{3}, 0_{5}, 3_{8}\rangle &
\langle1_{1}, 4_{1}, 2_{6}, 4_{8}\rangle &
\langle3_{3}, 5_{1}, 2_{4}, 0_{8}\rangle &
\langle4_{0}, 0_{1}, 5_{8}, 1_{7}\rangle &
\langle1_{0}, 4_{2}, 4_{7}, 5_{8}\rangle \\
\langle3_{1}, 1_{1}, 2_{8}, 6_{7}\rangle &
\langle5_{1}, 3_{2}, 5_{5}, 6_{9}\rangle &
\langle0_{1}, 6_{2}, 6_{4}, 6_{9}\rangle &
\end{array}$$
}

\noindent $n=53$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{1}, 1_{7}, 4_{6}\rangle &
\langle\infty, 0_{3}, 1_{9}, 0_{8}\rangle &
\langle\infty, 0_{0}, 0_{4}, 3_{5}\rangle &
\langle3_{2}, 3_{3}, 3_{5}, a_{1}\rangle &
\langle2_{1}, 4_{0}, 0_{6}, a_{1}\rangle &
\langle6_{2}, 0_{3}, 3_{5}, a_{2}\rangle &
\langle5_{1}, 4_{0}, 0_{4}, a_{2}\rangle &
\langle6_{2}, 1_{3}, 2_{6}, a_{3}\rangle \\
\langle4_{1}, 5_{0}, 5_{5}, a_{3}\rangle &
\langle4_{1}, 1_{0}, 5_{4}, a_{4}\rangle &
\langle6_{3}, 1_{2}, 1_{6}, a_{4}\rangle &
\langle1_{3}, 5_{2}, 5_{4}, a_{5}\rangle &
\langle0_{0}, 4_{1}, 1_{6}, a_{5}\rangle &
\langle3_{0}, 2_{2}, 0_{7}, a_{6}\rangle &
\langle2_{1}, 0_{3}, 1_{5}, a_{6}\rangle &
\langle5_{0}, 5_{1}, 0_{5}, a_{7}\rangle \\
\langle0_{3}, 1_{2}, 2_{7}, a_{7}\rangle &
\langle1_{2}, 1_{0}, 6_{4}, a_{8}\rangle &
\langle4_{3}, 1_{1}, 2_{7}, a_{8}\rangle &
\langle5_{3}, 6_{1}, 1_{6}, a_{9}\rangle &
\langle3_{0}, 1_{2}, 4_{7}, a_{9}\rangle &
\langle2_{2}, 1_{0}, 6_{7}, a_{10}\rangle &
\langle5_{3}, 3_{1}, 3_{4}, a_{10}\rangle &
\langle1_{0}, 4_{2}, 3_{6}, a_{11}\rangle \\
\langle6_{1}, 6_{3}, 5_{7}, a_{11}\rangle &
\langle0_{0}, 6_{3}, 3_{9}, 0_{8}\rangle &
\langle2_{3}, 5_{1}, 0_{9}, 3_{4}\rangle &
\langle0_{0}, 2_{2}, 6_{4}, 0_{6}\rangle &
\langle2_{0}, 6_{0}, 1_{7}, 0_{9}\rangle &
\langle1_{1}, 6_{2}, 1_{9}, 5_{4}\rangle &
\langle3_{2}, 1_{1}, 1_{5}, 5_{7}\rangle &
\langle1_{0}, 1_{3}, 0_{8}, 6_{6}\rangle \\
\langle6_{3}, 3_{3}, 3_{7}, 3_{6}\rangle &
\langle0_{1}, 1_{1}, 0_{6}, 4_{9}\rangle &
\langle4_{2}, 1_{1}, 2_{8}, 3_{8}\rangle &
\langle2_{3}, 0_{3}, 6_{5}, 2_{9}\rangle &
\langle2_{3}, 3_{3}, 2_{4}, 6_{8}\rangle &
\langle3_{2}, 6_{0}, 2_{7}, 4_{5}\rangle &
\langle0_{3}, 2_{0}, 6_{6}, 6_{9}\rangle &
\langle1_{2}, 5_{2}, 1_{9}, 2_{6}\rangle \\
\langle4_{2}, 6_{2}, 5_{9}, 0_{4}\rangle &
\langle5_{1}, 2_{2}, 3_{8}, 4_{4}\rangle &
\langle0_{2}, 1_{2}, 3_{5}, 4_{8}\rangle &
\langle4_{3}, 0_{2}, 2_{8}, 0_{7}\rangle &
\langle0_{3}, 4_{0}, 3_{9}, 5_{5}\rangle &
\langle1_{0}, 6_{0}, 1_{9}, 4_{8}\rangle &
\langle4_{2}, 5_{1}, 6_{6}, 3_{5}\rangle &
\langle0_{0}, 1_{0}, 2_{4}, 2_{8}\rangle \\
\langle1_{1}, 6_{0}, 5_{5}, 6_{7}\rangle &
\langle2_{1}, 0_{1}, 1_{9}, 6_{8}\rangle &
\langle1_{1}, 1_{2}, 1_{8}, 6_{9}\rangle &
\langle6_{3}, 4_{0}, 1_{5}, 1_{8}\rangle &
\langle0_{1}, 1_{3}, 3_{4}, 2_{7}\rangle &
\end{array}$$
}

\noindent $n=55$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{3}, 0_{9}, 2_{6}\rangle &
\langle\infty, 0_{2}, 1_{5}, 4_{7}\rangle &
\langle\infty, 3_{0}, 3_{8}, 0_{4}\rangle &
\langle4_{1}, 6_{3}, 2_{7}, a_{1}\rangle &
\langle3_{0}, 0_{2}, 6_{6}, a_{1}\rangle &
\langle1_{0}, 2_{2}, 1_{4}, a_{2}\rangle &
\langle4_{1}, 5_{3}, 2_{5}, a_{2}\rangle &
\langle5_{1}, 1_{2}, 3_{4}, a_{3}\rangle \\
\langle4_{3}, 2_{0}, 3_{6}, a_{3}\rangle &
\langle4_{2}, 0_{3}, 5_{6}, a_{4}\rangle &
\langle0_{0}, 2_{1}, 3_{7}, a_{4}\rangle &
\langle1_{3}, 1_{2}, 1_{4}, a_{5}\rangle &
\langle0_{0}, 3_{1}, 4_{5}, a_{5}\rangle &
\langle2_{3}, 1_{0}, 4_{5}, a_{6}\rangle &
\langle1_{2}, 2_{1}, 5_{6}, a_{6}\rangle &
\langle3_{1}, 3_{2}, 5_{7}, a_{7}\rangle \\
\langle0_{0}, 3_{3}, 6_{4}, a_{7}\rangle &
\langle3_{3}, 0_{1}, 0_{7}, a_{8}\rangle &
\langle3_{0}, 2_{2}, 2_{5}, a_{8}\rangle &
\langle2_{3}, 4_{2}, 2_{7}, a_{9}\rangle &
\langle3_{1}, 5_{0}, 6_{4}, a_{9}\rangle &
\langle2_{1}, 0_{2}, 2_{5}, a_{10}\rangle &
\langle1_{0}, 1_{3}, 3_{7}, a_{10}\rangle &
\langle6_{2}, 4_{0}, 2_{6}, a_{11}\rangle \\
\langle1_{3}, 1_{1}, 0_{4}, a_{11}\rangle &
\langle2_{1}, 6_{2}, 6_{6}, a_{12}\rangle &
\langle5_{0}, 4_{3}, 3_{5}, a_{12}\rangle &
\langle1_{3}, 4_{0}, 3_{6}, a_{13}\rangle &
\langle0_{1}, 2_{2}, 3_{7}, a_{13}\rangle &
\langle2_{0}, 1_{1}, 3_{8}, 0_{7}\rangle &
\langle1_{0}, 6_{3}, 0_{7}, 4_{8}\rangle &
\langle4_{2}, 1_{3}, 0_{7}, 2_{4}\rangle \\
\langle0_{2}, 6_{1}, 5_{5}, 5_{9}\rangle &
\langle5_{2}, 1_{2}, 2_{8}, 0_{8}\rangle &
\langle6_{2}, 5_{3}, 2_{9}, 5_{5}\rangle &
\langle2_{2}, 4_{3}, 2_{7}, 6_{9}\rangle &
\langle2_{3}, 6_{3}, 3_{8}, 0_{9}\rangle &
\langle2_{1}, 0_{3}, 0_{6}, 3_{8}\rangle &
\langle1_{3}, 2_{1}, 4_{6}, 1_{8}\rangle &
\langle6_{1}, 5_{0}, 4_{8}, 5_{6}\rangle \\
\langle1_{0}, 1_{2}, 2_{9}, 3_{6}\rangle &
\langle3_{0}, 6_{0}, 3_{7}, 1_{8}\rangle &
\langle0_{0}, 6_{0}, 5_{9}, 3_{9}\rangle &
\langle1_{1}, 3_{1}, 3_{4}, 6_{9}\rangle &
\langle1_{2}, 0_{2}, 0_{9}, 4_{5}\rangle &
\langle0_{1}, 6_{1}, 0_{6}, 0_{9}\rangle &
\langle1_{1}, 1_{0}, 3_{9}, 5_{8}\rangle &
\langle0_{0}, 2_{0}, 2_{5}, 5_{4}\rangle \\
\langle5_{3}, 4_{2}, 0_{8}, 2_{6}\rangle &
\langle2_{1}, 6_{1}, 3_{4}, 2_{8}\rangle &
\langle1_{1}, 5_{3}, 3_{5}, 5_{9}\rangle &
\langle3_{0}, 1_{2}, 5_{4}, 3_{9}\rangle &
\langle2_{1}, 5_{0}, 6_{5}, 6_{7}\rangle &
\langle0_{2}, 2_{2}, 3_{4}, 0_{8}\rangle &
\langle0_{3}, 2_{3}, 4_{4}, 3_{5}\rangle &
\end{array}$$
}

\noindent $n=57$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 2_{0}, 6_{11}, 2_{5}\rangle &
\langle\infty, 0_{2}, 2_{7}, 1_{4}\rangle &
\langle\infty, 5_{1}, 2_{10}, 0_{9}\rangle &
\langle\infty, 4_{3}, 5_{6}, 2_{8}\rangle &
\langle1_{3}, 6_{2}, 3_{4}, a_{1}\rangle &
\langle0_{1}, 2_{0}, 6_{7}, a_{1}\rangle &
\langle0_{2}, 4_{2}, 6_{6}, 3_{11}\rangle &
\langle0_{1}, 6_{2}, 1_{5}, 5_{9}\rangle \\
\langle3_{0}, 4_{0}, 2_{10}, 5_{9}\rangle &
\langle0_{1}, 3_{3}, 3_{5}, 6_{9}\rangle &
\langle1_{2}, 1_{3}, 2_{9}, 1_{7}\rangle &
\langle0_{1}, 2_{2}, 0_{5}, 2_{5}\rangle &
\langle2_{2}, 4_{2}, 5_{7}, 0_{10}\rangle &
\langle2_{3}, 1_{2}, 2_{10}, 4_{9}\rangle &
\langle0_{3}, 1_{3}, 6_{5}, 3_{5}\rangle &
\langle1_{3}, 4_{2}, 3_{8}, 1_{9}\rangle \\
\langle1_{0}, 0_{1}, 4_{4}, 2_{10}\rangle &
\langle4_{0}, 6_{1}, 1_{4}, 3_{9}\rangle &
\langle4_{2}, 5_{0}, 1_{8}, 3_{5}\rangle &
\langle6_{0}, 1_{0}, 6_{9}, 4_{6}\rangle &
\langle1_{0}, 3_{3}, 3_{8}, 0_{6}\rangle &
\langle6_{0}, 2_{3}, 0_{4}, 1_{10}\rangle &
\langle1_{2}, 6_{3}, 0_{10}, 5_{11}\rangle &
\langle0_{3}, 3_{1}, 0_{11}, 4_{4}\rangle \\
\langle1_{1}, 2_{2}, 1_{7}, 4_{9}\rangle &
\langle2_{0}, 3_{1}, 0_{8}, 1_{5}\rangle &
\langle5_{3}, 0_{1}, 6_{8}, 3_{7}\rangle &
\langle4_{2}, 0_{3}, 5_{6}, 4_{9}\rangle &
\langle4_{2}, 3_{2}, 0_{5}, 5_{11}\rangle &
\langle2_{1}, 2_{3}, 6_{7}, 6_{5}\rangle &
\langle3_{1}, 0_{2}, 3_{4}, 5_{11}\rangle &
\langle4_{0}, 0_{1}, 6_{5}, 1_{6}\rangle \\
\langle6_{0}, 6_{3}, 3_{10}, 5_{8}\rangle &
\langle3_{3}, 2_{0}, 5_{10}, 5_{11}\rangle &
\langle2_{3}, 5_{3}, 4_{6}, 1_{7}\rangle &
\langle0_{1}, 6_{1}, 6_{10}, 1_{7}\rangle &
\langle0_{3}, 2_{3}, 3_{11}, 3_{4}\rangle &
\langle1_{2}, 3_{1}, 3_{8}, 6_{4}\rangle &
\langle4_{1}, 6_{1}, 3_{6}, 2_{10}\rangle &
\langle3_{0}, 0_{2}, 0_{8}, 5_{6}\rangle \\
\langle2_{2}, 2_{0}, 2_{10}, 2_{4}\rangle &
\langle0_{1}, 2_{3}, 2_{6}, 5_{6}\rangle &
\langle0_{0}, 2_{2}, 0_{8}, 3_{5}\rangle &
\langle2_{0}, 3_{2}, 3_{6}, 3_{11}\rangle &
\langle3_{0}, 0_{0}, 4_{5}, 2_{4}\rangle &
\langle1_{0}, 5_{3}, 0_{7}, 3_{11}\rangle &
\langle2_{1}, 1_{3}, 5_{8}, 0_{4}\rangle &
\langle3_{0}, 6_{2}, 4_{7}, 1_{4}\rangle \\
\langle6_{2}, 5_{3}, 1_{10}, 3_{10}\rangle &
\langle3_{1}, 3_{2}, 4_{8}, 2_{4}\rangle &
\langle3_{0}, 2_{3}, 3_{7}, 0_{9}\rangle &
\langle0_{1}, 3_{1}, 6_{11}, 5_{8}\rangle &
\langle0_{1}, 3_{2}, 0_{6}, 1_{9}\rangle &
\langle5_{1}, 6_{3}, 5_{9}, 3_{11}\rangle &
\langle4_{0}, 1_{1}, 4_{6}, 2_{11}\rangle &
\langle0_{0}, 0_{1}, 5_{7}, 0_{11}\rangle \\
\langle0_{0}, 5_{2}, 2_{7}, 1_{8}\rangle &
\end{array}

==> (inline-2) <==
\begin{array}{llllllllll}
\langle\infty, 7_{1}, 2_{6}, 4_{7}\rangle &
\langle\infty, 0_{0}, 5_{5}, 0_{4}\rangle &
\langle1_{0}, 6_{1}, 3_{5}, a_{1}\rangle &
\langle4_{2}, 6_{3}, 3_{4}, a_{1}\rangle &
\langle3_{3}, 1_{0}, 2_{4}, 1_{7}\rangle &
\langle4_{2}, 0_{0}, 7_{4}, 0_{5}\rangle &
\langle3_{3}, 6_{3}, 4_{6}, 3_{7}\rangle &
\langle7_{1}, 6_{2}, 6_{6}, 5_{6}\rangle \\
\langle1_{2}, 7_{0}, 4_{7}, 2_{4}\rangle &
\langle0_{0}, 6_{0}, 4_{6}, 4_{7}\rangle &
\langle1_{3}, 5_{1}, 4_{5}, 5_{7}\rangle &
\langle4_{2}, 5_{2}, 6_{7}, 2_{5}\rangle &
\langle5_{3}, 3_{3}, 2_{5}, 6_{4}\rangle &
\langle3_{1}, 2_{1}, 3_{5}, 4_{4}\rangle &
\langle7_{0}, 2_{2}, 6_{6}, 1_{7}\rangle &
\langle7_{1}, 1_{1}, 5_{7}, 7_{4}\rangle \\
\langle3_{3}, 0_{2}, 7_{5}, 2_{6}\rangle &
\langle2_{0}, 3_{1}, 4_{6}, 5_{7}\rangle &
\langle4_{2}, 2_{3}, 2_{6}, 4_{5}\rangle &
\langle6_{1}, 1_{1}, 6_{6}, 4_{5}\rangle &
\langle6_{2}, 6_{1}, 2_{4}, 0_{5}\rangle &
\langle4_{0}, 7_{0}, 3_{5}, 5_{5}\rangle &
\langle4_{3}, 2_{1}, 6_{6}, 3_{7}\rangle &
\langle2_{2}, 7_{1}, 6_{7}, 3_{5}\rangle \\
\langle7_{0}, 6_{1}, 5_{4}, 0_{6}\rangle &
\langle7_{0}, 2_{3}, 7_{6}, 2_{5}\rangle &
\langle3_{0}, 3_{2}, 0_{4}, 0_{6}\rangle &
\langle0_{3}, 3_{2}, 3_{7}, 6_{5}\rangle &
\langle3_{3}, 7_{2}, 4_{7}, 7_{4}\rangle &
\langle0_{3}, 1_{0}, 2_{7}, 4_{6}\rangle &
\langle7_{2}, 7_{3}, 2_{6}, 1_{4}\rangle &
\langle0_{0}, 4_{3}, 2_{4}, 4_{4}\rangle \\
\langle0_{1}, 5_{2}, 3_{4}, 3_{7}\rangle &
\end{array}$$
}

\noindent $n=35$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 4_{1}, 4_{6}, 4_{7}\rangle &
\langle\infty, 7_{0}, 7_{4}, 7_{5}\rangle &
\langle4_{3}, 2_{2}, 7_{5}, a_{1}\rangle &
\langle7_{1}, 1_{0}, 0_{4}, a_{1}\rangle &
\langle6_{2}, 4_{3}, 1_{5}, a_{2}\rangle &
\langle4_{0}, 5_{1}, 7_{4}, a_{2}\rangle &
\langle5_{2}, 5_{3}, 0_{7}, a_{3}\rangle &
\langle2_{1}, 5_{0}, 2_{4}, a_{3}\rangle \\
\langle3_{0}, 7_{3}, 2_{6}, 7_{6}\rangle &
\langle6_{2}, 5_{3}, 4_{7}, 5_{5}\rangle &
\langle4_{1}, 3_{2}, 7_{6}, 5_{6}\rangle &
\langle5_{1}, 7_{3}, 5_{5}, 1_{7}\rangle &
\langle1_{3}, 0_{3}, 6_{7}, 0_{4}\rangle &
\langle4_{1}, 7_{3}, 3_{7}, 1_{6}\rangle &
\langle7_{0}, 7_{3}, 4_{6}, 5_{6}\rangle &
\langle4_{2}, 0_{3}, 2_{5}, 1_{6}\rangle \\
\langle3_{3}, 6_{3}, 7_{4}, 2_{6}\rangle &
\langle5_{0}, 0_{2}, 5_{7}, 7_{6}\rangle &
\langle5_{1}, 6_{3}, 6_{7}, 3_{4}\rangle &
\langle1_{2}, 0_{2}, 1_{5}, 1_{6}\rangle &
\langle2_{1}, 1_{3}, 5_{5}, 7_{4}\rangle &
\langle1_{0}, 7_{0}, 3_{5}, 0_{5}\rangle &
\langle2_{2}, 0_{2}, 1_{4}, 2_{4}\rangle &
\langle2_{1}, 3_{1}, 0_{5}, 6_{4}\rangle \\
\langle7_{0}, 1_{1}, 3_{7}, 6_{7}\rangle &
\langle1_{2}, 4_{2}, 7_{6}, 0_{7}\rangle &
\langle3_{2}, 6_{3}, 5_{5}, 1_{4}\rangle &
\langle4_{0}, 1_{2}, 1_{7}, 2_{7}\rangle &
\langle4_{3}, 7_{1}, 6_{4}, 5_{7}\rangle &
\langle4_{0}, 7_{1}, 1_{5}, 5_{6}\rangle &
\langle3_{0}, 4_{2}, 7_{4}, 1_{4}\rangle &
\langle5_{1}, 0_{1}, 1_{5}, 7_{6}\rangle \\
\langle4_{0}, 5_{0}, 7_{7}, 6_{4}\rangle &
\langle1_{0}, 0_{1}, 7_{5}, 4_{6}\rangle &
\langle0_{0}, 7_{2}, 3_{5}, 1_{7}\rangle &
\end{array}$$
}

\noindent $n=37$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 3_{3}, 2_{6}, 7_{7}\rangle &
\langle\infty, 0_{0}, 0_{4}, 5_{5}\rangle &
\langle2_{0}, 7_{1}, 3_{6}, a_{1}\rangle &
\langle3_{2}, 1_{3}, 5_{5}, a_{1}\rangle &
\langle6_{2}, 1_{3}, 2_{5}, a_{2}\rangle &
\langle1_{1}, 3_{0}, 2_{6}, a_{2}\rangle &
\langle7_{1}, 7_{0}, 4_{6}, a_{3}\rangle &
\langle6_{3}, 2_{2}, 5_{7}, a_{3}\rangle \\
\langle1_{2}, 2_{3}, 0_{5}, a_{4}\rangle &
\langle0_{0}, 2_{1}, 5_{4}, a_{4}\rangle &
\langle7_{3}, 5_{2}, 3_{4}, a_{5}\rangle &
\langle2_{1}, 6_{0}, 7_{5}, a_{5}\rangle &
\langle0_{1}, 5_{1}, 0_{6}, 7_{6}\rangle &
\langle2_{3}, 7_{1}, 4_{7}, 7_{4}\rangle &
\langle7_{2}, 3_{0}, 2_{4}, 2_{5}\rangle &
\langle7_{3}, 2_{3}, 7_{5}, 5_{4}\rangle \\
\langle7_{0}, 1_{0}, 5_{5}, 1_{7}\rangle &
\langle6_{3}, 3_{0}, 5_{4}, 7_{4}\rangle &
\langle3_{2}, 5_{2}, 7_{4}, 0_{6}\rangle &
\langle5_{3}, 3_{3}, 6_{6}, 3_{6}\rangle &
\langle6_{3}, 0_{0}, 2_{6}, 6_{7}\rangle &
\langle2_{2}, 1_{0}, 4_{6}, 4_{7}\rangle &
\langle7_{1}, 6_{0}, 1_{4}, 7_{7}\rangle &
\langle4_{1}, 6_{2}, 3_{5}, 3_{7}\rangle \\
\langle4_{2}, 6_{1}, 2_{5}, 4_{5}\rangle &
\langle0_{1}, 1_{3}, 0_{5}, 6_{6}\rangle &
\langle0_{0}, 3_{2}, 7_{7}, 4_{7}\rangle &
\langle7_{3}, 1_{1}, 4_{7}, 5_{7}\rangle &
\langle3_{2}, 6_{0}, 4_{4}, 2_{6}\rangle &
\langle5_{3}, 6_{0}, 0_{5}, 7_{4}\rangle &
\langle2_{2}, 3_{0}, 3_{5}, 0_{7}\rangle &
\langle5_{1}, 6_{2}, 6_{4}, 6_{7}\rangle \\
\langle0_{3}, 1_{1}, 3_{7}, 2_{5}\rangle &
\langle1_{2}, 7_{0}, 5_{6}, 7_{6}\rangle &
\langle6_{3}, 7_{2}, 6_{4}, 0_{6}\rangle &
\langle5_{1}, 4_{2}, 1_{4}, 3_{7}\rangle &
\langle0_{1}, 1_{1}, 7_{4}, 3_{5}\rangle &
\end{array}$$
}

\noindent $n=39$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{1}, 1_{7}, 1_{6}\rangle &
\langle\infty, 0_{0}, 0_{5}, 0_{4}\rangle &
\langle2_{0}, 2_{1}, 3_{4}, a_{1}\rangle &
\langle2_{2}, 2_{3}, 6_{6}, a_{1}\rangle &
\langle2_{0}, 3_{1}, 5_{4}, a_{2}\rangle &
\langle3_{2}, 4_{3}, 5_{6}, a_{2}\rangle &
\langle0_{2}, 2_{3}, 7_{6}, a_{3}\rangle &
\langle3_{0}, 5_{1}, 5_{4}, a_{3}\rangle \\
\langle3_{0}, 6_{1}, 1_{4}, a_{4}\rangle &
\langle1_{2}, 4_{3}, 4_{5}, a_{4}\rangle &
\langle1_{0}, 5_{1}, 2_{5}, a_{5}\rangle &
\langle4_{2}, 0_{3}, 4_{4}, a_{5}\rangle &
\langle2_{2}, 7_{3}, 3_{5}, a_{6}\rangle &
\langle3_{0}, 0_{1}, 7_{7}, a_{6}\rangle &
\langle0_{2}, 6_{3}, 1_{4}, a_{7}\rangle &
\langle4_{0}, 2_{1}, 6_{5}, a_{7}\rangle \\
\langle1_{0}, 3_{2}, 7_{7}, 2_{7}\rangle &
\langle1_{0}, 1_{2}, 3_{7}, 4_{7}\rangle &
\langle0_{0}, 1_{0}, 6_{5}, 4_{5}\rangle &
\langle0_{3}, 3_{3}, 6_{7}, 1_{5}\rangle &
\langle0_{0}, 5_{0}, 1_{6}, 7_{6}\rangle &
\langle1_{1}, 7_{2}, 4_{6}, 5_{7}\rangle &
\langle2_{0}, 0_{3}, 2_{7}, 7_{6}\rangle &
\langle0_{2}, 7_{3}, 7_{4}, 0_{7}\rangle \\
\langle1_{0}, 1_{3}, 0_{7}, 6_{7}\rangle &
\langle0_{3}, 7_{3}, 1_{4}, 6_{4}\rangle &
\langle0_{1}, 4_{2}, 7_{6}, 5_{7}\rangle &
\langle0_{1}, 0_{2}, 7_{5}, 6_{4}\rangle &
\langle0_{1}, 5_{2}, 2_{7}, 6_{6}\rangle &
\langle0_{1}, 5_{1}, 3_{5}, 2_{6}\rangle &
\langle2_{0}, 1_{1}, 5_{6}, 1_{5}\rangle &
\langle0_{2}, 2_{2}, 6_{5}, 0_{6}\rangle \\
\langle0_{1}, 2_{3}, 6_{7}, 7_{4}\rangle &
\langle1_{0}, 3_{0}, 0_{4}, 1_{6}\rangle &
\langle0_{3}, 2_{3}, 5_{5}, 0_{6}\rangle &
\langle0_{1}, 7_{3}, 1_{5}, 1_{6}\rangle &
\langle0_{1}, 3_{3}, 2_{5}, 3_{7}\rangle &
\langle0_{2}, 3_{2}, 5_{4}, 0_{5}\rangle &
\langle0_{1}, 1_{2}, 4_{4}, 5_{4}\rangle &
\end{array}$$
}

\noindent $n=41$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 6_{1}, 6_{6}, 7_{7}\rangle &
\langle\infty, 4_{0}, 7_{5}, 4_{4}\rangle &
\langle7_{1}, 5_{0}, 2_{7}, a_{1}\rangle &
\langle6_{3}, 6_{2}, 2_{6}, a_{1}\rangle &
\langle3_{1}, 2_{0}, 5_{4}, a_{2}\rangle &
\langle5_{3}, 4_{2}, 6_{6}, a_{2}\rangle &
\langle0_{2}, 2_{3}, 6_{5}, a_{3}\rangle &
\langle0_{0}, 0_{1}, 1_{4}, a_{3}\rangle \\
\langle2_{1}, 7_{0}, 5_{4}, a_{4}\rangle &
\langle6_{3}, 3_{2}, 3_{7}, a_{4}\rangle &
\langle7_{3}, 3_{2}, 5_{4}, a_{5}\rangle &
\langle2_{1}, 6_{0}, 7_{5}, a_{5}\rangle &
\langle4_{1}, 7_{0}, 0_{7}, a_{6}\rangle &
\langle2_{2}, 7_{3}, 5_{5}, a_{6}\rangle &
\langle4_{3}, 6_{2}, 6_{6}, a_{7}\rangle &
\langle5_{1}, 7_{0}, 1_{5}, a_{7}\rangle \\
\langle0_{0}, 7_{1}, 5_{4}, a_{8}\rangle &
\langle5_{3}, 6_{2}, 6_{5}, a_{8}\rangle &
\langle6_{2}, 4_{0}, 2_{7}, a_{9}\rangle &
\langle3_{3}, 0_{1}, 1_{6}, a_{9}\rangle &
\langle6_{0}, 4_{3}, 4_{5}, 6_{7}\rangle &
\langle4_{3}, 2_{3}, 7_{6}, 3_{7}\rangle &
\langle4_{1}, 1_{3}, 4_{7}, 6_{5}\rangle &
\langle2_{0}, 5_{0}, 6_{6}, 4_{6}\rangle \\
\langle1_{1}, 4_{2}, 7_{7}, 5_{6}\rangle &
\langle5_{1}, 7_{2}, 4_{7}, 4_{5}\rangle &
\langle2_{1}, 6_{2}, 4_{6}, 1_{6}\rangle &
\langle7_{0}, 3_{2}, 3_{4}, 2_{6}\rangle &
\langle6_{1}, 4_{3}, 6_{4}, 5_{4}\rangle &
\langle1_{0}, 2_{0}, 7_{6}, 6_{5}\rangle &
\langle6_{0}, 3_{3}, 5_{5}, 1_{7}\rangle &
\langle6_{1}, 6_{3}, 1_{5}, 2_{4}\rangle \\
\langle5_{3}, 6_{3}, 5_{4}, 5_{6}\rangle &
\langle2_{2}, 0_{2}, 1_{5}, 4_{5}\rangle &
\langle1_{2}, 3_{0}, 7_{7}, 2_{7}\rangle &
\langle6_{1}, 6_{2}, 3_{4}, 0_{7}\rangle &
\langle3_{1}, 0_{1}, 6_{6}, 1_{5}\rangle &
\langle6_{1}, 7_{3}, 3_{7}, 6_{5}\rangle &
\langle3_{3}, 1_{0}, 3_{7}, 0_{4}\rangle &
\langle1_{2}, 6_{0}, 0_{4}, 6_{6}\rangle \\
\langle0_{2}, 3_{2}, 4_{4}, 6_{4}\rangle &
\end{array}$$
}

\noindent $n=43$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{2}, 0_{5}, 5_{4}\rangle &
\langle\infty, 0_{1}, 0_{7}, 7_{6}\rangle &
\langle7_{1}, 6_{0}, 2_{5}, a_{1}\rangle &
\langle4_{3}, 1_{2}, 0_{4}, a_{1}\rangle &
\langle4_{2}, 5_{3}, 4_{7}, a_{2}\rangle &
\langle6_{0}, 6_{1}, 2_{4}, a_{2}\rangle &
\langle6_{2}, 0_{3}, 7_{6}, a_{3}\rangle &
\langle7_{1}, 3_{0}, 4_{5}, a_{3}\rangle \\
\langle4_{2}, 4_{3}, 4_{6}, a_{4}\rangle &
\langle6_{1}, 7_{0}, 6_{4}, a_{4}\rangle &
\langle5_{1}, 3_{0}, 2_{7}, a_{5}\rangle &
\langle6_{2}, 2_{3}, 2_{5}, a_{5}\rangle &
\langle4_{2}, 2_{3}, 6_{5}, a_{6}\rangle &
\langle5_{0}, 2_{1}, 0_{4}, a_{6}\rangle &
\langle7_{2}, 4_{3}, 1_{6}, a_{7}\rangle &
\langle3_{1}, 5_{0}, 7_{5}, a_{7}\rangle \\
\langle0_{0}, 0_{3}, 6_{4}, a_{8}\rangle &
\langle7_{1}, 3_{2}, 1_{6}, a_{8}\rangle &
\langle5_{2}, 5_{0}, 2_{4}, a_{9}\rangle &
\langle3_{3}, 2_{1}, 1_{7}, a_{9}\rangle &
\langle5_{2}, 4_{0}, 6_{4}, a_{10}\rangle &
\langle0_{1}, 6_{3}, 6_{7}, a_{10}\rangle &
\langle5_{3}, 1_{1}, 0_{5}, a_{11}\rangle &
\langle1_{0}, 6_{2}, 3_{6}, a_{11}\rangle \\
\langle2_{0}, 0_{0}, 0_{5}, 7_{5}\rangle &
\langle3_{3}, 1_{3}, 0_{5}, 4_{4}\rangle &
\langle3_{3}, 5_{0}, 1_{6}, 6_{7}\rangle &
\langle4_{1}, 4_{3}, 5_{6}, 0_{6}\rangle &
\langle4_{2}, 1_{0}, 0_{6}, 7_{6}\rangle &
\langle4_{2}, 2_{0}, 3_{6}, 6_{7}\rangle &
\langle1_{2}, 7_{2}, 1_{4}, 4_{7}\rangle &
\langle0_{1}, 3_{3}, 5_{4}, 3_{4}\rangle \\
\langle3_{1}, 0_{2}, 7_{7}, 5_{5}\rangle &
\langle0_{3}, 3_{1}, 3_{6}, 5_{7}\rangle &
\langle3_{0}, 6_{0}, 3_{7}, 3_{6}\rangle &
\langle0_{1}, 2_{3}, 7_{4}, 0_{5}\rangle &
\langle4_{0}, 6_{3}, 7_{5}, 7_{7}\rangle &
\langle4_{2}, 6_{0}, 7_{4}, 0_{7}\rangle &
\langle1_{2}, 1_{1}, 7_{5}, 2_{5}\rangle &
\langle0_{3}, 7_{0}, 7_{4}, 2_{6}\rangle \\
\langle5_{1}, 4_{1}, 2_{6}, 6_{4}\rangle &
\langle0_{3}, 1_{1}, 4_{7}, 2_{7}\rangle &
\langle0_{2}, 3_{2}, 3_{5}, 1_{7}\rangle &
\end{array}$$
}

\noindent $n=45$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 0_{0}, 3_{5}, 4_{4}\rangle &
\langle\infty, 6_{1}, 1_{7}, 5_{6}\rangle &
\langle6_{1}, 5_{2}, 2_{6}, a_{1}\rangle &
\langle6_{0}, 3_{3}, 6_{4}, a_{1}\rangle &
\langle2_{3}, 0_{2}, 1_{5}, a_{2}\rangle &
\langle0_{1}, 2_{0}, 5_{7}, a_{2}\rangle &
\langle7_{0}, 7_{1}, 7_{7}, a_{3}\rangle &
\langle4_{3}, 0_{2}, 7_{6}, a_{3}\rangle \\
\langle2_{0}, 5_{1}, 0_{4}, a_{4}\rangle &
\langle5_{3}, 4_{2}, 3_{7}, a_{4}\rangle &
\langle3_{3}, 0_{2}, 4_{5}, a_{5}\rangle &
\langle0_{1}, 3_{0}, 4_{4}, a_{5}\rangle &
\langle7_{3}, 0_{2}, 4_{7}, a_{6}\rangle &
\langle7_{1}, 0_{0}, 0_{6}, a_{6}\rangle &
\langle3_{3}, 3_{2}, 4_{4}, a_{7}\rangle &
\langle2_{0}, 3_{1}, 7_{5}, a_{7}\rangle \\
\langle3_{2}, 1_{3}, 7_{6}, a_{8}\rangle &
\langle2_{0}, 6_{1}, 5_{4}, a_{8}\rangle &
\langle5_{3}, 5_{1}, 0_{5}, a_{9}\rangle &
\langle7_{2}, 6_{0}, 1_{6}, a_{9}\rangle &
\langle0_{1}, 1_{3}, 2_{7}, a_{10}\rangle &
\langle0_{2}, 4_{0}, 0_{5}, a_{10}\rangle &
\langle4_{3}, 0_{1}, 5_{6}, a_{11}\rangle &
\langle0_{0}, 2_{2}, 2_{4}, a_{11}\rangle \\
\langle6_{1}, 0_{3}, 4_{4}, a_{12}\rangle &
\langle6_{2}, 7_{0}, 3_{7}, a_{12}\rangle &
\langle5_{1}, 3_{3}, 5_{6}, a_{13}\rangle &
\langle3_{2}, 6_{0}, 3_{7}, a_{13}\rangle &
\langle2_{3}, 7_{1}, 0_{5}, 4_{4}\rangle &
\langle3_{3}, 1_{3}, 5_{7}, 3_{5}\rangle &
\langle3_{0}, 5_{1}, 2_{5}, 1_{7}\rangle &
\langle0_{2}, 3_{1}, 5_{5}, 3_{5}\rangle \\
\langle0_{0}, 2_{3}, 6_{5}, 2_{6}\rangle &
\langle7_{0}, 0_{0}, 4_{6}, 1_{7}\rangle &
\langle4_{1}, 0_{2}, 6_{4}, 5_{4}\rangle &
\langle0_{0}, 0_{3}, 5_{4}, 7_{6}\rangle &
\langle4_{3}, 3_{0}, 2_{4}, 1_{6}\rangle &
\langle6_{2}, 0_{0}, 0_{5}, 1_{6}\rangle &
\langle1_{1}, 1_{2}, 7_{6}, 2_{7}\rangle &
\langle4_{1}, 6_{2}, 7_{6}, 6_{6}\rangle \\
\langle4_{3}, 0_{0}, 7_{7}, 1_{5}\rangle &
\langle7_{3}, 6_{3}, 6_{7}, 6_{4}\rangle &
\langle6_{1}, 5_{1}, 4_{7}, 4_{5}\rangle &
\langle3_{2}, 6_{2}, 1_{7}, 5_{4}\rangle &
\langle0_{2}, 1_{2}, 4_{4}, 7_{5}\rangle &
\end{array}$$
}

\noindent $n=47$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 5_{1}, 3_{6}, 3_{7}\rangle &
\langle\infty, 5_{3}, 5_{5}, 1_{4}\rangle &
\langle7_{0}, 7_{1}, 4_{4}, a_{1}\rangle &
\langle3_{3}, 5_{2}, 7_{5}, a_{1}\rangle &
\langle6_{3}, 6_{0}, 4_{5}, a_{2}\rangle &
\langle3_{2}, 6_{1}, 3_{7}, a_{2}\rangle &
\langle4_{3}, 3_{2}, 2_{7}, a_{3}\rangle &
\langle0_{0}, 3_{1}, 1_{4}, a_{3}\rangle \\
\langle6_{3}, 1_{2}, 6_{7}, a_{4}\rangle &
\langle7_{1}, 5_{0}, 3_{4}, a_{4}\rangle &
\langle2_{3}, 6_{2}, 1_{6}, a_{5}\rangle &
\langle7_{1}, 1_{0}, 4_{5}, a_{5}\rangle &
\langle0_{2}, 3_{3}, 6_{7}, a_{6}\rangle &
\langle7_{0}, 6_{1}, 7_{6}, a_{6}\rangle &
\langle3_{3}, 1_{2}, 5_{4}, a_{7}\rangle &
\langle4_{0}, 1_{1}, 2_{7}, a_{7}\rangle \\
\langle1_{0}, 2_{1}, 1_{7}, a_{8}\rangle &
\langle3_{2}, 2_{3}, 3_{5}, a_{8}\rangle &
\langle4_{2}, 1_{0}, 4_{6}, a_{9}\rangle &
\langle6_{1}, 6_{3}, 5_{5}, a_{9}\rangle &
\langle6_{2}, 5_{0}, 7_{4}, a_{10}\rangle &
\langle5_{3}, 3_{1}, 7_{7}, a_{10}\rangle &
\langle4_{2}, 0_{0}, 3_{4}, a_{11}\rangle &
\langle6_{1}, 5_{3}, 0_{5}, a_{11}\rangle \\
\langle6_{0}, 3_{2}, 5_{4}, a_{12}\rangle &
\langle4_{1}, 7_{3}, 1_{6}, a_{12}\rangle &
\langle7_{0}, 6_{2}, 0_{7}, a_{13}\rangle &
\langle7_{3}, 2_{1}, 4_{6}, a_{13}\rangle &
\langle3_{1}, 4_{3}, 4_{4}, a_{14}\rangle &
\langle1_{0}, 1_{2}, 7_{6}, a_{14}\rangle &
\langle6_{0}, 4_{2}, 3_{5}, a_{15}\rangle &
\langle1_{3}, 5_{1}, 4_{6}, a_{15}\rangle \\
\langle5_{0}, 0_{0}, 1_{6}, 7_{6}\rangle &
\langle0_{0}, 7_{3}, 0_{4}, 3_{7}\rangle &
\langle6_{2}, 1_{2}, 5_{6}, 4_{4}\rangle &
\langle4_{3}, 2_{3}, 3_{7}, 1_{4}\rangle &
\langle7_{0}, 0_{0}, 4_{7}, 0_{5}\rangle &
\langle6_{2}, 5_{2}, 7_{6}, 2_{5}\rangle &
\langle0_{3}, 3_{3}, 1_{6}, 6_{4}\rangle &
\langle1_{0}, 3_{3}, 5_{5}, 0_{7}\rangle \\
\langle0_{1}, 5_{1}, 1_{5}, 0_{6}\rangle &
\langle6_{1}, 0_{1}, 0_{7}, 6_{5}\rangle &
\langle7_{2}, 1_{2}, 2_{7}, 2_{5}\rangle &
\langle7_{2}, 5_{1}, 4_{4}, 7_{4}\rangle &
\langle5_{0}, 2_{3}, 2_{6}, 7_{5}\rangle &
\langle3_{2}, 4_{1}, 0_{6}, 7_{7}\rangle &
\langle0_{0}, 4_{1}, 4_{4}, 7_{5}\rangle &
\end{array}$$
}

\noindent $n=49$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 7_{0}, 3_{5}, 1_{4}\rangle &
\langle\infty, 3_{1}, 4_{7}, 0_{6}\rangle &
\langle\infty, 6_{2}, 1_{8}, 6_{9}\rangle &
\langle6_{3}, 4_{2}, 7_{7}, a_{1}\rangle &
\langle3_{0}, 6_{1}, 2_{4}, a_{1}\rangle &
\langle0_{0}, 0_{2}, 5_{5}, 2_{5}\rangle &
\langle0_{2}, 7_{3}, 7_{7}, 5_{4}\rangle &
\langle1_{3}, 1_{0}, 5_{8}, 5_{7}\rangle \\
\langle5_{0}, 1_{3}, 1_{6}, 6_{5}\rangle &
\langle4_{3}, 0_{1}, 4_{5}, 0_{9}\rangle &
\langle2_{2}, 2_{3}, 6_{6}, 5_{9}\rangle &
\langle6_{0}, 1_{3}, 6_{6}, 4_{4}\rangle &
\langle0_{0}, 5_{2}, 2_{6}, 3_{6}\rangle &
\langle1_{0}, 2_{0}, 7_{9}, 5_{9}\rangle &
\langle2_{0}, 1_{3}, 0_{7}, 3_{9}\rangle &
\langle2_{0}, 6_{2}, 2_{7}, 5_{5}\rangle \\
\langle5_{3}, 4_{0}, 6_{8}, 7_{7}\rangle &
\langle5_{1}, 2_{1}, 1_{6}, 3_{5}\rangle &
\langle2_{3}, 3_{3}, 2_{8}, 2_{4}\rangle &
\langle6_{3}, 5_{1}, 3_{8}, 1_{7}\rangle &
\langle3_{1}, 1_{3}, 5_{5}, 3_{5}\rangle &
\langle0_{2}, 7_{2}, 1_{9}, 5_{7}\rangle &
\langle6_{0}, 0_{1}, 3_{6}, 4_{8}\rangle &
\langle3_{0}, 1_{0}, 0_{8}, 1_{5}\rangle \\
\langle7_{1}, 1_{0}, 4_{8}, 2_{8}\rangle &
\langle4_{1}, 2_{2}, 5_{4}, 3_{8}\rangle &
\langle5_{3}, 2_{2}, 3_{7}, 3_{6}\rangle &
\langle0_{0}, 7_{2}, 7_{6}, 1_{6}\rangle &
\langle4_{1}, 3_{3}, 1_{9}, 0_{9}\rangle &
\langle2_{0}, 2_{1}, 0_{6}, 1_{9}\rangle &
\langle3_{1}, 5_{3}, 3_{8}, 2_{7}\rangle &
\langle3_{1}, 0_{3}, 5_{4}, 1_{9}\rangle \\
\langle4_{0}, 1_{0}, 1_{4}, 6_{7}\rangle &
\langle7_{1}, 6_{1}, 5_{4}, 4_{7}\rangle &
\langle5_{0}, 0_{2}, 0_{4}, 5_{9}\rangle &
\langle0_{0}, 4_{1}, 7_{7}, 7_{5}\rangle &
\langle3_{1}, 7_{2}, 3_{4}, 6_{4}\rangle &
\langle4_{2}, 1_{3}, 5_{4}, 0_{9}\rangle &
\langle0_{2}, 1_{3}, 2_{4}, 3_{6}\rangle &
\langle4_{3}, 6_{3}, 7_{6}, 5_{5}\rangle \\
\langle6_{0}, 4_{2}, 6_{8}, 2_{4}\rangle &
\langle3_{1}, 4_{2}, 2_{5}, 4_{8}\rangle &
\langle5_{0}, 4_{1}, 6_{7}, 7_{9}\rangle &
\langle1_{2}, 3_{2}, 3_{7}, 4_{5}\rangle &
\langle1_{2}, 5_{3}, 7_{8}, 0_{8}\rangle &
\langle7_{2}, 5_{3}, 5_{9}, 3_{5}\rangle &
\langle4_{1}, 1_{2}, 1_{5}, 6_{8}\rangle &
\langle0_{1}, 3_{3}, 5_{4}, 2_{6}\rangle \\
\langle0_{1}, 2_{2}, 1_{6}, 1_{9}\rangle &
\end{array}$$
}

\noindent $n=51$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{2}, 1_{9}, 1_{8}\rangle &
\langle\infty, 4_{1}, 4_{6}, 2_{7}\rangle &
\langle\infty, 4_{0}, 3_{4}, 3_{5}\rangle &
\langle3_{2}, 3_{3}, 5_{7}, a_{1}\rangle &
\langle6_{0}, 6_{1}, 3_{6}, a_{1}\rangle &
\langle5_{3}, 4_{2}, 6_{5}, a_{2}\rangle &
\langle7_{0}, 0_{1}, 2_{4}, a_{2}\rangle &
\langle7_{0}, 2_{1}, 0_{4}, a_{3}\rangle \\
\langle0_{3}, 6_{2}, 7_{5}, a_{3}\rangle &
\langle1_{0}, 1_{3}, 4_{6}, 7_{4}\rangle &
\langle6_{2}, 1_{3}, 4_{4}, 3_{5}\rangle &
\langle3_{0}, 2_{1}, 1_{6}, 4_{5}\rangle &
\langle3_{2}, 0_{3}, 3_{7}, 7_{8}\rangle &
\langle1_{1}, 3_{2}, 6_{8}, 0_{4}\rangle &
\langle6_{0}, 5_{2}, 2_{7}, 0_{6}\rangle &
\langle7_{0}, 3_{3}, 0_{6}, 7_{5}\rangle \\
\langle1_{1}, 0_{1}, 1_{5}, 7_{5}\rangle &
\langle2_{0}, 3_{3}, 3_{8}, 1_{6}\rangle &
\langle2_{1}, 3_{3}, 1_{8}, 3_{6}\rangle &
\langle5_{1}, 3_{3}, 7_{6}, 2_{9}\rangle &
\langle4_{1}, 7_{2}, 0_{6}, 5_{8}\rangle &
\langle5_{0}, 7_{3}, 2_{5}, 0_{9}\rangle &
\langle1_{2}, 7_{2}, 3_{4}, 2_{4}\rangle &
\langle2_{0}, 1_{0}, 0_{8}, 6_{4}\rangle \\
\langle3_{1}, 3_{3}, 0_{7}, 6_{8}\rangle &
\langle6_{0}, 0_{1}, 0_{4}, 3_{7}\rangle &
\langle1_{0}, 6_{0}, 6_{9}, 4_{5}\rangle &
\langle2_{0}, 0_{0}, 6_{9}, 4_{8}\rangle &
\langle4_{1}, 7_{3}, 7_{5}, 5_{7}\rangle &
\langle3_{1}, 4_{2}, 0_{5}, 6_{6}\rangle &
\langle3_{2}, 0_{2}, 2_{8}, 7_{6}\rangle &
\langle4_{2}, 2_{3}, 3_{7}, 5_{9}\rangle \\
\langle7_{1}, 4_{2}, 3_{5}, 1_{8}\rangle &
\langle4_{1}, 7_{1}, 5_{9}, 0_{4}\rangle &
\langle3_{0}, 1_{3}, 5_{9}, 1_{7}\rangle &
\langle4_{2}, 0_{3}, 0_{9}, 1_{6}\rangle &
\langle4_{0}, 6_{2}, 6_{5}, 5_{9}\rangle &
\langle2_{2}, 3_{2}, 2_{4}, 0_{9}\rangle &
\langle3_{0}, 3_{2}, 3_{6}, 6_{7}\rangle &
\langle4_{1}, 0_{2}, 3_{9}, 4_{7}\rangle \\
\langle6_{0}, 3_{1}, 3_{8}, 6_{4}\rangle &
\langle2_{3}, 5_{3}, 2_{4}, 4_{6}\rangle &
\langle5_{1}, 3_{2}, 4_{7}, 5_{9}\rangle &
\langle1_{0}, 7_{1}, 3_{7}, 1_{7}\rangle &
\langle5_{2}, 4_{3}, 6_{8}, 3_{7}\rangle &
\langle1_{3}, 7_{3}, 0_{4}, 3_{4}\rangle &
\langle4_{1}, 2_{1}, 6_{9}, 0_{8}\rangle &
\langle4_{0}, 1_{3}, 5_{7}, 3_{9}\rangle \\
\langle1_{0}, 0_{3}, 1_{8}, 4_{8}\rangle &
\langle0_{0}, 6_{2}, 4_{5}, 4_{6}\rangle &
\langle0_{3}, 1_{3}, 6_{5}, 6_{9}\rangle &
\end{array}$$
}

\noindent $n=53$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 5_{0}, 3_{5}, 4_{4}\rangle &
\langle\infty, 2_{3}, 3_{8}, 2_{9}\rangle &
\langle\infty, 5_{1}, 7_{6}, 3_{7}\rangle &
\langle7_{1}, 7_{0}, 0_{4}, a_{1}\rangle &
\langle3_{3}, 4_{2}, 1_{6}, a_{1}\rangle &
\langle1_{0}, 2_{1}, 4_{4}, a_{2}\rangle &
\langle2_{3}, 6_{2}, 2_{5}, a_{2}\rangle &
\langle2_{3}, 5_{2}, 2_{7}, a_{3}\rangle \\
\langle0_{0}, 2_{1}, 4_{5}, a_{3}\rangle &
\langle7_{1}, 4_{0}, 2_{4}, a_{4}\rangle &
\langle3_{3}, 1_{2}, 5_{7}, a_{4}\rangle &
\langle2_{1}, 6_{0}, 7_{5}, a_{5}\rangle &
\langle0_{2}, 3_{3}, 5_{4}, a_{5}\rangle &
\langle7_{0}, 3_{3}, 4_{7}, 6_{9}\rangle &
\langle0_{2}, 1_{1}, 6_{4}, 6_{7}\rangle &
\langle2_{2}, 5_{0}, 7_{5}, 2_{9}\rangle \\
\langle7_{0}, 7_{3}, 2_{5}, 3_{6}\rangle &
\langle1_{1}, 3_{1}, 5_{8}, 7_{5}\rangle &
\langle0_{3}, 0_{2}, 5_{8}, 6_{9}\rangle &
\langle0_{2}, 6_{3}, 2_{4}, 0_{6}\rangle &
\langle7_{0}, 0_{3}, 3_{7}, 1_{9}\rangle &
\langle2_{0}, 3_{0}, 3_{8}, 7_{4}\rangle &
\langle0_{2}, 1_{0}, 0_{7}, 6_{8}\rangle &
\langle3_{1}, 6_{2}, 3_{9}, 7_{7}\rangle \\
\langle4_{0}, 5_{2}, 4_{9}, 7_{7}\rangle &
\langle3_{0}, 0_{0}, 6_{9}, 0_{6}\rangle &
\langle1_{2}, 6_{2}, 5_{6}, 2_{8}\rangle &
\langle1_{2}, 5_{0}, 4_{8}, 5_{4}\rangle &
\langle0_{1}, 3_{3}, 5_{9}, 0_{5}\rangle &
\langle5_{0}, 7_{3}, 5_{7}, 6_{9}\rangle &
\langle4_{1}, 0_{3}, 0_{4}, 5_{9}\rangle &
\langle2_{2}, 4_{2}, 6_{9}, 5_{6}\rangle \\
\langle4_{1}, 1_{1}, 7_{8}, 3_{7}\rangle &
\langle4_{1}, 6_{3}, 7_{6}, 2_{9}\rangle &
\langle4_{2}, 7_{1}, 5_{4}, 7_{7}\rangle &
\langle7_{0}, 2_{2}, 2_{8}, 0_{6}\rangle &
\langle1_{1}, 2_{2}, 3_{9}, 2_{5}\rangle &
\langle3_{2}, 4_{2}, 5_{5}, 2_{5}\rangle &
\langle2_{1}, 7_{3}, 1_{8}, 5_{5}\rangle &
\langle7_{0}, 4_{1}, 3_{9}, 1_{6}\rangle \\
\langle7_{1}, 3_{2}, 6_{5}, 5_{6}\rangle &
\langle6_{1}, 6_{2}, 1_{9}, 5_{4}\rangle &
\langle1_{0}, 0_{3}, 7_{7}, 1_{5}\rangle &
\langle0_{1}, 1_{0}, 4_{6}, 3_{7}\rangle &
\langle4_{1}, 6_{2}, 5_{7}, 5_{8}\rangle &
\langle6_{0}, 4_{1}, 4_{6}, 5_{6}\rangle &
\langle1_{3}, 3_{3}, 4_{4}, 6_{6}\rangle &
\langle1_{0}, 7_{3}, 7_{8}, 6_{5}\rangle \\
\langle5_{1}, 4_{3}, 2_{8}, 4_{6}\rangle &
\langle1_{3}, 2_{3}, 7_{4}, 5_{8}\rangle &
\langle5_{0}, 2_{3}, 6_{7}, 4_{5}\rangle &
\langle0_{0}, 2_{2}, 2_{4}, 4_{8}\rangle &
\langle0_{1}, 1_{3}, 0_{4}, 0_{8}\rangle &
\end{array}$$
}

\noindent $n=55$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 4_{0}, 5_{5}, 1_{4}\rangle &
\langle\infty, 3_{3}, 0_{9}, 3_{8}\rangle &
\langle\infty, 0_{1}, 3_{6}, 7_{7}\rangle &
\langle6_{3}, 6_{2}, 0_{5}, a_{1}\rangle &
\langle1_{1}, 1_{0}, 3_{4}, a_{1}\rangle &
\langle0_{1}, 5_{0}, 5_{7}, a_{2}\rangle &
\langle3_{3}, 2_{2}, 2_{5}, a_{2}\rangle &
\langle5_{1}, 0_{0}, 3_{6}, a_{3}\rangle \\
\langle5_{2}, 7_{3}, 3_{5}, a_{3}\rangle &
\langle7_{3}, 2_{2}, 1_{7}, a_{4}\rangle &
\langle0_{1}, 4_{0}, 3_{4}, a_{4}\rangle &
\langle6_{2}, 2_{3}, 0_{4}, a_{5}\rangle &
\langle7_{0}, 0_{1}, 7_{5}, a_{5}\rangle &
\langle4_{1}, 0_{3}, 4_{7}, a_{6}\rangle &
\langle3_{2}, 5_{0}, 2_{5}, a_{6}\rangle &
\langle0_{3}, 2_{0}, 1_{6}, a_{7}\rangle \\
\langle3_{1}, 1_{2}, 7_{4}, a_{7}\rangle &
\langle6_{0}, 5_{3}, 5_{5}, 2_{5}\rangle &
\langle2_{3}, 2_{0}, 6_{4}, 5_{7}\rangle &
\langle1_{3}, 4_{3}, 7_{5}, 1_{4}\rangle &
\langle1_{0}, 0_{2}, 4_{9}, 3_{5}\rangle &
\langle4_{0}, 2_{1}, 0_{8}, 0_{7}\rangle &
\langle1_{0}, 3_{3}, 2_{6}, 2_{4}\rangle &
\langle7_{1}, 6_{1}, 3_{8}, 0_{8}\rangle \\
\langle5_{2}, 0_{0}, 0_{6}, 3_{8}\rangle &
\langle3_{1}, 6_{3}, 1_{9}, 1_{4}\rangle &
\langle3_{0}, 7_{2}, 5_{7}, 2_{9}\rangle &
\langle1_{0}, 3_{2}, 3_{8}, 3_{6}\rangle &
\langle0_{3}, 5_{0}, 7_{9}, 1_{9}\rangle &
\langle2_{0}, 5_{0}, 3_{7}, 5_{4}\rangle &
\langle1_{0}, 2_{3}, 6_{8}, 0_{8}\rangle &
\langle2_{0}, 7_{3}, 7_{9}, 7_{7}\rangle \\
\langle6_{1}, 7_{3}, 7_{6}, 6_{8}\rangle &
\langle7_{1}, 0_{2}, 7_{4}, 2_{8}\rangle &
\langle0_{1}, 6_{1}, 4_{5}, 1_{7}\rangle &
\langle0_{2}, 3_{3}, 5_{4}, 4_{5}\rangle &
\langle0_{2}, 6_{1}, 2_{7}, 1_{9}\rangle &
\langle0_{0}, 2_{1}, 1_{9}, 3_{5}\rangle &
\langle1_{0}, 2_{0}, 6_{6}, 2_{8}\rangle &
\langle7_{0}, 6_{1}, 7_{9}, 5_{6}\rangle \\
\langle1_{1}, 3_{3}, 1_{9}, 0_{8}\rangle &
\langle2_{3}, 3_{2}, 3_{7}, 3_{4}\rangle &
\langle1_{1}, 6_{2}, 2_{4}, 6_{9}\rangle &
\langle6_{1}, 1_{1}, 1_{5}, 3_{5}\rangle &
\langle3_{1}, 0_{3}, 5_{7}, 3_{6}\rangle &
\langle7_{1}, 7_{2}, 1_{9}, 4_{6}\rangle &
\langle7_{2}, 4_{0}, 3_{7}, 2_{8}\rangle &
\langle0_{1}, 4_{2}, 5_{4}, 7_{4}\rangle \\
\langle6_{0}, 7_{2}, 4_{5}, 4_{9}\rangle &
\langle0_{2}, 2_{2}, 3_{7}, 4_{6}\rangle &
\langle4_{2}, 3_{2}, 2_{9}, 0_{8}\rangle &
\langle0_{2}, 6_{3}, 7_{8}, 5_{7}\rangle &
\langle4_{1}, 7_{2}, 0_{6}, 6_{6}\rangle &
\langle0_{3}, 7_{3}, 2_{8}, 5_{6}\rangle &
\langle0_{3}, 2_{3}, 4_{6}, 4_{9}\rangle &
\end{array}$$
}

\noindent $n=57$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 3_{1}, 4_{7}, 4_{6}\rangle &
\langle\infty, 2_{0}, 4_{5}, 2_{8}\rangle &
\langle\infty, 4_{3}, 4_{4}, 2_{9}\rangle &
\langle4_{1}, 6_{0}, 3_{4}, a_{1}\rangle &
\langle7_{3}, 0_{2}, 3_{6}, a_{1}\rangle &
\langle5_{0}, 7_{3}, 7_{7}, a_{2}\rangle &
\langle2_{2}, 5_{1}, 1_{4}, a_{2}\rangle &
\langle3_{2}, 5_{3}, 4_{6}, a_{3}\rangle \\
\langle2_{1}, 1_{0}, 2_{4}, a_{3}\rangle &
\langle0_{1}, 0_{3}, 6_{5}, a_{4}\rangle &
\langle2_{2}, 4_{0}, 6_{4}, a_{4}\rangle &
\langle0_{3}, 4_{2}, 1_{5}, a_{5}\rangle &
\langle6_{0}, 6_{1}, 4_{6}, a_{5}\rangle &
\langle6_{2}, 1_{3}, 3_{6}, a_{6}\rangle &
\langle0_{1}, 5_{0}, 5_{4}, a_{6}\rangle &
\langle5_{1}, 5_{2}, 4_{6}, a_{7}\rangle \\
\langle1_{3}, 5_{0}, 6_{7}, a_{7}\rangle &
\langle1_{1}, 4_{3}, 4_{6}, a_{8}\rangle &
\langle2_{2}, 6_{0}, 5_{4}, a_{8}\rangle &
\langle1_{2}, 6_{0}, 2_{4}, a_{9}\rangle &
\langle1_{1}, 3_{3}, 3_{5}, a_{9}\rangle &
\langle2_{1}, 1_{2}, 7_{5}, 3_{9}\rangle &
\langle7_{2}, 5_{3}, 0_{8}, 3_{6}\rangle &
\langle2_{1}, 3_{3}, 5_{4}, 2_{8}\rangle \\
\langle2_{2}, 5_{2}, 1_{8}, 7_{8}\rangle &
\langle7_{2}, 5_{0}, 6_{5}, 1_{5}\rangle &
\langle1_{0}, 2_{0}, 7_{8}, 6_{7}\rangle &
\langle0_{0}, 2_{1}, 3_{5}, 4_{8}\rangle &
\langle2_{0}, 1_{2}, 0_{9}, 1_{5}\rangle &
\langle5_{2}, 0_{0}, 6_{5}, 7_{6}\rangle &
\langle7_{0}, 2_{3}, 3_{9}, 3_{6}\rangle &
\langle1_{3}, 4_{3}, 7_{4}, 6_{9}\rangle \\
\langle1_{3}, 5_{1}, 4_{5}, 3_{8}\rangle &
\langle6_{3}, 0_{1}, 0_{5}, 5_{9}\rangle &
\langle2_{3}, 3_{1}, 0_{8}, 1_{7}\rangle &
\langle0_{1}, 5_{3}, 3_{7}, 1_{8}\rangle &
\langle5_{1}, 6_{0}, 1_{9}, 1_{7}\rangle &
\langle0_{1}, 5_{1}, 6_{4}, 2_{6}\rangle &
\langle0_{3}, 2_{3}, 1_{4}, 3_{7}\rangle &
\langle4_{0}, 1_{0}, 3_{8}, 1_{5}\rangle \\
\langle3_{0}, 1_{0}, 0_{9}, 4_{6}\rangle &
\langle1_{2}, 3_{2}, 1_{6}, 2_{7}\rangle &
\langle3_{0}, 4_{2}, 4_{8}, 5_{9}\rangle &
\langle3_{1}, 6_{2}, 1_{9}, 0_{7}\rangle &
\langle6_{3}, 7_{3}, 7_{8}, 3_{5}\rangle &
\langle1_{1}, 0_{1}, 0_{7}, 4_{8}\rangle &
\langle2_{2}, 2_{3}, 6_{7}, 2_{9}\rangle &
\langle5_{0}, 1_{1}, 3_{7}, 5_{6}\rangle \\
\langle2_{3}, 5_{0}, 6_{9}, 4_{7}\rangle &
\langle6_{2}, 5_{2}, 3_{7}, 3_{4}\rangle &
\langle6_{2}, 5_{1}, 4_{8}, 1_{5}\rangle &
\langle6_{2}, 4_{1}, 6_{4}, 3_{9}\rangle &
\langle0_{2}, 4_{1}, 6_{9}, 4_{9}\rangle &
\langle3_{0}, 0_{1}, 3_{9}, 0_{6}\rangle &
\langle0_{0}, 0_{2}, 0_{7}, 3_{8}\rangle &
\langle6_{3}, 7_{0}, 1_{6}, 2_{4}\rangle \\
\langle0_{2}, 5_{3}, 2_{4}, 4_{5}\rangle &
\end{array}$$
}

\noindent $n=59$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 3_{0}, 7_{7}, 5_{6}\rangle &
\langle\infty, 2_{1}, 4_{9}, 6_{4}\rangle &
\langle\infty, 3_{3}, 6_{5}, 1_{8}\rangle &
\langle3_{2}, 3_{3}, 4_{6}, a_{1}\rangle &
\langle4_{0}, 3_{1}, 4_{4}, a_{1}\rangle &
\langle3_{2}, 3_{0}, 2_{4}, a_{2}\rangle &
\langle6_{1}, 1_{3}, 6_{6}, a_{2}\rangle &
\langle6_{3}, 1_{1}, 1_{7}, a_{3}\rangle \\
\langle2_{2}, 7_{0}, 7_{6}, a_{3}\rangle &
\langle2_{3}, 3_{2}, 6_{7}, a_{4}\rangle &
\langle2_{0}, 7_{1}, 6_{6}, a_{4}\rangle &
\langle4_{1}, 2_{3}, 7_{7}, a_{5}\rangle &
\langle0_{2}, 7_{0}, 2_{4}, a_{5}\rangle &
\langle6_{3}, 2_{0}, 5_{6}, a_{6}\rangle &
\langle7_{1}, 0_{2}, 2_{5}, a_{6}\rangle &
\langle1_{1}, 7_{2}, 2_{5}, a_{7}\rangle \\
\langle3_{3}, 5_{0}, 6_{6}, a_{7}\rangle &
\langle1_{3}, 7_{1}, 5_{4}, a_{8}\rangle &
\langle6_{0}, 4_{2}, 6_{7}, a_{8}\rangle &
\langle4_{2}, 5_{0}, 1_{4}, a_{9}\rangle &
\langle2_{1}, 6_{3}, 4_{5}, a_{9}\rangle &
\langle3_{0}, 2_{3}, 2_{7}, a_{10}\rangle &
\langle2_{1}, 1_{2}, 1_{4}, a_{10}\rangle &
\langle6_{3}, 3_{2}, 0_{7}, a_{11}\rangle \\
\langle2_{1}, 7_{0}, 4_{6}, a_{11}\rangle &
\langle0_{0}, 7_{0}, 3_{8}, 5_{5}\rangle &
\langle3_{0}, 4_{3}, 4_{5}, 3_{8}\rangle &
\langle1_{1}, 4_{2}, 5_{5}, 1_{8}\rangle &
\langle4_{1}, 3_{0}, 5_{9}, 2_{5}\rangle &
\langle6_{0}, 0_{1}, 7_{7}, 7_{8}\rangle &
\langle1_{0}, 7_{0}, 1_{5}, 7_{9}\rangle &
\langle1_{0}, 6_{2}, 2_{4}, 4_{9}\rangle \\
\langle5_{2}, 7_{2}, 5_{8}, 4_{9}\rangle &
\langle0_{2}, 5_{3}, 6_{7}, 4_{7}\rangle &
\langle1_{0}, 5_{1}, 7_{7}, 4_{5}\rangle &
\langle6_{2}, 5_{2}, 0_{9}, 5_{6}\rangle &
\langle1_{1}, 2_{3}, 4_{9}, 4_{8}\rangle &
\langle2_{3}, 5_{3}, 6_{9}, 4_{5}\rangle &
\langle4_{0}, 2_{1}, 0_{9}, 6_{7}\rangle &
\langle1_{2}, 7_{0}, 2_{7}, 4_{8}\rangle \\
\langle4_{3}, 4_{0}, 2_{4}, 3_{9}\rangle &
\langle4_{1}, 6_{1}, 1_{4}, 2_{8}\rangle &
\langle0_{3}, 3_{0}, 2_{6}, 1_{8}\rangle &
\langle0_{1}, 0_{3}, 5_{5}, 4_{6}\rangle &
\langle2_{2}, 0_{1}, 1_{8}, 5_{6}\rangle &
\langle2_{2}, 4_{3}, 0_{5}, 3_{4}\rangle &
\langle2_{2}, 6_{1}, 6_{5}, 0_{4}\rangle &
\langle1_{2}, 5_{3}, 3_{6}, 5_{8}\rangle \\
\langle1_{2}, 7_{3}, 2_{8}, 7_{6}\rangle &
\langle1_{3}, 2_{3}, 2_{4}, 6_{8}\rangle &
\langle4_{2}, 5_{3}, 3_{7}, 7_{4}\rangle &
\langle5_{0}, 0_{3}, 6_{9}, 1_{5}\rangle &
\langle0_{2}, 5_{2}, 1_{9}, 5_{5}\rangle &
\langle1_{3}, 3_{3}, 6_{9}, 6_{4}\rangle &
\langle1_{0}, 6_{0}, 0_{8}, 3_{4}\rangle &
\langle7_{1}, 4_{1}, 3_{9}, 5_{7}\rangle \\
\langle7_{1}, 7_{2}, 1_{8}, 7_{9}\rangle &
\langle0_{0}, 0_{1}, 5_{9}, 6_{6}\rangle &
\langle0_{1}, 5_{2}, 1_{6}, 5_{7}\rangle &
\end{array}$$
}

\noindent $n=61$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 7_{0}, 3_{4}, 0_{5}\rangle &
\langle\infty, 0_{2}, 0_{6}, 6_{7}\rangle &
\langle\infty, 5_{3}, 5_{9}, 1_{8}\rangle &
\langle1_{3}, 1_{0}, 7_{4}, a_{1}\rangle &
\langle0_{1}, 3_{2}, 5_{5}, a_{1}\rangle &
\langle0_{1}, 2_{3}, 1_{4}, a_{2}\rangle &
\langle4_{2}, 0_{0}, 1_{6}, a_{2}\rangle &
\langle3_{1}, 2_{2}, 7_{4}, a_{3}\rangle \\
\langle1_{0}, 7_{3}, 7_{5}, a_{3}\rangle &
\langle2_{1}, 2_{2}, 1_{7}, a_{4}\rangle &
\langle3_{0}, 6_{3}, 3_{4}, a_{4}\rangle &
\langle7_{1}, 3_{3}, 7_{7}, a_{5}\rangle &
\langle1_{0}, 7_{2}, 3_{6}, a_{5}\rangle &
\langle3_{3}, 3_{1}, 2_{5}, a_{6}\rangle &
\langle5_{0}, 2_{2}, 2_{7}, a_{6}\rangle &
\langle5_{1}, 3_{2}, 0_{7}, a_{7}\rangle \\
\langle3_{3}, 7_{0}, 7_{5}, a_{7}\rangle &
\langle3_{3}, 1_{2}, 5_{7}, a_{8}\rangle &
\langle2_{1}, 1_{0}, 1_{6}, a_{8}\rangle &
\langle7_{0}, 4_{3}, 1_{7}, a_{9}\rangle &
\langle6_{2}, 4_{1}, 7_{4}, a_{9}\rangle &
\langle5_{1}, 5_{0}, 7_{4}, a_{10}\rangle &
\langle1_{2}, 1_{3}, 2_{7}, a_{10}\rangle &
\langle3_{3}, 4_{1}, 1_{6}, a_{11}\rangle \\
\langle4_{2}, 1_{0}, 5_{5}, a_{11}\rangle &
\langle6_{0}, 5_{1}, 1_{5}, a_{12}\rangle &
\langle3_{3}, 4_{2}, 5_{6}, a_{12}\rangle &
\langle3_{0}, 2_{3}, 2_{7}, a_{13}\rangle &
\langle6_{2}, 1_{1}, 6_{4}, a_{13}\rangle &
\langle3_{3}, 0_{1}, 1_{8}, 6_{8}\rangle &
\langle1_{2}, 3_{2}, 1_{5}, 2_{8}\rangle &
\langle7_{0}, 3_{1}, 0_{7}, 2_{9}\rangle \\
\langle4_{3}, 7_{1}, 7_{4}, 3_{7}\rangle &
\langle2_{0}, 0_{1}, 1_{6}, 7_{4}\rangle &
\langle3_{2}, 7_{3}, 0_{8}, 5_{7}\rangle &
\langle4_{1}, 5_{2}, 6_{9}, 3_{8}\rangle &
\langle0_{3}, 6_{3}, 2_{4}, 1_{5}\rangle &
\langle2_{0}, 3_{2}, 6_{6}, 1_{4}\rangle &
\langle5_{2}, 2_{2}, 1_{5}, 0_{9}\rangle &
\langle5_{1}, 6_{1}, 2_{8}, 0_{5}\rangle \\
\langle4_{2}, 5_{3}, 6_{9}, 3_{9}\rangle &
\langle2_{1}, 0_{3}, 5_{8}, 3_{7}\rangle &
\langle6_{1}, 3_{1}, 4_{5}, 6_{9}\rangle &
\langle4_{0}, 6_{0}, 1_{8}, 2_{7}\rangle &
\langle6_{0}, 3_{0}, 5_{5}, 5_{9}\rangle &
\langle3_{1}, 0_{0}, 6_{6}, 4_{9}\rangle &
\langle0_{2}, 1_{2}, 5_{9}, 4_{4}\rangle &
\langle1_{1}, 5_{2}, 7_{4}, 7_{6}\rangle \\
\langle5_{0}, 7_{1}, 5_{9}, 5_{7}\rangle &
\langle0_{3}, 5_{3}, 7_{9}, 0_{6}\rangle &
\langle0_{1}, 1_{3}, 0_{6}, 5_{9}\rangle &
\langle6_{0}, 3_{1}, 7_{9}, 3_{5}\rangle &
\langle2_{1}, 0_{1}, 2_{8}, 4_{6}\rangle &
\langle5_{0}, 7_{3}, 0_{4}, 2_{9}\rangle &
\langle3_{0}, 4_{0}, 4_{8}, 2_{8}\rangle &
\langle6_{0}, 7_{3}, 4_{9}, 7_{4}\rangle \\
\langle0_{2}, 6_{3}, 7_{6}, 0_{8}\rangle &
\langle5_{0}, 4_{2}, 7_{8}, 2_{6}\rangle &
\langle4_{0}, 4_{2}, 7_{7}, 0_{8}\rangle &
\langle3_{3}, 0_{2}, 5_{5}, 2_{8}\rangle &
\langle0_{3}, 1_{3}, 6_{5}, 5_{6}\rangle &
\end{array}$$
}

\noindent $n=63$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 0_{0}, 1_{5}, 0_{4}\rangle &
\langle\infty, 1_{2}, 3_{8}, 2_{6}\rangle &
\langle\infty, 4_{3}, 0_{7}, 0_{9}\rangle &
\langle6_{2}, 1_{0}, 5_{6}, a_{1}\rangle &
\langle7_{1}, 4_{3}, 6_{4}, a_{1}\rangle &
\langle6_{0}, 7_{1}, 6_{5}, a_{2}\rangle &
\langle1_{2}, 2_{3}, 3_{6}, a_{2}\rangle &
\langle0_{0}, 2_{3}, 7_{5}, a_{3}\rangle \\
\langle0_{1}, 0_{2}, 6_{7}, a_{3}\rangle &
\langle1_{2}, 6_{0}, 5_{6}, a_{4}\rangle &
\langle3_{1}, 3_{3}, 7_{4}, a_{4}\rangle &
\langle1_{1}, 6_{0}, 4_{6}, a_{5}\rangle &
\langle4_{2}, 1_{3}, 4_{5}, a_{5}\rangle &
\langle6_{0}, 6_{1}, 3_{4}, a_{6}\rangle &
\langle1_{2}, 7_{3}, 5_{7}, a_{6}\rangle &
\langle6_{1}, 0_{3}, 0_{7}, a_{7}\rangle \\
\langle3_{2}, 7_{0}, 3_{4}, a_{7}\rangle &
\langle3_{0}, 0_{3}, 1_{4}, a_{8}\rangle &
\langle6_{1}, 7_{2}, 2_{7}, a_{8}\rangle &
\langle3_{1}, 1_{2}, 2_{7}, a_{9}\rangle &
\langle5_{0}, 6_{3}, 4_{4}, a_{9}\rangle &
\langle7_{2}, 2_{1}, 7_{6}, a_{10}\rangle &
\langle5_{0}, 3_{3}, 4_{7}, a_{10}\rangle &
\langle4_{2}, 0_{3}, 7_{4}, a_{11}\rangle \\
\langle2_{1}, 4_{0}, 4_{6}, a_{11}\rangle &
\langle1_{0}, 7_{2}, 5_{5}, a_{12}\rangle &
\langle5_{1}, 0_{3}, 3_{4}, a_{12}\rangle &
\langle4_{1}, 7_{0}, 7_{7}, a_{13}\rangle &
\langle5_{3}, 3_{2}, 1_{6}, a_{13}\rangle &
\langle1_{1}, 7_{3}, 2_{6}, a_{14}\rangle &
\langle2_{0}, 1_{2}, 3_{7}, a_{14}\rangle &
\langle7_{1}, 5_{0}, 3_{5}, a_{15}\rangle \\
\langle7_{3}, 0_{2}, 5_{6}, a_{15}\rangle &
\langle2_{1}, 6_{3}, 0_{8}, 5_{5}\rangle &
\langle4_{3}, 2_{3}, 6_{5}, 5_{8}\rangle &
\langle1_{0}, 1_{2}, 4_{5}, 7_{9}\rangle &
\langle3_{0}, 7_{1}, 0_{7}, 7_{8}\rangle &
\langle0_{2}, 0_{3}, 5_{9}, 5_{4}\rangle &
\langle0_{1}, 7_{2}, 4_{8}, 1_{4}\rangle &
\langle1_{0}, 4_{3}, 3_{7}, 4_{4}\rangle \\
\langle6_{2}, 7_{2}, 6_{7}, 7_{8}\rangle &
\langle0_{3}, 7_{3}, 0_{5}, 5_{8}\rangle &
\langle2_{0}, 1_{1}, 1_{9}, 7_{5}\rangle &
\langle1_{0}, 3_{2}, 6_{6}, 2_{8}\rangle &
\langle4_{1}, 5_{3}, 0_{9}, 5_{8}\rangle &
\langle7_{2}, 2_{2}, 0_{4}, 1_{9}\rangle &
\langle6_{1}, 2_{2}, 3_{9}, 1_{4}\rangle &
\langle0_{1}, 2_{2}, 5_{8}, 1_{5}\rangle \\
\langle0_{0}, 1_{2}, 2_{5}, 1_{9}\rangle &
\langle1_{2}, 7_{2}, 3_{5}, 5_{8}\rangle &
\langle6_{0}, 4_{0}, 0_{9}, 2_{7}\rangle &
\langle4_{0}, 3_{0}, 5_{4}, 2_{8}\rangle &
\langle3_{0}, 0_{0}, 5_{8}, 3_{8}\rangle &
\langle1_{0}, 5_{3}, 4_{6}, 4_{9}\rangle &
\langle4_{2}, 7_{3}, 1_{7}, 0_{9}\rangle &
\langle6_{1}, 3_{1}, 3_{7}, 5_{8}\rangle \\
\langle1_{0}, 1_{3}, 1_{9}, 4_{7}\rangle &
\langle2_{1}, 1_{3}, 7_{5}, 3_{9}\rangle &
\langle3_{0}, 2_{3}, 0_{9}, 4_{6}\rangle &
\langle0_{3}, 5_{3}, 4_{8}, 5_{6}\rangle &
\langle1_{2}, 6_{1}, 4_{9}, 6_{5}\rangle &
\langle0_{1}, 7_{1}, 7_{6}, 2_{9}\rangle &
\langle0_{1}, 2_{1}, 2_{4}, 6_{6}\rangle &
\end{array}$$
}

\noindent $n=65$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{3}, 6_{10}, 1_{6}\rangle &
\langle\infty, 5_{0}, 6_{8}, 2_{7}\rangle &
\langle\infty, 3_{1}, 0_{5}, 4_{11}\rangle &
\langle\infty, 3_{2}, 0_{9}, 3_{4}\rangle &
\langle4_{2}, 7_{1}, 1_{5}, a_{1}\rangle &
\langle3_{0}, 4_{3}, 2_{6}, a_{1}\rangle &
\langle2_{0}, 1_{1}, 2_{10}, 4_{6}\rangle &
\langle2_{1}, 5_{1}, 1_{9}, 5_{4}\rangle \\
\langle0_{2}, 1_{2}, 1_{5}, 2_{11}\rangle &
\langle7_{3}, 7_{2}, 5_{9}, 3_{5}\rangle &
\langle1_{1}, 3_{2}, 4_{8}, 7_{4}\rangle &
\langle3_{1}, 6_{3}, 2_{10}, 4_{5}\rangle &
\langle2_{3}, 3_{3}, 2_{8}, 4_{4}\rangle &
\langle3_{0}, 1_{1}, 4_{7}, 4_{10}\rangle &
\langle5_{1}, 3_{3}, 2_{6}, 1_{8}\rangle &
\langle0_{0}, 7_{2}, 6_{10}, 4_{7}\rangle \\
\langle2_{2}, 4_{2}, 1_{6}, 2_{10}\rangle &
\langle5_{0}, 3_{0}, 5_{11}, 6_{5}\rangle &
\langle4_{2}, 7_{0}, 4_{11}, 2_{11}\rangle &
\langle0_{1}, 6_{1}, 0_{6}, 4_{11}\rangle &
\langle1_{1}, 6_{0}, 4_{11}, 5_{7}\rangle &
\langle0_{1}, 1_{3}, 5_{11}, 2_{11}\rangle &
\langle3_{1}, 5_{3}, 0_{7}, 7_{10}\rangle &
\langle4_{1}, 7_{2}, 1_{9}, 2_{5}\rangle \\
\langle3_{0}, 0_{0}, 0_{5}, 2_{10}\rangle &
\langle1_{0}, 3_{2}, 1_{8}, 0_{8}\rangle &
\langle5_{2}, 3_{3}, 2_{4}, 5_{8}\rangle &
\langle4_{0}, 1_{1}, 7_{6}, 1_{8}\rangle &
\langle3_{0}, 4_{0}, 5_{9}, 6_{8}\rangle &
\langle4_{2}, 7_{2}, 5_{4}, 0_{10}\rangle &
\langle3_{3}, 1_{2}, 4_{7}, 6_{11}\rangle &
\langle2_{2}, 1_{3}, 1_{11}, 3_{9}\rangle \\
\langle4_{0}, 0_{2}, 2_{6}, 1_{6}\rangle &
\langle0_{0}, 4_{1}, 2_{7}, 5_{9}\rangle &
\langle0_{1}, 4_{2}, 6_{10}, 0_{7}\rangle &
\langle2_{1}, 2_{3}, 3_{8}, 2_{10}\rangle &
\langle2_{2}, 3_{1}, 2_{7}, 1_{9}\rangle &
\langle4_{1}, 2_{0}, 3_{4}, 5_{4}\rangle &
\langle2_{0}, 3_{2}, 5_{7}, 2_{7}\rangle &
\langle0_{2}, 4_{3}, 3_{10}, 7_{5}\rangle \\
\langle3_{1}, 4_{1}, 3_{11}, 2_{8}\rangle &
\langle0_{1}, 7_{3}, 7_{5}, 2_{10}\rangle &
\langle0_{1}, 6_{2}, 1_{6}, 2_{9}\rangle &
\langle0_{3}, 1_{0}, 5_{6}, 5_{8}\rangle &
\langle6_{1}, 7_{2}, 3_{8}, 2_{4}\rangle &
\langle2_{1}, 6_{3}, 5_{5}, 2_{9}\rangle &
\langle6_{0}, 1_{3}, 2_{10}, 4_{9}\rangle &
\langle2_{0}, 0_{3}, 6_{11}, 1_{5}\rangle \\
\langle0_{0}, 6_{2}, 3_{10}, 4_{5}\rangle &
\langle3_{1}, 3_{2}, 4_{7}, 5_{8}\rangle &
\langle3_{3}, 1_{0}, 0_{9}, 7_{4}\rangle &
\langle0_{3}, 3_{3}, 3_{4}, 2_{7}\rangle &
\langle1_{0}, 4_{2}, 7_{8}, 4_{9}\rangle &
\langle1_{0}, 2_{1}, 1_{6}, 5_{9}\rangle &
\langle5_{2}, 6_{3}, 4_{4}, 0_{11}\rangle &
\langle3_{0}, 7_{3}, 1_{5}, 4_{11}\rangle \\
\langle0_{2}, 5_{3}, 4_{11}, 2_{5}\rangle &
\langle0_{0}, 0_{2}, 6_{7}, 2_{4}\rangle &
\langle3_{0}, 3_{1}, 0_{4}, 0_{10}\rangle &
\langle1_{3}, 4_{1}, 6_{4}, 6_{7}\rangle &
\langle1_{3}, 3_{3}, 2_{9}, 5_{6}\rangle &
\langle0_{0}, 0_{3}, 1_{6}, 0_{9}\rangle &
\langle0_{2}, 3_{3}, 6_{6}, 7_{8}\rangle &
\langle0_0, 4_0, 0_4, 4_4\rangle^s \\
\langle0_1, 4_1, 0_5, 4_5\rangle^s &
\langle0_2, 4_2, 0_6, 4_6\rangle^s &
\langle0_3, 4_3, 0_7, 4_7\rangle^s &
\end{array}

==> (inline-3) <==
\begin{array}{llllllllll}
\langle\infty, 4_{0}, 4_{4}, 4_{5}\rangle &
\langle\infty, 0_{1}, 0_{7}, 0_{6}\rangle &
\langle4_{2}, 4_{3}, 4_{5}, a_{1}\rangle &
\langle5_{0}, 8_{1}, 6_{4}, a_{1}\rangle &
\langle1_{0}, 7_{1}, 5_{6}, 6_{7}\rangle &
\langle1_{2}, 0_{3}, 4_{7}, 6_{4}\rangle &
\langle0_{3}, 3_{3}, 2_{7}, 5_{5}\rangle &
\langle1_{0}, 8_{1}, 3_{7}, 0_{7}\rangle \\
\langle0_{1}, 8_{1}, 8_{4}, 2_{4}\rangle &
\langle0_{2}, 7_{2}, 0_{7}, 1_{4}\rangle &
\langle2_{0}, 4_{1}, 0_{5}, 5_{6}\rangle &
\langle2_{3}, 6_{3}, 3_{5}, 3_{6}\rangle &
\langle3_{2}, 4_{3}, 8_{5}, 0_{4}\rangle &
\langle2_{2}, 6_{3}, 3_{7}, 7_{7}\rangle &
\langle2_{1}, 2_{2}, 4_{5}, 6_{4}\rangle &
\langle1_{1}, 3_{1}, 1_{5}, 7_{5}\rangle \\
\langle1_{2}, 0_{2}, 0_{4}, 4_{5}\rangle &
\langle1_{0}, 3_{0}, 0_{4}, 2_{5}\rangle &
\langle2_{0}, 7_{1}, 1_{6}, 5_{7}\rangle &
\langle0_{3}, 1_{3}, 0_{6}, 8_{4}\rangle &
\langle1_{0}, 2_{1}, 5_{5}, 8_{4}\rangle &
\langle3_{2}, 6_{3}, 2_{6}, 0_{5}\rangle &
\langle0_{0}, 5_{0}, 5_{6}, 6_{6}\rangle &
\langle2_{0}, 2_{3}, 0_{6}, 4_{6}\rangle \\
\langle0_{2}, 3_{2}, 1_{5}, 0_{6}\rangle &
\langle1_{1}, 4_{2}, 3_{7}, 7_{6}\rangle &
\langle1_{2}, 5_{2}, 3_{6}, 3_{4}\rangle &
\langle2_{2}, 4_{3}, 0_{7}, 7_{6}\rangle &
\langle2_{0}, 5_{0}, 7_{5}, 8_{5}\rangle &
\langle2_{0}, 2_{2}, 6_{7}, 8_{7}\rangle &
\langle0_{1}, 3_{3}, 1_{5}, 5_{4}\rangle &
\langle0_{1}, 7_{2}, 2_{6}, 8_{6}\rangle \\
\langle0_{0}, 8_{0}, 4_{4}, 2_{4}\rangle &
\langle0_{0}, 4_{1}, 1_{7}, 0_{7}\rangle &
\langle0_{3}, 7_{3}, 1_{4}, 7_{7}\rangle &
\langle4_{1}, 4_{3}, 7_{7}, 3_{5}\rangle &
\langle0_{1}, 1_{3}, 1_{4}, 5_{6}\rangle &
\end{array}$$
}

\noindent $n=39$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 0_{0}, 0_{4}, 0_{5}\rangle &
\langle\infty, 0_{1}, 0_{6}, 0_{7}\rangle &
\langle1_{2}, 1_{3}, 1_{5}, a_{1}\rangle &
\langle3_{0}, 3_{1}, 4_{4}, a_{1}\rangle &
\langle3_{0}, 4_{1}, 6_{4}, a_{2}\rangle &
\langle2_{2}, 3_{3}, 3_{7}, a_{2}\rangle &
\langle1_{2}, 6_{3}, 2_{5}, a_{3}\rangle &
\langle3_{0}, 5_{1}, 5_{4}, a_{3}\rangle \\
\langle0_{0}, 1_{0}, 7_{4}, 5_{4}\rangle &
\langle0_{0}, 5_{3}, 4_{7}, 7_{7}\rangle &
\langle0_{3}, 4_{3}, 7_{7}, 3_{5}\rangle &
\langle0_{3}, 8_{3}, 8_{4}, 6_{5}\rangle &
\langle1_{0}, 7_{1}, 2_{7}, 1_{7}\rangle &
\langle1_{2}, 7_{3}, 4_{7}, 7_{6}\rangle &
\langle0_{1}, 3_{1}, 8_{6}, 6_{6}\rangle &
\langle0_{0}, 6_{0}, 6_{6}, 3_{5}\rangle \\
\langle0_{3}, 3_{3}, 6_{6}, 1_{4}\rangle &
\langle0_{1}, 7_{1}, 7_{5}, 6_{5}\rangle &
\langle0_{3}, 2_{3}, 7_{6}, 5_{4}\rangle &
\langle0_{2}, 4_{3}, 0_{7}, 5_{6}\rangle &
\langle1_{2}, 4_{3}, 6_{4}, 8_{7}\rangle &
\langle0_{0}, 4_{3}, 8_{4}, 5_{5}\rangle &
\langle0_{2}, 2_{2}, 2_{6}, 7_{5}\rangle &
\langle0_{2}, 5_{2}, 7_{4}, 8_{6}\rangle \\
\langle1_{2}, 8_{3}, 0_{7}, 5_{4}\rangle &
\langle1_{1}, 1_{2}, 0_{4}, 5_{5}\rangle &
\langle1_{0}, 3_{3}, 5_{6}, 2_{6}\rangle &
\langle0_{0}, 5_{0}, 7_{6}, 8_{6}\rangle &
\langle0_{2}, 3_{2}, 4_{6}, 6_{4}\rangle &
\langle1_{0}, 8_{1}, 6_{7}, 4_{7}\rangle &
\langle1_{0}, 1_{2}, 3_{7}, 7_{7}\rangle &
\langle0_{0}, 7_{0}, 2_{5}, 8_{5}\rangle \\
\langle0_{1}, 1_{1}, 7_{4}, 4_{4}\rangle &
\langle0_{2}, 8_{2}, 0_{4}, 2_{5}\rangle &
\langle0_{0}, 4_{1}, 5_{6}, 7_{5}\rangle &
\langle0_{1}, 5_{1}, 7_{6}, 6_{7}\rangle &
\langle0_{1}, 4_{2}, 1_{5}, 8_{7}\rangle &
\langle1_{1}, 7_{2}, 6_{5}, 3_{7}\rangle &
\langle0_{1}, 0_{3}, 2_{5}, 4_{6}\rangle &
\end{array}$$
}

\noindent $n=41$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 0_{0}, 0_{4}, 0_{5}\rangle &
\langle\infty, 0_{1}, 0_{6}, 0_{7}\rangle &
\langle0_{2}, 0_{3}, 5_{5}, a_{1}\rangle &
\langle1_{0}, 1_{1}, 2_{4}, a_{1}\rangle &
\langle0_{0}, 1_{1}, 3_{4}, a_{2}\rangle &
\langle0_{2}, 1_{3}, 2_{5}, a_{2}\rangle &
\langle0_{2}, 2_{3}, 1_{5}, a_{3}\rangle &
\langle0_{0}, 7_{1}, 1_{7}, a_{3}\rangle \\
\langle0_{0}, 3_{1}, 6_{4}, a_{4}\rangle &
\langle0_{2}, 5_{3}, 1_{7}, a_{4}\rangle &
\langle0_{2}, 7_{3}, 1_{6}, a_{5}\rangle &
\langle4_{0}, 8_{1}, 3_{4}, a_{5}\rangle &
\langle0_{1}, 2_{1}, 8_{6}, 3_{5}\rangle &
\langle0_{0}, 8_{1}, 3_{7}, 7_{4}\rangle &
\langle0_{0}, 3_{0}, 0_{6}, 1_{6}\rangle &
\langle0_{2}, 3_{3}, 3_{7}, 0_{5}\rangle \\
\langle0_{1}, 1_{2}, 8_{7}, 3_{6}\rangle &
\langle0_{1}, 8_{2}, 7_{7}, 1_{7}\rangle &
\langle0_{2}, 4_{2}, 3_{6}, 3_{5}\rangle &
\langle1_{0}, 1_{2}, 6_{6}, 5_{7}\rangle &
\langle0_{3}, 4_{3}, 1_{6}, 2_{7}\rangle &
\langle1_{0}, 2_{2}, 7_{7}, 8_{7}\rangle &
\langle0_{1}, 1_{1}, 6_{4}, 0_{5}\rangle &
\langle1_{1}, 1_{3}, 5_{6}, 7_{7}\rangle \\
\langle0_{1}, 0_{2}, 6_{5}, 7_{4}\rangle &
\langle0_{3}, 2_{3}, 0_{6}, 6_{4}\rangle &
\langle0_{1}, 7_{3}, 2_{5}, 2_{7}\rangle &
\langle0_{1}, 3_{1}, 5_{6}, 7_{5}\rangle &
\langle0_{0}, 6_{1}, 2_{7}, 4_{6}\rangle &
\langle0_{2}, 1_{2}, 0_{4}, 2_{4}\rangle &
\langle0_{0}, 4_{0}, 0_{7}, 3_{6}\rangle &
\langle0_{2}, 3_{2}, 0_{6}, 7_{6}\rangle \\
\langle0_{2}, 7_{2}, 3_{4}, 4_{4}\rangle &
\langle0_{2}, 6_{3}, 4_{5}, 0_{7}\rangle &
\langle0_{3}, 1_{3}, 0_{4}, 3_{4}\rangle &
\langle0_{3}, 3_{3}, 2_{6}, 1_{4}\rangle &
\langle0_{0}, 2_{0}, 6_{5}, 5_{5}\rangle &
\langle0_{0}, 6_{3}, 8_{5}, 2_{6}\rangle &
\langle0_{0}, 7_{3}, 7_{5}, 8_{7}\rangle &
\langle0_{0}, 5_{1}, 5_{4}, 1_{5}\rangle \\
\langle0_{0}, 8_{3}, 4_{4}, 2_{5}\rangle &
\end{array}$$
}

\noindent $n=43$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 3_{1}, 1_{7}, 8_{6}\rangle &
\langle\infty, 2_{0}, 5_{4}, 3_{5}\rangle &
\langle3_{0}, 3_{1}, 4_{4}, a_{1}\rangle &
\langle1_{3}, 1_{2}, 1_{5}, a_{1}\rangle &
\langle0_{3}, 8_{2}, 2_{6}, a_{2}\rangle &
\langle6_{0}, 7_{1}, 4_{7}, a_{2}\rangle &
\langle4_{2}, 6_{3}, 5_{5}, a_{3}\rangle &
\langle0_{1}, 7_{0}, 4_{4}, a_{3}\rangle \\
\langle5_{2}, 3_{3}, 8_{7}, a_{4}\rangle &
\langle6_{0}, 0_{1}, 5_{4}, a_{4}\rangle &
\langle8_{0}, 4_{1}, 8_{5}, a_{5}\rangle &
\langle2_{2}, 6_{3}, 1_{7}, a_{5}\rangle &
\langle4_{2}, 0_{3}, 7_{5}, a_{6}\rangle &
\langle5_{0}, 3_{1}, 4_{6}, a_{6}\rangle &
\langle8_{0}, 5_{1}, 4_{7}, a_{7}\rangle &
\langle4_{2}, 1_{3}, 4_{4}, a_{7}\rangle \\
\langle1_{1}, 4_{3}, 8_{6}, 4_{6}\rangle &
\langle1_{3}, 5_{3}, 3_{4}, 2_{4}\rangle &
\langle1_{1}, 2_{1}, 1_{5}, 3_{7}\rangle &
\langle1_{1}, 5_{2}, 5_{7}, 1_{7}\rangle &
\langle1_{3}, 8_{3}, 2_{6}, 3_{5}\rangle &
\langle1_{0}, 3_{0}, 0_{5}, 8_{4}\rangle &
\langle2_{2}, 7_{0}, 0_{4}, 0_{7}\rangle &
\langle3_{1}, 5_{3}, 0_{4}, 8_{7}\rangle \\
\langle1_{3}, 3_{1}, 7_{6}, 6_{4}\rangle &
\langle2_{0}, 5_{0}, 3_{6}, 2_{6}\rangle &
\langle0_{0}, 2_{2}, 8_{7}, 6_{7}\rangle &
\langle1_{2}, 7_{2}, 8_{6}, 2_{4}\rangle &
\langle1_{0}, 0_{0}, 3_{5}, 5_{5}\rangle &
\langle4_{2}, 1_{1}, 3_{4}, 0_{4}\rangle &
\langle1_{3}, 2_{3}, 1_{4}, 8_{7}\rangle &
\langle1_{2}, 0_{2}, 3_{4}, 6_{5}\rangle \\
\langle1_{1}, 1_{2}, 3_{6}, 8_{5}\rangle &
\langle1_{1}, 2_{3}, 7_{5}, 1_{6}\rangle &
\langle0_{0}, 7_{3}, 3_{6}, 0_{7}\rangle &
\langle2_{1}, 3_{2}, 5_{5}, 5_{7}\rangle &
\langle3_{0}, 6_{2}, 3_{4}, 5_{6}\rangle &
\langle1_{2}, 6_{2}, 1_{6}, 5_{5}\rangle &
\langle1_{0}, 5_{3}, 5_{7}, 4_{7}\rangle &
\langle0_{1}, 8_{3}, 5_{5}, 2_{5}\rangle \\
\langle3_{0}, 0_{3}, 7_{6}, 1_{5}\rangle &
\langle5_{0}, 5_{2}, 1_{6}, 6_{7}\rangle &
\langle0_{1}, 2_{1}, 0_{4}, 8_{6}\rangle &
\end{array}$$
}

\noindent $n=45$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 6_{0}, 4_{5}, 5_{4}\rangle &
\langle\infty, 6_{1}, 6_{7}, 5_{6}\rangle &
\langle4_{0}, 5_{1}, 0_{4}, a_{1}\rangle &
\langle1_{3}, 1_{2}, 7_{7}, a_{1}\rangle &
\langle1_{2}, 2_{3}, 6_{7}, a_{2}\rangle &
\langle1_{1}, 8_{0}, 8_{5}, a_{2}\rangle &
\langle8_{0}, 8_{1}, 0_{4}, a_{3}\rangle &
\langle7_{3}, 5_{2}, 7_{5}, a_{3}\rangle \\
\langle0_{0}, 3_{1}, 5_{7}, a_{4}\rangle &
\langle3_{2}, 6_{3}, 8_{5}, a_{4}\rangle &
\langle4_{2}, 8_{3}, 6_{7}, a_{5}\rangle &
\langle4_{0}, 2_{1}, 4_{4}, a_{5}\rangle &
\langle1_{2}, 6_{3}, 7_{6}, a_{6}\rangle &
\langle3_{0}, 7_{1}, 6_{4}, a_{6}\rangle &
\langle6_{3}, 0_{2}, 3_{4}, a_{7}\rangle &
\langle3_{0}, 0_{1}, 4_{5}, a_{7}\rangle \\
\langle0_{0}, 3_{2}, 3_{5}, a_{8}\rangle &
\langle0_{1}, 6_{3}, 4_{6}, a_{8}\rangle &
\langle3_{2}, 2_{3}, 4_{4}, a_{9}\rangle &
\langle1_{1}, 2_{0}, 6_{7}, a_{9}\rangle &
\langle7_{1}, 6_{2}, 1_{7}, 6_{7}\rangle &
\langle4_{2}, 7_{2}, 8_{6}, 5_{5}\rangle &
\langle5_{0}, 0_{0}, 2_{7}, 3_{7}\rangle &
\langle1_{2}, 3_{2}, 4_{7}, 7_{4}\rangle \\
\langle7_{3}, 6_{1}, 8_{5}, 2_{5}\rangle &
\langle8_{1}, 4_{2}, 4_{6}, 3_{7}\rangle &
\langle7_{1}, 2_{2}, 8_{5}, 4_{4}\rangle &
\langle8_{0}, 6_{2}, 6_{4}, 0_{6}\rangle &
\langle3_{1}, 8_{1}, 6_{6}, 0_{6}\rangle &
\langle7_{0}, 7_{2}, 6_{6}, 6_{5}\rangle &
\langle8_{1}, 2_{1}, 2_{4}, 8_{5}\rangle &
\langle8_{1}, 1_{3}, 6_{7}, 0_{7}\rangle \\
\langle4_{1}, 0_{3}, 4_{6}, 1_{7}\rangle &
\langle2_{3}, 8_{0}, 1_{5}, 5_{4}\rangle &
\langle1_{2}, 0_{0}, 3_{6}, 8_{7}\rangle &
\langle0_{2}, 0_{1}, 7_{4}, 5_{4}\rangle &
\langle3_{3}, 6_{3}, 2_{4}, 1_{4}\rangle &
\langle6_{0}, 7_{3}, 4_{6}, 7_{7}\rangle &
\langle1_{2}, 6_{0}, 6_{6}, 8_{6}\rangle &
\langle5_{3}, 7_{3}, 1_{6}, 3_{5}\rangle \\
\langle6_{3}, 5_{3}, 6_{4}, 5_{6}\rangle &
\langle2_{0}, 4_{0}, 8_{6}, 6_{4}\rangle &
\langle6_{0}, 8_{2}, 2_{5}, 3_{5}\rangle &
\langle6_{1}, 6_{3}, 8_{6}, 0_{5}\rangle &
\langle0_{0}, 7_{3}, 4_{5}, 0_{7}\rangle &
\end{array}$$
}

\noindent $n=47$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 5_{0}, 7_{5}, 5_{4}\rangle &
\langle\infty, 4_{1}, 7_{7}, 3_{6}\rangle &
\langle4_{0}, 4_{1}, 5_{4}, a_{1}\rangle &
\langle8_{3}, 4_{2}, 2_{6}, a_{1}\rangle &
\langle5_{2}, 6_{3}, 7_{5}, a_{2}\rangle &
\langle5_{1}, 4_{0}, 1_{6}, a_{2}\rangle &
\langle1_{3}, 8_{2}, 6_{5}, a_{3}\rangle &
\langle8_{0}, 1_{1}, 4_{6}, a_{3}\rangle \\
\langle5_{1}, 2_{0}, 8_{4}, a_{4}\rangle &
\langle3_{3}, 0_{2}, 5_{5}, a_{4}\rangle &
\langle0_{2}, 0_{3}, 0_{5}, a_{5}\rangle &
\langle4_{0}, 8_{1}, 7_{4}, a_{5}\rangle &
\langle7_{1}, 2_{0}, 5_{6}, a_{6}\rangle &
\langle6_{3}, 1_{2}, 4_{5}, a_{6}\rangle &
\langle3_{3}, 6_{2}, 0_{7}, a_{7}\rangle &
\langle2_{0}, 8_{1}, 3_{5}, a_{7}\rangle \\
\langle0_{2}, 7_{3}, 2_{7}, a_{8}\rangle &
\langle2_{1}, 4_{0}, 0_{4}, a_{8}\rangle &
\langle1_{3}, 2_{2}, 6_{7}, a_{9}\rangle &
\langle8_{1}, 0_{0}, 8_{5}, a_{9}\rangle &
\langle4_{2}, 6_{0}, 1_{7}, a_{10}\rangle &
\langle4_{1}, 2_{3}, 5_{5}, a_{10}\rangle &
\langle3_{2}, 6_{0}, 4_{5}, a_{11}\rangle &
\langle0_{3}, 7_{1}, 4_{4}, a_{11}\rangle \\
\langle5_{2}, 2_{1}, 6_{7}, 4_{5}\rangle &
\langle3_{0}, 6_{0}, 3_{7}, 1_{4}\rangle &
\langle2_{3}, 8_{3}, 0_{7}, 0_{4}\rangle &
\langle3_{0}, 5_{0}, 8_{5}, 0_{5}\rangle &
\langle4_{0}, 0_{0}, 3_{7}, 2_{7}\rangle &
\langle4_{1}, 7_{3}, 2_{5}, 8_{6}\rangle &
\langle2_{2}, 3_{2}, 6_{4}, 4_{4}\rangle &
\langle4_{1}, 2_{1}, 7_{5}, 4_{4}\rangle \\
\langle1_{1}, 2_{1}, 3_{7}, 3_{6}\rangle &
\langle3_{3}, 1_{3}, 7_{6}, 3_{6}\rangle &
\langle3_{3}, 8_{3}, 5_{4}, 2_{7}\rangle &
\langle6_{1}, 7_{3}, 1_{4}, 3_{6}\rangle &
\langle4_{2}, 2_{2}, 6_{6}, 0_{4}\rangle &
\langle5_{1}, 0_{2}, 5_{6}, 4_{5}\rangle &
\langle4_{3}, 3_{3}, 3_{4}, 2_{6}\rangle &
\langle1_{1}, 6_{3}, 8_{7}, 6_{7}\rangle \\
\langle4_{0}, 8_{2}, 5_{6}, 2_{6}\rangle &
\langle5_{1}, 5_{3}, 2_{5}, 1_{4}\rangle &
\langle5_{0}, 4_{2}, 5_{6}, 4_{6}\rangle &
\langle1_{2}, 5_{0}, 1_{7}, 0_{6}\rangle &
\langle6_{0}, 0_{2}, 7_{7}, 6_{5}\rangle &
\langle4_{2}, 2_{0}, 1_{4}, 4_{4}\rangle &
\langle0_{1}, 1_{2}, 0_{7}, 6_{7}\rangle &
\end{array}$$
}

\noindent $n=49$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 3_{0}, 1_{5}, 1_{4}\rangle &
\langle\infty, 3_{1}, 7_{6}, 0_{7}\rangle &
\langle4_{2}, 4_{3}, 8_{5}, a_{1}\rangle &
\langle4_{1}, 4_{0}, 5_{4}, a_{1}\rangle &
\langle4_{3}, 3_{2}, 5_{5}, a_{2}\rangle &
\langle3_{1}, 2_{0}, 5_{4}, a_{2}\rangle &
\langle0_{1}, 7_{0}, 0_{4}, a_{3}\rangle &
\langle6_{2}, 8_{3}, 7_{5}, a_{3}\rangle \\
\langle1_{3}, 7_{2}, 3_{5}, a_{4}\rangle &
\langle1_{1}, 7_{0}, 0_{6}, a_{4}\rangle &
\langle3_{3}, 8_{2}, 6_{5}, a_{5}\rangle &
\langle8_{0}, 3_{1}, 5_{7}, a_{5}\rangle &
\langle6_{0}, 2_{1}, 1_{4}, a_{6}\rangle &
\langle1_{3}, 5_{2}, 6_{7}, a_{6}\rangle &
\langle4_{3}, 7_{2}, 7_{4}, a_{7}\rangle &
\langle8_{1}, 2_{0}, 3_{5}, a_{7}\rangle \\
\langle3_{3}, 5_{2}, 1_{7}, a_{8}\rangle &
\langle1_{1}, 3_{0}, 8_{4}, a_{8}\rangle &
\langle8_{1}, 0_{0}, 2_{5}, a_{9}\rangle &
\langle2_{3}, 3_{2}, 4_{4}, a_{9}\rangle &
\langle5_{1}, 5_{3}, 3_{5}, a_{10}\rangle &
\langle1_{2}, 2_{0}, 7_{7}, a_{10}\rangle &
\langle0_{3}, 4_{1}, 3_{7}, a_{11}\rangle &
\langle1_{2}, 1_{0}, 7_{6}, a_{11}\rangle \\
\langle4_{0}, 7_{2}, 2_{7}, a_{12}\rangle &
\langle6_{1}, 5_{3}, 2_{4}, a_{12}\rangle &
\langle6_{0}, 8_{2}, 0_{6}, a_{13}\rangle &
\langle6_{1}, 0_{3}, 2_{7}, a_{13}\rangle &
\langle2_{2}, 5_{2}, 2_{5}, 5_{6}\rangle &
\langle4_{1}, 5_{3}, 5_{5}, 2_{6}\rangle &
\langle1_{0}, 7_{0}, 8_{6}, 6_{6}\rangle &
\langle4_{1}, 6_{2}, 4_{6}, 8_{7}\rangle \\
\langle2_{1}, 3_{2}, 8_{6}, 5_{4}\rangle &
\langle1_{0}, 8_{0}, 5_{5}, 4_{5}\rangle &
\langle1_{3}, 2_{3}, 7_{5}, 1_{4}\rangle &
\langle4_{0}, 5_{2}, 5_{7}, 4_{6}\rangle &
\langle0_{2}, 8_{2}, 4_{4}, 7_{4}\rangle &
\langle2_{3}, 7_{1}, 1_{7}, 1_{6}\rangle &
\langle1_{0}, 8_{3}, 0_{7}, 3_{7}\rangle &
\langle5_{1}, 3_{2}, 0_{4}, 7_{6}\rangle \\
\langle2_{3}, 5_{3}, 7_{6}, 6_{4}\rangle &
\langle3_{1}, 1_{1}, 1_{7}, 0_{5}\rangle &
\langle1_{1}, 6_{1}, 2_{6}, 6_{5}\rangle &
\langle3_{3}, 5_{3}, 6_{6}, 3_{6}\rangle &
\langle3_{0}, 4_{3}, 0_{4}, 2_{4}\rangle &
\langle6_{0}, 6_{3}, 1_{6}, 6_{7}\rangle &
\langle8_{1}, 2_{2}, 0_{7}, 5_{4}\rangle &
\langle8_{0}, 0_{0}, 8_{5}, 3_{7}\rangle \\
\langle0_{2}, 4_{2}, 3_{5}, 3_{7}\rangle &
\end{array}$$
}

\noindent $n=51$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{1}, 1_{6}, 1_{7}\rangle &
\langle\infty, 1_{0}, 3_{4}, 0_{5}\rangle &
\langle3_{2}, 3_{3}, 3_{5}, a_{1}\rangle &
\langle1_{0}, 1_{1}, 2_{4}, a_{1}\rangle &
\langle0_{0}, 1_{1}, 3_{4}, a_{2}\rangle &
\langle1_{2}, 2_{3}, 3_{5}, a_{2}\rangle &
\langle1_{2}, 3_{3}, 2_{5}, a_{3}\rangle &
\langle2_{0}, 4_{1}, 7_{7}, a_{3}\rangle \\
\langle2_{2}, 5_{3}, 5_{6}, a_{4}\rangle &
\langle2_{0}, 5_{1}, 8_{4}, a_{4}\rangle &
\langle3_{0}, 7_{1}, 2_{4}, a_{5}\rangle &
\langle2_{2}, 6_{3}, 0_{5}, a_{5}\rangle &
\langle2_{2}, 7_{3}, 5_{5}, a_{6}\rangle &
\langle5_{0}, 1_{1}, 0_{4}, a_{6}\rangle &
\langle4_{0}, 1_{1}, 5_{5}, a_{7}\rangle &
\langle1_{2}, 7_{3}, 0_{7}, a_{7}\rangle \\
\langle3_{2}, 1_{3}, 7_{5}, a_{8}\rangle &
\langle3_{0}, 1_{1}, 8_{4}, a_{8}\rangle &
\langle1_{2}, 0_{3}, 2_{4}, a_{9}\rangle &
\langle1_{0}, 0_{1}, 3_{5}, a_{9}\rangle &
\langle2_{1}, 2_{3}, 8_{7}, a_{10}\rangle &
\langle2_{0}, 2_{2}, 0_{4}, a_{10}\rangle &
\langle0_{1}, 8_{3}, 5_{4}, a_{11}\rangle &
\langle1_{0}, 2_{2}, 8_{5}, a_{11}\rangle \\
\langle2_{1}, 6_{3}, 2_{4}, a_{12}\rangle &
\langle1_{0}, 3_{2}, 1_{6}, a_{12}\rangle &
\langle1_{1}, 4_{3}, 6_{5}, a_{13}\rangle &
\langle1_{0}, 4_{2}, 3_{6}, a_{13}\rangle &
\langle2_{1}, 4_{3}, 1_{6}, a_{14}\rangle &
\langle1_{0}, 5_{2}, 4_{5}, a_{14}\rangle &
\langle0_{1}, 5_{3}, 6_{4}, a_{15}\rangle &
\langle2_{0}, 7_{2}, 3_{6}, a_{15}\rangle \\
\langle0_{0}, 1_{3}, 8_{6}, 6_{5}\rangle &
\langle0_{3}, 1_{3}, 0_{4}, 5_{6}\rangle &
\langle0_{3}, 6_{3}, 1_{7}, 8_{6}\rangle &
\langle0_{2}, 2_{2}, 2_{4}, 5_{4}\rangle &
\langle0_{0}, 7_{2}, 4_{7}, 8_{7}\rangle &
\langle0_{0}, 8_{2}, 5_{6}, 3_{7}\rangle &
\langle0_{1}, 6_{2}, 2_{5}, 6_{6}\rangle &
\langle0_{3}, 2_{3}, 0_{7}, 3_{6}\rangle \\
\langle0_{2}, 4_{2}, 8_{4}, 2_{7}\rangle &
\langle0_{3}, 4_{3}, 3_{7}, 7_{4}\rangle &
\langle2_{0}, 8_{2}, 0_{6}, 4_{7}\rangle &
\langle1_{1}, 6_{2}, 8_{6}, 0_{7}\rangle &
\langle1_{1}, 2_{2}, 6_{6}, 2_{7}\rangle &
\langle0_{1}, 1_{1}, 0_{5}, 7_{5}\rangle &
\langle0_{0}, 3_{0}, 1_{7}, 0_{7}\rangle &
\langle0_{0}, 1_{0}, 4_{6}, 5_{5}\rangle \\
\langle0_{1}, 3_{1}, 7_{7}, 5_{7}\rangle &
\langle0_{1}, 7_{1}, 2_{6}, 1_{6}\rangle &
\langle0_{0}, 5_{3}, 0_{4}, 0_{5}\rangle &
\end{array}$$
}

\noindent $n=53$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 3_{1}, 3_{6}, 3_{7}\rangle &
\langle\infty, 4_{0}, 4_{4}, 4_{5}\rangle &
\langle0_{1}, 0_{0}, 1_{4}, a_{1}\rangle &
\langle3_{2}, 3_{3}, 4_{5}, a_{1}\rangle &
\langle5_{2}, 6_{3}, 1_{6}, a_{2}\rangle &
\langle0_{1}, 8_{0}, 2_{4}, a_{2}\rangle &
\langle4_{1}, 2_{0}, 4_{4}, a_{3}\rangle &
\langle5_{2}, 7_{3}, 7_{5}, a_{3}\rangle \\
\langle8_{0}, 2_{1}, 5_{4}, a_{4}\rangle &
\langle7_{2}, 1_{3}, 6_{5}, a_{4}\rangle &
\langle4_{0}, 8_{1}, 3_{4}, a_{5}\rangle &
\langle5_{2}, 0_{3}, 2_{7}, a_{5}\rangle &
\langle1_{1}, 5_{0}, 0_{4}, a_{6}\rangle &
\langle5_{2}, 1_{3}, 8_{5}, a_{6}\rangle &
\langle2_{1}, 5_{0}, 6_{5}, a_{7}\rangle &
\langle4_{2}, 1_{3}, 4_{4}, a_{7}\rangle \\
\langle6_{2}, 4_{3}, 6_{6}, a_{8}\rangle &
\langle6_{1}, 8_{0}, 4_{4}, a_{8}\rangle &
\langle8_{1}, 0_{0}, 2_{5}, a_{9}\rangle &
\langle7_{2}, 6_{3}, 1_{4}, a_{9}\rangle &
\langle8_{1}, 8_{3}, 5_{5}, a_{10}\rangle &
\langle4_{2}, 4_{0}, 2_{4}, a_{10}\rangle &
\langle8_{1}, 0_{3}, 6_{7}, a_{11}\rangle &
\langle6_{0}, 5_{2}, 0_{5}, a_{11}\rangle \\
\langle2_{2}, 8_{0}, 7_{7}, a_{12}\rangle &
\langle6_{1}, 0_{3}, 2_{4}, a_{12}\rangle &
\langle6_{1}, 4_{3}, 7_{7}, a_{13}\rangle &
\langle1_{2}, 6_{0}, 8_{6}, a_{13}\rangle &
\langle7_{0}, 0_{2}, 8_{7}, a_{14}\rangle &
\langle1_{3}, 8_{1}, 0_{6}, a_{14}\rangle &
\langle5_{0}, 1_{2}, 2_{7}, a_{15}\rangle &
\langle6_{1}, 2_{3}, 3_{4}, a_{15}\rangle \\
\langle1_{2}, 4_{0}, 7_{6}, a_{16}\rangle &
\langle4_{1}, 1_{3}, 6_{7}, a_{16}\rangle &
\langle4_{0}, 2_{2}, 3_{6}, a_{17}\rangle &
\langle3_{1}, 7_{3}, 7_{7}, a_{17}\rangle &
\langle1_{2}, 4_{2}, 0_{4}, 5_{4}\rangle &
\langle0_{2}, 5_{2}, 3_{7}, 2_{4}\rangle &
\langle1_{0}, 2_{0}, 6_{5}, 6_{6}\rangle &
\langle1_{3}, 0_{3}, 0_{4}, 7_{4}\rangle \\
\langle0_{0}, 5_{0}, 7_{7}, 0_{7}\rangle &
\langle2_{0}, 7_{3}, 8_{6}, 3_{6}\rangle &
\langle1_{2}, 3_{2}, 5_{6}, 8_{5}\rangle &
\langle3_{1}, 6_{2}, 8_{7}, 0_{6}\rangle &
\langle4_{1}, 2_{1}, 6_{6}, 7_{6}\rangle &
\langle1_{1}, 2_{1}, 1_{5}, 0_{6}\rangle &
\langle6_{0}, 7_{2}, 6_{6}, 4_{5}\rangle &
\langle0_{0}, 7_{0}, 6_{5}, 3_{7}\rangle \\
\langle2_{1}, 6_{1}, 5_{7}, 7_{5}\rangle &
\langle1_{3}, 5_{3}, 0_{7}, 4_{5}\rangle &
\langle3_{1}, 5_{2}, 0_{7}, 5_{5}\rangle &
\langle0_{3}, 6_{3}, 7_{7}, 3_{6}\rangle &
\langle0_{3}, 2_{3}, 4_{5}, 0_{6}\rangle &
\end{array}$$
}

\noindent $n=55$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 4_{2}, 1_{8}, 4_{9}\rangle &
\langle\infty, 3_{1}, 3_{7}, 6_{6}\rangle &
\langle\infty, 1_{0}, 1_{4}, 0_{5}\rangle &
\langle4_{1}, 7_{0}, 3_{7}, a_{1}\rangle &
\langle4_{3}, 4_{2}, 3_{6}, a_{1}\rangle &
\langle3_{1}, 8_{1}, 5_{6}, 0_{8}\rangle &
\langle6_{0}, 4_{1}, 8_{7}, 5_{7}\rangle &
\langle4_{0}, 5_{3}, 8_{9}, 7_{9}\rangle \\
\langle5_{0}, 7_{3}, 7_{5}, 0_{6}\rangle &
\langle2_{1}, 8_{1}, 7_{4}, 6_{8}\rangle &
\langle3_{2}, 0_{3}, 6_{8}, 6_{7}\rangle &
\langle5_{0}, 5_{3}, 5_{9}, 3_{6}\rangle &
\langle3_{0}, 5_{2}, 3_{8}, 1_{7}\rangle &
\langle0_{1}, 1_{0}, 4_{5}, 0_{9}\rangle &
\langle2_{2}, 7_{0}, 5_{9}, 5_{5}\rangle &
\langle4_{0}, 3_{2}, 1_{5}, 4_{5}\rangle \\
\langle0_{3}, 1_{2}, 5_{4}, 3_{8}\rangle &
\langle4_{0}, 8_{1}, 8_{8}, 4_{7}\rangle &
\langle2_{0}, 3_{0}, 3_{6}, 8_{6}\rangle &
\langle2_{3}, 3_{3}, 8_{6}, 2_{4}\rangle &
\langle7_{1}, 6_{2}, 4_{7}, 4_{9}\rangle &
\langle6_{1}, 1_{3}, 5_{8}, 4_{7}\rangle &
\langle3_{0}, 1_{0}, 0_{4}, 6_{8}\rangle &
\langle2_{3}, 8_{3}, 1_{5}, 3_{9}\rangle \\
\langle4_{0}, 6_{1}, 7_{4}, 2_{8}\rangle &
\langle5_{1}, 6_{2}, 1_{6}, 1_{5}\rangle &
\langle5_{2}, 2_{2}, 4_{5}, 8_{6}\rangle &
\langle1_{1}, 3_{1}, 2_{5}, 5_{9}\rangle &
\langle6_{0}, 5_{3}, 2_{4}, 7_{8}\rangle &
\langle5_{1}, 5_{3}, 4_{9}, 0_{6}\rangle &
\langle6_{0}, 3_{3}, 8_{9}, 1_{4}\rangle &
\langle2_{1}, 8_{2}, 6_{4}, 8_{5}\rangle \\
\langle3_{2}, 2_{2}, 3_{6}, 2_{4}\rangle &
\langle6_{2}, 2_{3}, 8_{9}, 2_{6}\rangle &
\langle3_{2}, 6_{3}, 7_{8}, 4_{7}\rangle &
\langle5_{2}, 6_{3}, 6_{8}, 4_{9}\rangle &
\langle1_{1}, 0_{1}, 3_{4}, 3_{5}\rangle &
\langle6_{0}, 4_{3}, 5_{6}, 0_{7}\rangle &
\langle1_{0}, 6_{3}, 5_{7}, 2_{5}\rangle &
\langle5_{1}, 6_{3}, 3_{5}, 8_{7}\rangle \\
\langle2_{3}, 0_{3}, 4_{4}, 3_{4}\rangle &
\langle6_{0}, 7_{1}, 4_{4}, 7_{4}\rangle &
\langle8_{0}, 8_{2}, 5_{7}, 4_{5}\rangle &
\langle5_{0}, 8_{1}, 6_{9}, 7_{6}\rangle &
\langle8_{0}, 2_{3}, 1_{8}, 3_{5}\rangle &
\langle3_{1}, 1_{3}, 4_{6}, 6_{8}\rangle &
\langle5_{2}, 3_{3}, 1_{8}, 4_{7}\rangle &
\langle8_{1}, 2_{2}, 8_{5}, 1_{8}\rangle \\
\langle6_{2}, 6_{1}, 2_{9}, 8_{7}\rangle &
\langle5_{1}, 7_{2}, 3_{4}, 8_{9}\rangle &
\langle4_{0}, 0_{1}, 1_{9}, 7_{6}\rangle &
\langle2_{3}, 7_{3}, 5_{5}, 2_{7}\rangle &
\langle2_{2}, 4_{2}, 8_{9}, 5_{4}\rangle &
\langle2_{2}, 7_{2}, 4_{4}, 0_{6}\rangle &
\langle0_{0}, 6_{2}, 1_{7}, 6_{8}\rangle &
\end{array}$$
}

\noindent $n=57$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 2_{0}, 2_{5}, 2_{4}\rangle &
\langle\infty, 3_{1}, 5_{7}, 6_{6}\rangle &
\langle\infty, 2_{2}, 3_{9}, 0_{8}\rangle &
\langle5_{2}, 5_{3}, 3_{6}, a_{1}\rangle &
\langle6_{1}, 6_{0}, 7_{4}, a_{1}\rangle &
\langle0_{1}, 1_{0}, 4_{4}, a_{2}\rangle &
\langle7_{3}, 6_{2}, 0_{6}, a_{2}\rangle &
\langle8_{2}, 3_{3}, 2_{5}, a_{3}\rangle \\
\langle2_{1}, 6_{0}, 1_{6}, a_{3}\rangle &
\langle2_{0}, 8_{3}, 4_{5}, 4_{8}\rangle &
\langle5_{0}, 5_{3}, 5_{8}, 4_{6}\rangle &
\langle5_{0}, 7_{2}, 4_{8}, 8_{7}\rangle &
\langle3_{2}, 3_{0}, 8_{8}, 8_{6}\rangle &
\langle4_{3}, 6_{3}, 7_{4}, 7_{8}\rangle &
\langle2_{0}, 6_{1}, 5_{8}, 6_{4}\rangle &
\langle5_{0}, 3_{1}, 8_{9}, 2_{7}\rangle \\
\langle1_{2}, 2_{2}, 1_{5}, 7_{9}\rangle &
\langle3_{0}, 2_{2}, 4_{7}, 7_{7}\rangle &
\langle3_{1}, 6_{1}, 7_{7}, 6_{8}\rangle &
\langle4_{2}, 0_{0}, 1_{6}, 7_{9}\rangle &
\langle2_{0}, 3_{3}, 4_{7}, 8_{9}\rangle &
\langle0_{1}, 4_{1}, 5_{8}, 1_{6}\rangle &
\langle3_{0}, 5_{3}, 7_{5}, 8_{7}\rangle &
\langle4_{0}, 7_{3}, 7_{6}, 6_{4}\rangle \\
\langle5_{1}, 6_{3}, 7_{5}, 8_{9}\rangle &
\langle6_{2}, 5_{3}, 7_{4}, 1_{4}\rangle &
\langle1_{2}, 6_{2}, 1_{9}, 6_{4}\rangle &
\langle2_{0}, 6_{0}, 6_{9}, 4_{6}\rangle &
\langle1_{1}, 8_{1}, 8_{6}, 8_{9}\rangle &
\langle1_{3}, 7_{3}, 4_{6}, 5_{9}\rangle &
\langle5_{2}, 1_{3}, 5_{6}, 0_{7}\rangle &
\langle4_{1}, 3_{2}, 0_{5}, 5_{9}\rangle \\
\langle2_{0}, 7_{2}, 8_{8}, 1_{7}\rangle &
\langle6_{1}, 0_{2}, 6_{7}, 8_{9}\rangle &
\langle4_{0}, 3_{3}, 0_{5}, 2_{8}\rangle &
\langle1_{3}, 6_{3}, 7_{9}, 6_{7}\rangle &
\langle4_{1}, 3_{3}, 7_{4}, 1_{8}\rangle &
\langle2_{0}, 8_{0}, 5_{5}, 8_{6}\rangle &
\langle2_{0}, 4_{0}, 3_{5}, 3_{9}\rangle &
\langle1_{1}, 6_{3}, 6_{4}, 4_{5}\rangle \\
\langle0_{1}, 6_{2}, 5_{7}, 4_{9}\rangle &
\langle7_{1}, 5_{3}, 0_{8}, 8_{5}\rangle &
\langle4_{1}, 4_{2}, 3_{4}, 6_{6}\rangle &
\langle7_{1}, 1_{3}, 5_{5}, 4_{9}\rangle &
\langle2_{0}, 1_{0}, 0_{4}, 7_{4}\rangle &
\langle6_{1}, 2_{2}, 4_{8}, 1_{6}\rangle &
\langle4_{0}, 1_{1}, 4_{7}, 5_{8}\rangle &
\langle8_{2}, 6_{3}, 6_{5}, 3_{8}\rangle \\
\langle3_{1}, 4_{2}, 0_{5}, 1_{4}\rangle &
\langle7_{1}, 4_{0}, 6_{9}, 2_{5}\rangle &
\langle4_{2}, 0_{1}, 2_{4}, 6_{4}\rangle &
\langle2_{2}, 8_{2}, 3_{6}, 2_{8}\rangle &
\langle2_{3}, 5_{2}, 8_{4}, 4_{8}\rangle &
\langle3_{2}, 6_{3}, 3_{7}, 1_{7}\rangle &
\langle3_{1}, 1_{2}, 3_{5}, 2_{5}\rangle &
\langle3_{1}, 3_{3}, 8_{6}, 1_{7}\rangle \\
\langle0_{0}, 5_{3}, 7_{7}, 5_{9}\rangle &
\end{array}$$
}

\noindent $n=59$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 7_{1}, 0_{7}, 2_{6}\rangle &
\langle\infty, 0_{3}, 6_{9}, 4_{8}\rangle &
\langle\infty, 7_{0}, 7_{5}, 1_{4}\rangle &
\langle5_{1}, 2_{0}, 1_{5}, a_{1}\rangle &
\langle8_{3}, 8_{2}, 1_{6}, a_{1}\rangle &
\langle0_{1}, 4_{0}, 6_{4}, a_{2}\rangle &
\langle1_{3}, 5_{2}, 6_{6}, a_{2}\rangle &
\langle4_{2}, 6_{3}, 4_{5}, a_{3}\rangle \\
\langle3_{0}, 4_{1}, 7_{6}, a_{3}\rangle &
\langle4_{3}, 5_{2}, 1_{5}, a_{4}\rangle &
\langle6_{1}, 4_{0}, 4_{6}, a_{4}\rangle &
\langle7_{0}, 6_{1}, 6_{4}, a_{5}\rangle &
\langle8_{3}, 4_{2}, 2_{7}, a_{5}\rangle &
\langle3_{1}, 5_{2}, 7_{5}, 7_{7}\rangle &
\langle0_{3}, 6_{3}, 8_{9}, 1_{7}\rangle &
\langle8_{3}, 7_{1}, 0_{4}, 8_{5}\rangle \\
\langle3_{3}, 7_{3}, 7_{6}, 6_{8}\rangle &
\langle5_{0}, 6_{3}, 7_{9}, 7_{6}\rangle &
\langle8_{0}, 6_{2}, 1_{8}, 7_{7}\rangle &
\langle4_{0}, 0_{0}, 4_{8}, 7_{6}\rangle &
\langle4_{0}, 7_{2}, 2_{5}, 3_{8}\rangle &
\langle0_{1}, 0_{3}, 0_{8}, 5_{7}\rangle &
\langle5_{0}, 4_{0}, 2_{8}, 1_{7}\rangle &
\langle8_{3}, 8_{0}, 0_{5}, 8_{9}\rangle \\
\langle3_{0}, 6_{3}, 8_{5}, 8_{8}\rangle &
\langle2_{0}, 7_{2}, 6_{9}, 6_{5}\rangle &
\langle7_{2}, 1_{1}, 2_{4}, 0_{8}\rangle &
\langle2_{3}, 1_{3}, 4_{4}, 8_{4}\rangle &
\langle1_{1}, 2_{1}, 4_{9}, 2_{6}\rangle &
\langle6_{1}, 3_{1}, 4_{7}, 1_{8}\rangle &
\langle5_{0}, 3_{3}, 1_{6}, 8_{8}\rangle &
\langle1_{1}, 0_{2}, 3_{6}, 8_{4}\rangle \\
\langle1_{2}, 7_{2}, 5_{6}, 8_{8}\rangle &
\langle2_{1}, 6_{1}, 1_{4}, 7_{9}\rangle &
\langle4_{0}, 3_{3}, 5_{7}, 1_{9}\rangle &
\langle5_{0}, 0_{3}, 6_{8}, 5_{4}\rangle &
\langle3_{1}, 1_{1}, 0_{6}, 1_{9}\rangle &
\langle7_{2}, 8_{2}, 5_{9}, 1_{4}\rangle &
\langle2_{2}, 5_{3}, 0_{4}, 2_{7}\rangle &
\langle6_{2}, 3_{3}, 1_{7}, 6_{6}\rangle \\
\langle1_{2}, 8_{3}, 7_{7}, 4_{9}\rangle &
\langle2_{1}, 3_{2}, 3_{8}, 4_{5}\rangle &
\langle4_{3}, 6_{1}, 0_{5}, 2_{8}\rangle &
\langle8_{2}, 4_{2}, 7_{8}, 5_{4}\rangle &
\langle1_{0}, 7_{1}, 4_{7}, 7_{5}\rangle &
\langle6_{0}, 0_{0}, 1_{4}, 4_{7}\rangle &
\langle6_{2}, 2_{0}, 3_{6}, 4_{5}\rangle &
\langle2_{3}, 0_{1}, 6_{5}, 3_{8}\rangle \\
\langle2_{1}, 6_{2}, 6_{9}, 2_{7}\rangle &
\langle5_{2}, 3_{0}, 1_{4}, 1_{9}\rangle &
\langle6_{3}, 7_{1}, 5_{5}, 3_{6}\rangle &
\langle0_{0}, 6_{2}, 8_{9}, 6_{4}\rangle &
\langle8_{0}, 0_{2}, 5_{6}, 4_{9}\rangle &
\langle0_{1}, 5_{3}, 5_{4}, 8_{5}\rangle &
\langle5_{1}, 5_{2}, 4_{7}, 2_{8}\rangle &
\langle4_{1}, 8_{3}, 3_{9}, 7_{4}\rangle \\
\langle7_{3}, 4_{1}, 1_{9}, 7_{7}\rangle &
\langle2_{2}, 2_{0}, 1_{6}, 5_{5}\rangle &
\langle0_{0}, 2_{0}, 2_{7}, 3_{9}\rangle &
\end{array}$$
}

\noindent $n=61$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 8_{3}, 0_{9}, 4_{8}\rangle &
\langle\infty, 5_{0}, 2_{4}, 6_{5}\rangle &
\langle\infty, 6_{1}, 1_{7}, 2_{6}\rangle &
\langle4_{1}, 3_{0}, 4_{4}, a_{1}\rangle &
\langle6_{2}, 1_{3}, 5_{6}, a_{1}\rangle &
\langle6_{1}, 7_{0}, 8_{7}, a_{2}\rangle &
\langle4_{2}, 5_{3}, 4_{5}, a_{2}\rangle &
\langle0_{0}, 4_{2}, 7_{6}, a_{3}\rangle \\
\langle1_{1}, 6_{3}, 7_{4}, a_{3}\rangle &
\langle4_{2}, 6_{0}, 0_{4}, a_{4}\rangle &
\langle2_{1}, 3_{3}, 2_{6}, a_{4}\rangle &
\langle1_{0}, 8_{1}, 6_{4}, a_{5}\rangle &
\langle6_{3}, 1_{2}, 0_{5}, a_{5}\rangle &
\langle6_{2}, 3_{3}, 4_{5}, a_{6}\rangle &
\langle0_{0}, 5_{1}, 3_{6}, a_{6}\rangle &
\langle5_{1}, 4_{3}, 7_{6}, a_{7}\rangle \\
\langle6_{0}, 2_{2}, 8_{7}, a_{7}\rangle &
\langle3_{0}, 7_{0}, 0_{9}, 8_{8}\rangle &
\langle7_{1}, 7_{0}, 6_{4}, 2_{6}\rangle &
\langle1_{1}, 2_{2}, 3_{8}, 0_{7}\rangle &
\langle6_{2}, 4_{0}, 4_{4}, 1_{5}\rangle &
\langle0_{3}, 0_{2}, 0_{8}, 1_{6}\rangle &
\langle3_{1}, 7_{3}, 2_{9}, 0_{9}\rangle &
\langle3_{1}, 5_{1}, 8_{8}, 2_{6}\rangle \\
\langle6_{2}, 0_{3}, 7_{7}, 0_{7}\rangle &
\langle2_{2}, 6_{1}, 7_{6}, 0_{9}\rangle &
\langle7_{1}, 5_{2}, 1_{5}, 4_{8}\rangle &
\langle0_{1}, 3_{2}, 2_{4}, 3_{6}\rangle &
\langle8_{0}, 0_{2}, 3_{4}, 6_{4}\rangle &
\langle2_{1}, 7_{0}, 2_{9}, 3_{7}\rangle &
\langle5_{3}, 8_{3}, 1_{5}, 8_{9}\rangle &
\langle2_{0}, 8_{1}, 4_{4}, 6_{8}\rangle \\
\langle8_{2}, 6_{1}, 5_{5}, 2_{9}\rangle &
\langle6_{3}, 0_{1}, 4_{4}, 3_{4}\rangle &
\langle5_{0}, 4_{3}, 8_{8}, 8_{7}\rangle &
\langle4_{3}, 2_{1}, 5_{7}, 3_{4}\rangle &
\langle0_{0}, 5_{3}, 4_{7}, 8_{7}\rangle &
\langle6_{3}, 8_{2}, 0_{4}, 3_{7}\rangle &
\langle0_{2}, 4_{2}, 2_{8}, 1_{9}\rangle &
\langle0_{0}, 2_{3}, 0_{9}, 8_{5}\rangle \\
\langle3_{0}, 1_{0}, 0_{6}, 1_{7}\rangle &
\langle6_{3}, 1_{3}, 6_{4}, 0_{8}\rangle &
\langle7_{1}, 1_{3}, 7_{8}, 3_{7}\rangle &
\langle0_{1}, 5_{1}, 7_{5}, 1_{5}\rangle &
\langle5_{3}, 5_{1}, 5_{5}, 0_{5}\rangle &
\langle0_{1}, 1_{1}, 7_{7}, 2_{9}\rangle &
\langle4_{3}, 6_{3}, 8_{4}, 3_{9}\rangle &
\langle4_{3}, 0_{0}, 6_{8}, 2_{6}\rangle \\
\langle3_{2}, 1_{2}, 4_{5}, 3_{4}\rangle &
\langle7_{0}, 8_{0}, 7_{8}, 2_{5}\rangle &
\langle1_{0}, 7_{0}, 3_{5}, 8_{9}\rangle &
\langle0_{1}, 3_{1}, 4_{8}, 7_{9}\rangle &
\langle4_{3}, 1_{0}, 0_{9}, 1_{6}\rangle &
\langle1_{2}, 7_{2}, 0_{7}, 3_{9}\rangle &
\langle1_{0}, 2_{3}, 7_{7}, 3_{8}\rangle &
\langle1_{2}, 6_{1}, 3_{5}, 6_{7}\rangle \\
\langle1_{0}, 1_{3}, 8_{8}, 8_{5}\rangle &
\langle7_{2}, 8_{0}, 2_{9}, 4_{6}\rangle &
\langle2_{0}, 8_{2}, 7_{9}, 3_{6}\rangle &
\langle0_{2}, 8_{2}, 3_{8}, 5_{8}\rangle &
\langle0_{2}, 2_{3}, 2_{6}, 7_{6}\rangle &
\end{array}$$
}

\noindent $n=63$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 8_{3}, 6_{7}, 8_{6}\rangle &
\langle\infty, 1_{0}, 5_{4}, 5_{5}\rangle &
\langle\infty, 7_{2}, 2_{9}, 5_{8}\rangle &
\langle2_{1}, 7_{3}, 3_{4}, a_{1}\rangle &
\langle5_{0}, 0_{2}, 0_{7}, a_{1}\rangle &
\langle5_{2}, 3_{3}, 6_{7}, a_{2}\rangle &
\langle3_{1}, 7_{0}, 3_{4}, a_{2}\rangle &
\langle2_{0}, 2_{1}, 4_{5}, a_{3}\rangle \\
\langle0_{3}, 7_{2}, 2_{6}, a_{3}\rangle &
\langle2_{2}, 8_{3}, 2_{6}, a_{4}\rangle &
\langle3_{0}, 7_{1}, 2_{4}, a_{4}\rangle &
\langle8_{0}, 8_{2}, 7_{6}, a_{5}\rangle &
\langle6_{3}, 6_{1}, 3_{4}, a_{5}\rangle &
\langle1_{0}, 0_{3}, 7_{6}, a_{6}\rangle &
\langle8_{1}, 6_{2}, 5_{7}, a_{6}\rangle &
\langle0_{3}, 5_{1}, 1_{7}, a_{7}\rangle \\
\langle2_{0}, 0_{2}, 2_{6}, a_{7}\rangle &
\langle5_{3}, 5_{2}, 8_{5}, a_{8}\rangle &
\langle0_{0}, 2_{1}, 0_{4}, a_{8}\rangle &
\langle2_{0}, 5_{1}, 8_{5}, a_{9}\rangle &
\langle6_{2}, 0_{3}, 2_{4}, a_{9}\rangle &
\langle1_{3}, 6_{3}, 2_{8}, 7_{5}\rangle &
\langle7_{1}, 8_{2}, 2_{7}, 3_{8}\rangle &
\langle2_{1}, 7_{1}, 1_{6}, 4_{6}\rangle \\
\langle8_{0}, 4_{2}, 2_{5}, 3_{8}\rangle &
\langle6_{0}, 0_{0}, 1_{6}, 5_{9}\rangle &
\langle5_{0}, 2_{3}, 7_{6}, 2_{4}\rangle &
\langle4_{1}, 4_{2}, 3_{4}, 6_{7}\rangle &
\langle7_{2}, 5_{1}, 6_{5}, 8_{4}\rangle &
\langle1_{0}, 2_{0}, 0_{8}, 3_{7}\rangle &
\langle1_{1}, 2_{3}, 2_{8}, 2_{7}\rangle &
\langle6_{0}, 4_{0}, 7_{9}, 2_{6}\rangle \\
\langle6_{3}, 0_{1}, 5_{4}, 4_{5}\rangle &
\langle5_{1}, 4_{2}, 3_{9}, 7_{4}\rangle &
\langle0_{1}, 4_{2}, 5_{5}, 0_{5}\rangle &
\langle1_{2}, 8_{0}, 7_{7}, 5_{7}\rangle &
\langle4_{2}, 5_{0}, 8_{4}, 0_{9}\rangle &
\langle5_{1}, 8_{0}, 1_{9}, 4_{5}\rangle &
\langle7_{0}, 4_{2}, 6_{5}, 8_{5}\rangle &
\langle4_{2}, 0_{2}, 7_{9}, 1_{6}\rangle \\
\langle2_{1}, 3_{1}, 0_{5}, 5_{8}\rangle &
\langle5_{1}, 8_{1}, 3_{8}, 6_{6}\rangle &
\langle1_{0}, 5_{3}, 4_{7}, 3_{4}\rangle &
\langle2_{1}, 1_{3}, 2_{6}, 1_{9}\rangle &
\langle3_{3}, 3_{0}, 4_{4}, 6_{8}\rangle &
\langle2_{1}, 8_{2}, 8_{9}, 6_{6}\rangle &
\langle0_{3}, 7_{1}, 1_{9}, 5_{7}\rangle &
\langle4_{3}, 1_{0}, 7_{9}, 8_{4}\rangle \\
\langle7_{0}, 8_{3}, 7_{5}, 7_{8}\rangle &
\langle7_{2}, 1_{2}, 4_{8}, 7_{5}\rangle &
\langle0_{3}, 1_{3}, 7_{8}, 8_{9}\rangle &
\langle1_{2}, 2_{3}, 6_{8}, 6_{6}\rangle &
\langle2_{1}, 7_{2}, 8_{8}, 5_{7}\rangle &
\langle6_{0}, 2_{0}, 7_{8}, 2_{7}\rangle &
\langle4_{1}, 2_{3}, 6_{9}, 4_{8}\rangle &
\langle0_{3}, 5_{2}, 8_{6}, 2_{9}\rangle \\
\langle5_{0}, 3_{1}, 8_{6}, 2_{8}\rangle &
\langle4_{2}, 2_{2}, 4_{8}, 4_{4}\rangle &
\langle4_{0}, 6_{3}, 2_{9}, 2_{5}\rangle &
\langle4_{3}, 1_{1}, 1_{7}, 1_{9}\rangle &
\langle0_{2}, 8_{2}, 1_{9}, 6_{4}\rangle &
\langle7_{0}, 6_{1}, 5_{7}, 7_{9}\rangle &
\langle0_{3}, 2_{3}, 2_{5}, 4_{7}\rangle &
\end{array}$$
}

\noindent $n=65$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 0_{3}, 8_{9}, 3_{6}\rangle &
\langle\infty, 4_{2}, 6_{4}, 8_{7}\rangle &
\langle\infty, 0_{1}, 3_{5}, 5_{8}\rangle &
\langle6_{3}, 6_{2}, 7_{7}, a_{1}\rangle &
\langle8_{0}, 0_{1}, 5_{4}, a_{1}\rangle &
\langle1_{2}, 6_{0}, 0_{7}, a_{2}\rangle &
\langle1_{1}, 2_{3}, 0_{4}, a_{2}\rangle &
\langle2_{1}, 7_{2}, 5_{6}, a_{3}\rangle \\
\langle5_{0}, 6_{3}, 8_{4}, a_{3}\rangle &
\langle7_{3}, 7_{1}, 0_{6}, a_{4}\rangle &
\langle6_{0}, 7_{2}, 8_{4}, a_{4}\rangle &
\langle6_{3}, 5_{2}, 7_{6}, a_{5}\rangle &
\langle4_{0}, 2_{1}, 8_{4}, a_{5}\rangle &
\langle2_{1}, 3_{0}, 3_{4}, a_{6}\rangle &
\langle7_{2}, 2_{3}, 7_{5}, a_{6}\rangle &
\langle4_{2}, 3_{3}, 7_{4}, a_{7}\rangle \\
\langle2_{1}, 7_{0}, 3_{6}, a_{7}\rangle &
\langle7_{2}, 5_{1}, 3_{7}, a_{8}\rangle &
\langle7_{0}, 3_{3}, 4_{5}, a_{8}\rangle &
\langle2_{3}, 0_{1}, 4_{5}, a_{9}\rangle &
\langle0_{0}, 5_{2}, 2_{6}, a_{9}\rangle &
\langle8_{2}, 0_{1}, 0_{5}, a_{10}\rangle &
\langle0_{3}, 5_{0}, 5_{7}, a_{10}\rangle &
\langle3_{0}, 2_{2}, 6_{6}, a_{11}\rangle \\
\langle1_{1}, 6_{3}, 1_{7}, a_{11}\rangle &
\langle2_{1}, 0_{2}, 2_{9}, 8_{5}\rangle &
\langle2_{0}, 0_{2}, 2_{5}, 7_{8}\rangle &
\langle3_{2}, 0_{2}, 3_{7}, 3_{6}\rangle &
\langle0_{1}, 8_{1}, 0_{8}, 8_{6}\rangle &
\langle4_{1}, 2_{1}, 6_{9}, 8_{7}\rangle &
\langle4_{2}, 0_{1}, 5_{9}, 1_{9}\rangle &
\langle0_{0}, 3_{2}, 4_{8}, 7_{4}\rangle \\
\langle4_{0}, 6_{1}, 1_{8}, 5_{7}\rangle &
\langle5_{0}, 7_{0}, 0_{9}, 0_{5}\rangle &
\langle6_{1}, 0_{3}, 1_{4}, 8_{7}\rangle &
\langle6_{0}, 8_{3}, 8_{7}, 0_{9}\rangle &
\langle1_{2}, 0_{1}, 6_{6}, 8_{9}\rangle &
\langle2_{3}, 1_{3}, 4_{7}, 5_{8}\rangle &
\langle4_{2}, 2_{3}, 7_{8}, 3_{8}\rangle &
\langle7_{3}, 2_{2}, 7_{4}, 2_{9}\rangle \\
\langle1_{0}, 8_{3}, 7_{6}, 2_{9}\rangle &
\langle4_{0}, 1_{1}, 2_{5}, 0_{5}\rangle &
\langle1_{1}, 7_{2}, 7_{8}, 4_{7}\rangle &
\langle1_{3}, 7_{0}, 5_{6}, 6_{9}\rangle &
\langle0_{2}, 7_{2}, 8_{6}, 5_{5}\rangle &
\langle6_{1}, 1_{3}, 7_{7}, 8_{5}\rangle &
\langle0_{0}, 3_{1}, 1_{6}, 0_{9}\rangle &
\langle2_{2}, 3_{2}, 7_{9}, 1_{4}\rangle \\
\langle8_{3}, 1_{3}, 8_{6}, 8_{9}\rangle &
\langle6_{0}, 8_{2}, 2_{9}, 5_{5}\rangle &
\langle7_{0}, 7_{3}, 6_{4}, 4_{9}\rangle &
\langle6_{1}, 6_{0}, 2_{7}, 4_{9}\rangle &
\langle7_{0}, 2_{0}, 3_{4}, 6_{6}\rangle &
\langle7_{0}, 4_{2}, 0_{8}, 8_{5}\rangle &
\langle3_{2}, 7_{2}, 5_{7}, 0_{8}\rangle &
\langle4_{0}, 5_{0}, 3_{7}, 5_{8}\rangle \\
\langle1_{3}, 6_{3}, 0_{5}, 8_{8}\rangle &
\langle0_{0}, 8_{3}, 7_{8}, 3_{5}\rangle &
\langle8_{0}, 4_{1}, 8_{6}, 7_{8}\rangle &
\langle2_{0}, 8_{3}, 6_{7}, 5_{8}\rangle &
\langle8_{3}, 2_{2}, 5_{5}, 1_{9}\rangle &
\langle1_{3}, 2_{1}, 7_{6}, 1_{8}\rangle &
\langle7_{1}, 3_{1}, 5_{8}, 5_{4}\rangle &
\langle4_{1}, 2_{3}, 2_{5}, 7_{4}\rangle \\
\langle0_{2}, 3_{3}, 0_{4}, 6_{4}\rangle &
\end{array}$$
}

\noindent $n=67$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{2}, 6_{9}, 0_{8}\rangle &
\langle\infty, 7_{1}, 3_{6}, 4_{7}\rangle &
\langle\infty, 2_{3}, 1_{4}, 0_{5}\rangle &
\langle8_{3}, 4_{0}, 5_{6}, a_{1}\rangle &
\langle2_{2}, 6_{1}, 7_{7}, a_{1}\rangle &
\langle1_{3}, 7_{0}, 4_{6}, a_{2}\rangle &
\langle8_{2}, 1_{1}, 4_{4}, a_{2}\rangle &
\langle5_{2}, 6_{3}, 0_{4}, a_{3}\rangle \\
\langle3_{0}, 7_{1}, 7_{7}, a_{3}\rangle &
\langle1_{1}, 7_{2}, 5_{5}, a_{4}\rangle &
\langle8_{3}, 8_{0}, 4_{7}, a_{4}\rangle &
\langle8_{0}, 2_{1}, 5_{7}, a_{5}\rangle &
\langle7_{3}, 3_{2}, 6_{5}, a_{5}\rangle &
\langle7_{3}, 6_{1}, 8_{5}, a_{6}\rangle &
\langle5_{0}, 1_{2}, 4_{4}, a_{6}\rangle &
\langle3_{3}, 2_{0}, 5_{4}, a_{7}\rangle \\
\langle1_{2}, 2_{1}, 5_{5}, a_{7}\rangle &
\langle0_{0}, 8_{1}, 7_{4}, a_{8}\rangle &
\langle5_{2}, 8_{3}, 4_{5}, a_{8}\rangle &
\langle2_{3}, 5_{0}, 2_{4}, a_{9}\rangle &
\langle1_{1}, 1_{2}, 0_{7}, a_{9}\rangle &
\langle1_{3}, 4_{1}, 8_{6}, a_{10}\rangle &
\langle5_{2}, 8_{0}, 0_{7}, a_{10}\rangle &
\langle3_{0}, 4_{2}, 1_{7}, a_{11}\rangle \\
\langle7_{3}, 2_{1}, 7_{5}, a_{11}\rangle &
\langle6_{1}, 8_{3}, 1_{7}, a_{12}\rangle &
\langle7_{0}, 1_{2}, 7_{5}, a_{12}\rangle &
\langle3_{1}, 1_{3}, 8_{7}, a_{13}\rangle &
\langle8_{2}, 1_{0}, 8_{6}, a_{13}\rangle &
\langle3_{0}, 7_{0}, 7_{4}, 8_{5}\rangle &
\langle3_{3}, 7_{3}, 3_{6}, 7_{9}\rangle &
\langle4_{1}, 0_{1}, 3_{6}, 2_{8}\rangle \\
\langle1_{2}, 0_{1}, 6_{6}, 7_{4}\rangle &
\langle4_{2}, 0_{0}, 8_{6}, 2_{9}\rangle &
\langle4_{3}, 0_{1}, 5_{8}, 0_{4}\rangle &
\langle1_{2}, 2_{2}, 0_{6}, 3_{8}\rangle &
\langle3_{0}, 8_{1}, 2_{9}, 6_{5}\rangle &
\langle1_{3}, 1_{1}, 2_{9}, 2_{4}\rangle &
\langle2_{0}, 1_{2}, 5_{8}, 7_{6}\rangle &
\langle8_{0}, 5_{1}, 8_{8}, 5_{5}\rangle \\
\langle1_{2}, 1_{3}, 0_{9}, 3_{6}\rangle &
\langle6_{0}, 7_{1}, 0_{9}, 5_{7}\rangle &
\langle1_{0}, 1_{2}, 2_{4}, 1_{9}\rangle &
\langle1_{3}, 5_{2}, 7_{7}, 3_{8}\rangle &
\langle4_{1}, 3_{1}, 0_{4}, 4_{8}\rangle &
\langle5_{3}, 7_{0}, 0_{6}, 5_{8}\rangle &
\langle6_{2}, 2_{2}, 2_{5}, 0_{7}\rangle &
\langle0_{0}, 2_{1}, 4_{6}, 8_{8}\rangle \\
\langle2_{3}, 6_{0}, 8_{8}, 8_{5}\rangle &
\langle2_{0}, 3_{0}, 8_{8}, 1_{5}\rangle &
\langle2_{2}, 0_{3}, 3_{5}, 3_{9}\rangle &
\langle2_{3}, 4_{3}, 6_{5}, 7_{8}\rangle &
\langle3_{0}, 6_{0}, 4_{9}, 6_{6}\rangle &
\langle3_{3}, 6_{2}, 7_{7}, 2_{8}\rangle &
\langle3_{0}, 5_{3}, 6_{7}, 7_{9}\rangle &
\langle4_{3}, 7_{3}, 2_{8}, 2_{4}\rangle \\
\langle6_{2}, 4_{0}, 6_{7}, 0_{9}\rangle &
\langle6_{1}, 0_{1}, 7_{6}, 6_{9}\rangle &
\langle4_{0}, 2_{1}, 8_{5}, 4_{7}\rangle &
\langle6_{2}, 8_{3}, 0_{6}, 7_{6}\rangle &
\langle0_{1}, 2_{2}, 8_{8}, 4_{9}\rangle &
\langle3_{0}, 3_{1}, 7_{8}, 5_{4}\rangle &
\langle6_{1}, 4_{1}, 5_{5}, 2_{9}\rangle &
\langle6_{3}, 7_{3}, 6_{7}, 3_{9}\rangle \\
\langle5_{3}, 6_{0}, 3_{9}, 2_{4}\rangle &
\langle3_{2}, 5_{2}, 3_{4}, 0_{9}\rangle &
\langle0_{2}, 3_{2}, 2_{4}, 3_{8}\rangle &
\end{array}$$
}

\noindent $n=69$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 0_{2}, 5_{8}, 3_{4}\rangle &
\langle\infty, 7_{0}, 1_{7}, 5_{5}\rangle &
\langle\infty, 2_{3}, 5_{9}, 5_{6}\rangle &
\langle5_{2}, 0_{1}, 5_{5}, a_{1}\rangle &
\langle1_{0}, 3_{3}, 8_{7}, a_{1}\rangle &
\langle5_{2}, 8_{0}, 6_{6}, a_{2}\rangle &
\langle4_{3}, 8_{1}, 0_{4}, a_{2}\rangle &
\langle6_{2}, 5_{1}, 2_{7}, a_{3}\rangle \\
\langle0_{3}, 3_{0}, 6_{4}, a_{3}\rangle &
\langle3_{2}, 0_{0}, 5_{5}, a_{4}\rangle &
\langle4_{3}, 0_{1}, 1_{6}, a_{4}\rangle &
\langle8_{2}, 6_{0}, 5_{7}, a_{5}\rangle &
\langle5_{3}, 8_{1}, 4_{6}, a_{5}\rangle &
\langle3_{0}, 3_{1}, 6_{6}, a_{6}\rangle &
\langle8_{3}, 4_{2}, 5_{7}, a_{6}\rangle &
\langle0_{3}, 0_{2}, 0_{4}, a_{7}\rangle \\
\langle0_{1}, 4_{0}, 8_{7}, a_{7}\rangle &
\langle0_{1}, 6_{0}, 7_{5}, a_{8}\rangle &
\langle8_{2}, 7_{3}, 1_{4}, a_{8}\rangle &
\langle5_{0}, 3_{3}, 8_{5}, a_{9}\rangle &
\langle1_{1}, 8_{2}, 8_{6}, a_{9}\rangle &
\langle5_{3}, 5_{1}, 5_{5}, a_{10}\rangle &
\langle5_{2}, 6_{0}, 1_{4}, a_{10}\rangle &
\langle8_{1}, 2_{3}, 3_{6}, a_{11}\rangle \\
\langle0_{0}, 4_{2}, 1_{4}, a_{11}\rangle &
\langle1_{1}, 3_{2}, 2_{5}, a_{12}\rangle &
\langle4_{0}, 3_{3}, 5_{6}, a_{12}\rangle &
\langle8_{1}, 2_{0}, 8_{6}, a_{13}\rangle &
\langle3_{2}, 4_{3}, 6_{5}, a_{13}\rangle &
\langle3_{0}, 8_{2}, 2_{6}, a_{14}\rangle &
\langle0_{3}, 2_{1}, 4_{4}, a_{14}\rangle &
\langle1_{3}, 0_{0}, 5_{7}, a_{15}\rangle \\
\langle6_{1}, 1_{2}, 2_{4}, a_{15}\rangle &
\langle2_{2}, 5_{3}, 6_{7}, 4_{8}\rangle &
\langle7_{1}, 0_{3}, 0_{6}, 7_{7}\rangle &
\langle0_{2}, 1_{1}, 2_{7}, 3_{9}\rangle &
\langle4_{3}, 8_{0}, 6_{4}, 2_{8}\rangle &
\langle3_{2}, 8_{2}, 0_{5}, 0_{9}\rangle &
\langle5_{0}, 3_{1}, 2_{5}, 8_{9}\rangle &
\langle0_{0}, 4_{1}, 1_{9}, 8_{4}\rangle \\
\langle7_{0}, 1_{3}, 0_{7}, 7_{9}\rangle &
\langle6_{1}, 5_{3}, 7_{8}, 0_{8}\rangle &
\langle1_{1}, 6_{1}, 8_{7}, 4_{9}\rangle &
\langle0_{1}, 0_{2}, 6_{6}, 8_{4}\rangle &
\langle3_{0}, 4_{1}, 7_{5}, 1_{8}\rangle &
\langle3_{0}, 1_{2}, 8_{6}, 7_{8}\rangle &
\langle5_{0}, 0_{3}, 7_{4}, 6_{8}\rangle &
\langle5_{0}, 4_{0}, 4_{8}, 5_{7}\rangle \\
\langle6_{0}, 8_{0}, 8_{5}, 8_{6}\rangle &
\langle1_{1}, 3_{1}, 8_{8}, 7_{5}\rangle &
\langle0_{0}, 0_{2}, 5_{9}, 4_{6}\rangle &
\langle0_{2}, 6_{3}, 4_{9}, 7_{8}\rangle &
\langle0_{3}, 1_{3}, 4_{5}, 5_{6}\rangle &
\langle8_{0}, 3_{0}, 5_{9}, 5_{8}\rangle &
\langle6_{3}, 1_{3}, 6_{9}, 5_{9}\rangle &
\langle6_{0}, 5_{1}, 2_{4}, 5_{9}\rangle \\
\langle5_{1}, 2_{2}, 1_{7}, 4_{9}\rangle &
\langle8_{3}, 3_{2}, 1_{9}, 1_{7}\rangle &
\langle5_{3}, 7_{2}, 1_{8}, 6_{9}\rangle &
\langle2_{1}, 5_{1}, 5_{4}, 6_{9}\rangle &
\langle1_{2}, 0_{2}, 5_{5}, 1_{8}\rangle &
\langle3_{1}, 2_{1}, 2_{8}, 6_{7}\rangle &
\langle4_{0}, 7_{0}, 4_{4}, 2_{9}\rangle &
\langle2_{3}, 4_{3}, 3_{4}, 1_{5}\rangle \\
\langle3_{1}, 4_{3}, 2_{6}, 7_{8}\rangle &
\langle3_{0}, 4_{2}, 8_{8}, 2_{5}\rangle &
\langle0_{3}, 6_{3}, 7_{5}, 0_{7}\rangle &
\langle0_{2}, 3_{2}, 8_{6}, 3_{7}\rangle &
\langle0_{1}, 3_{2}, 7_{4}, 2_{8}\rangle &
\end{array}$$
}

\noindent $n=71$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 7_{1}, 0_{9}, 1_{8}\rangle &
\langle\infty, 1_{3}, 6_{5}, 6_{4}\rangle &
\langle\infty, 2_{0}, 4_{7}, 2_{6}\rangle &
\langle4_{3}, 3_{1}, 7_{5}, a_{1}\rangle &
\langle6_{0}, 6_{2}, 0_{6}, a_{1}\rangle &
\langle3_{0}, 6_{1}, 8_{6}, a_{2}\rangle &
\langle2_{2}, 4_{3}, 4_{7}, a_{2}\rangle &
\langle0_{0}, 6_{1}, 7_{6}, a_{3}\rangle \\
\langle1_{3}, 1_{2}, 1_{5}, a_{3}\rangle &
\langle6_{2}, 4_{3}, 3_{6}, a_{4}\rangle &
\langle5_{1}, 0_{0}, 3_{4}, a_{4}\rangle &
\langle7_{1}, 8_{2}, 3_{6}, a_{5}\rangle &
\langle2_{3}, 7_{0}, 4_{5}, a_{5}\rangle &
\langle7_{0}, 1_{3}, 6_{6}, a_{6}\rangle &
\langle4_{2}, 5_{1}, 8_{4}, a_{6}\rangle &
\langle4_{0}, 6_{2}, 8_{5}, a_{7}\rangle \\
\langle2_{1}, 4_{3}, 8_{4}, a_{7}\rangle &
\langle4_{3}, 1_{2}, 2_{5}, a_{8}\rangle &
\langle1_{0}, 5_{1}, 3_{6}, a_{8}\rangle &
\langle2_{1}, 3_{0}, 3_{7}, a_{9}\rangle &
\langle3_{3}, 6_{2}, 5_{6}, a_{9}\rangle &
\langle5_{3}, 1_{1}, 2_{5}, a_{10}\rangle &
\langle6_{2}, 5_{0}, 0_{4}, a_{10}\rangle &
\langle5_{2}, 0_{0}, 3_{5}, a_{11}\rangle \\
\langle3_{3}, 3_{1}, 0_{6}, a_{11}\rangle &
\langle4_{1}, 7_{3}, 1_{7}, a_{12}\rangle &
\langle1_{0}, 7_{2}, 6_{4}, a_{12}\rangle &
\langle4_{1}, 1_{2}, 8_{6}, a_{13}\rangle &
\langle5_{3}, 7_{0}, 6_{7}, a_{13}\rangle &
\langle0_{0}, 0_{1}, 0_{5}, a_{14}\rangle &
\langle3_{3}, 2_{2}, 0_{7}, a_{14}\rangle &
\langle5_{0}, 4_{3}, 3_{4}, a_{15}\rangle \\
\langle0_{1}, 7_{2}, 7_{7}, a_{15}\rangle &
\langle7_{1}, 3_{3}, 1_{6}, a_{16}\rangle &
\langle5_{2}, 7_{0}, 0_{5}, a_{16}\rangle &
\langle6_{3}, 0_{1}, 5_{7}, a_{17}\rangle &
\langle1_{0}, 5_{2}, 3_{4}, a_{17}\rangle &
\langle0_{1}, 5_{1}, 8_{7}, 4_{8}\rangle &
\langle1_{0}, 2_{3}, 7_{9}, 2_{9}\rangle &
\langle0_{0}, 1_{1}, 8_{5}, 5_{7}\rangle \\
\langle1_{2}, 5_{2}, 4_{7}, 6_{8}\rangle &
\langle1_{0}, 7_{3}, 8_{9}, 6_{5}\rangle &
\langle5_{1}, 0_{2}, 5_{7}, 0_{4}\rangle &
\langle1_{2}, 5_{1}, 6_{9}, 7_{7}\rangle &
\langle4_{2}, 0_{3}, 8_{8}, 4_{6}\rangle &
\langle0_{1}, 7_{3}, 5_{9}, 1_{4}\rangle &
\langle1_{0}, 5_{0}, 6_{8}, 8_{7}\rangle &
\langle1_{1}, 3_{2}, 5_{9}, 2_{8}\rangle \\
\langle3_{0}, 1_{1}, 8_{9}, 0_{6}\rangle &
\langle6_{1}, 0_{1}, 0_{9}, 8_{4}\rangle &
\langle6_{3}, 0_{3}, 0_{6}, 1_{5}\rangle &
\langle2_{0}, 5_{0}, 6_{7}, 3_{5}\rangle &
\langle6_{1}, 5_{3}, 2_{4}, 6_{6}\rangle &
\langle0_{0}, 2_{0}, 1_{4}, 6_{8}\rangle &
\langle4_{1}, 3_{1}, 6_{5}, 0_{8}\rangle &
\langle0_{3}, 2_{3}, 4_{9}, 2_{8}\rangle \\
\langle3_{2}, 7_{3}, 4_{9}, 1_{9}\rangle &
\langle2_{0}, 3_{0}, 2_{9}, 1_{8}\rangle &
\langle5_{1}, 3_{0}, 3_{8}, 5_{8}\rangle &
\langle0_{2}, 1_{2}, 2_{4}, 6_{4}\rangle &
\langle8_{3}, 4_{3}, 6_{4}, 6_{7}\rangle &
\langle7_{0}, 6_{2}, 8_{6}, 1_{9}\rangle &
\langle8_{1}, 6_{1}, 5_{5}, 5_{9}\rangle &
\langle0_{0}, 0_{3}, 3_{8}, 0_{4}\rangle \\
\langle5_{2}, 5_{1}, 7_{8}, 1_{5}\rangle &
\langle1_{0}, 6_{3}, 7_{4}, 5_{9}\rangle &
\langle2_{2}, 4_{2}, 2_{8}, 1_{5}\rangle &
\langle2_{3}, 3_{2}, 6_{8}, 0_{8}\rangle &
\langle1_{2}, 7_{2}, 2_{7}, 7_{9}\rangle &
\langle1_{0}, 4_{2}, 3_{9}, 5_{6}\rangle &
\langle0_{3}, 1_{3}, 5_{7}, 6_{8}\rangle &
\end{array}$$
}

\noindent $n=73$:
{\scriptsize
$$\begin{array}{llllllllll}
\langle\infty, 1_{3}, 5_{5}, 6_{6}\rangle &
\langle\infty, 4_{1}, 1_{10}, 5_{9}\rangle &
\langle\infty, 3_{0}, 6_{7}, 0_{11}\rangle &
\langle\infty, 0_{2}, 1_{8}, 1_{4}\rangle &
\langle3_{1}, 5_{0}, 8_{6}, a_{1}\rangle &
\langle4_{2}, 7_{3}, 8_{7}, a_{1}\rangle &
\langle2_{1}, 8_{0}, 2_{5}, 1_{9}\rangle &
\langle4_{2}, 2_{3}, 8_{9}, 2_{10}\rangle \\
\langle0_{1}, 5_{3}, 7_{4}, 8_{5}\rangle &
\langle1_{2}, 2_{0}, 3_{4}, 0_{6}\rangle &
\langle3_{1}, 3_{3}, 3_{8}, 5_{10}\rangle &
\langle1_{3}, 7_{0}, 0_{8}, 6_{7}\rangle &
\langle1_{0}, 0_{3}, 1_{11}, 8_{5}\rangle &
\langle1_{0}, 3_{3}, 0_{6}, 7_{7}\rangle &
\langle4_{2}, 0_{2}, 4_{8}, 0_{4}\rangle &
\langle6_{0}, 3_{1}, 5_{9}, 6_{8}\rangle \\
\langle1_{3}, 8_{3}, 3_{8}, 3_{6}\rangle &
\langle1_{1}, 2_{3}, 5_{8}, 5_{9}\rangle &
\langle7_{0}, 3_{1}, 8_{10}, 7_{7}\rangle &
\langle1_{0}, 8_{2}, 5_{9}, 7_{8}\rangle &
\langle2_{1}, 0_{2}, 1_{7}, 8_{9}\rangle &
\langle3_{1}, 2_{3}, 7_{10}, 6_{4}\rangle &
\langle3_{2}, 3_{3}, 4_{10}, 1_{7}\rangle &
\langle0_{0}, 5_{2}, 3_{8}, 1_{5}\rangle \\
\langle0_{0}, 1_{1}, 4_{10}, 7_{4}\rangle &
\langle3_{2}, 0_{2}, 3_{9}, 4_{6}\rangle &
\langle5_{0}, 5_{2}, 4_{4}, 1_{9}\rangle &
\langle1_{1}, 1_{0}, 8_{8}, 7_{6}\rangle &
\langle1_{3}, 0_{3}, 1_{4}, 8_{6}\rangle &
\langle5_{2}, 2_{3}, 6_{9}, 1_{7}\rangle &
\langle2_{0}, 8_{0}, 4_{10}, 4_{6}\rangle &
\langle2_{2}, 7_{3}, 8_{8}, 4_{8}\rangle \\
\langle1_{2}, 4_{0}, 1_{10}, 3_{10}\rangle &
\langle2_{2}, 7_{0}, 3_{5}, 1_{11}\rangle &
\langle5_{2}, 8_{1}, 3_{5}, 4_{7}\rangle &
\langle2_{2}, 1_{2}, 5_{5}, 8_{11}\rangle &
\langle2_{3}, 4_{1}, 7_{11}, 0_{4}\rangle &
\langle2_{0}, 3_{3}, 1_{8}, 8_{4}\rangle &
\langle3_{2}, 1_{1}, 1_{9}, 0_{6}\rangle &
\langle1_{1}, 6_{2}, 2_{8}, 8_{6}\rangle \\
\langle4_{0}, 7_{2}, 5_{6}, 2_{11}\rangle &
\langle3_{1}, 2_{2}, 3_{11}, 5_{11}\rangle &
\langle4_{3}, 2_{1}, 7_{11}, 4_{6}\rangle &
\langle1_{3}, 5_{3}, 6_{5}, 3_{11}\rangle &
\langle6_{0}, 3_{3}, 1_{5}, 2_{11}\rangle &
\langle5_{3}, 2_{1}, 0_{11}, 4_{4}\rangle &
\langle4_{2}, 6_{3}, 7_{6}, 6_{11}\rangle &
\langle3_{1}, 4_{2}, 4_{6}, 0_{11}\rangle \\
\langle1_{1}, 8_{1}, 4_{5}, 0_{4}\rangle &
\langle7_{2}, 7_{1}, 4_{5}, 7_{7}\rangle &
\langle3_{2}, 2_{0}, 6_{7}, 6_{8}\rangle &
\langle2_{0}, 0_{0}, 4_{4}, 4_{11}\rangle &
\langle1_{0}, 6_{0}, 1_{6}, 4_{10}\rangle &
\langle0_{0}, 2_{2}, 0_{4}, 5_{4}\rangle &
\langle2_{2}, 6_{3}, 8_{7}, 5_{10}\rangle &
\langle1_{1}, 4_{2}, 6_{9}, 1_{4}\rangle \\
\langle1_{0}, 1_{3}, 3_{5}, 6_{8}\rangle &
\langle1_{0}, 3_{1}, 1_{10}, 2_{11}\rangle &
\langle2_{1}, 6_{1}, 4_{5}, 0_{9}\rangle &
\langle0_{1}, 4_{3}, 1_{5}, 1_{11}\rangle &
\langle0_{0}, 4_{3}, 6_{9}, 7_{7}\rangle &
\langle4_{2}, 2_{2}, 8_{10}, 4_{5}\rangle &
\langle3_{0}, 1_{3}, 6_{9}, 1_{9}\rangle &
\langle4_{2}, 0_{1}, 0_{6}, 4_{11}\rangle \\
\langle4_{0}, 3_{1}, 5_{7}, 7_{4}\rangle &
\langle4_{1}, 1_{3}, 5_{10}, 4_{10}\rangle &
\langle4_{0}, 5_{0}, 4_{5}, 5_{9}\rangle &
\langle2_{3}, 5_{3}, 3_{9}, 2_{7}\rangle &
\langle5_{1}, 2_{1}, 4_{8}, 8_{7}\rangle &
\langle1_{2}, 0_{3}, 0_{5}, 6_{10}\rangle &
\langle0_{2}, 1_{3}, 8_{10}, 4_{4}\rangle &
\langle1_{0}, 5_{1}, 6_{7}, 3_{7}\rangle \\
\langle0_{1}, 1_{1}, 4_{6}, 6_{8}\rangle &
\end{array}

==> (inline-4) <==
\begin{array}{llllllllll}
(1, 6; 9, 3) &
(1, 8; 7, 2) &
(5, 3; 9, 6) &
(5, 9; 3, 0) &
(0, 8; 3, 5) &
(2, 4; 0, 7) &
(6, 9; 4, 2) &
(9, 3; 1, 7) &
(2, 7; 9, 5) &
(6, 3; 0, 5) \\
(0, 4; 2, 9) &
(5, 0; 8, 7) &
(2, 6; 8, 1) &
(0, 2; 4, 6) &
(7, 8; 4, 0) &
(9, 1; 6, 5) &
(7, 4; 3, 8) &
(1, 3; 4, 8) &
(4, 8; 1, 6) &
(5, 7; 1, 2) \\
\end{array}$$
}

\noindent $a=1$:
{\scriptsize
$$\begin{array}{lllllllll}
(7, 0; 7, 11) &
(6, 3; 10, 1) &
(0, 4; 8, 10) &
(6, 9; 6, 3) &
(4, 2; 1, 11) &
(0, 8; 5, 6) &
(6, 1; 7, 4) &
(8, 2; 8, 3) &
(3, 8; 7, 0)\\
(8, 5; 4, 1) &
(4, 8; 2, 9) &
(6, 4; 5, 0) &
(7, 9; 1, 5) &
(4, 7; 4, 3) &
(5, 3; 9, 3) &
(0, 9; 4, 9) &
(9, 5; 8, 0) &
(5, 1; 10, 5) \\
(1, 3; 11, 8) &
(9, 2; 7, 2) &
(7, 2; 10, 0) &
(1, 2; 6, 9) &
(3, 7; 2, 6) &
(5, 6; 2, 11) &
\end{array}$$
}

\noindent $a=2$:
{\scriptsize
$$\begin{array}{lllllllll}
(2, 5; 2, 10) &
(6, 9; 4, 2) &
(8, 7; 6, 2) &
(4, 2; 0, 13) &
(6, 3; 9, 3) &
(8, 2; 11, 9) &
(5, 6; 6, 0) &
(7, 1; 8, 4) &
(0, 7; 7, 9) \\
(2, 6; 1, 12) &
(0, 9; 6, 11) &
(8, 6; 8, 7) &
(9, 7; 5, 0) &
(9, 1; 9, 10) &
(0, 4; 5, 10) &
(0, 5; 4, 13) &
(9, 2; 8, 3) &
(4, 8; 4, 3) \\
(4, 1; 6, 12) &
(3, 7; 13, 1) &
(5, 7; 12, 3) &
(8, 3; 10, 0) &
(3, 4; 2, 11) &
(3, 0; 8, 12) &
(4, 9; 1, 7) &
(1, 5; 7, 11) &
(1, 6; 5, 13) \\
(5, 8; 1, 5) &
\end{array}$$
}

\noindent $a=3$:
{\scriptsize
$$\begin{array}{lllllllll}
(4, 0; 7, 15) &
(9, 3; 3, 10) &
(3, 7; 15, 11) &
(7, 8; 7, 3) &
(9, 0; 8, 6) &
(5, 2; 15, 3) &
(7, 5; 14, 6) &
(8, 3; 12, 9) &
(4, 3; 14, 0) \\
(1, 7; 8, 4) &
(8, 2; 0, 8) &
(6, 3; 8, 1) &
(6, 4; 4, 3) &
(6, 1; 9, 15) &
(5, 6; 7, 0) &
(5, 9; 4, 1) &
(4, 1; 6, 12) &
(7, 2; 1, 10) \\
(2, 9; 2, 12) &
(4, 7; 5, 2) &
(0, 8; 4, 11) &
(7, 9; 0, 9) &
(8, 6; 2, 6) &
(6, 0; 14, 10) &
(5, 3; 13, 2) &
(9, 6; 5, 11) &
(2, 1; 11, 14) \\
(0, 5; 12, 5) &
(8, 4; 1, 13) &
(0, 2; 9, 13) &
(1, 8; 5, 10) &
(1, 9; 7, 13) &
\end{array}$$
}

\noindent $a=4$:
{\scriptsize
$$\begin{array}{lllllllll}
(4, 0; 13, 6) &
(6, 1; 7, 11) &
(7, 5; 6, 3) &
(9, 2; 13, 10) &
(8, 2; 11, 3) &
(2, 1; 14, 17) &
(4, 7; 16, 7) &
(9, 1; 9, 6) &
(8, 6; 6, 1) \\
(3, 1; 13, 8) &
(6, 9; 5, 0) &
(8, 0; 7, 14) &
(3, 6; 10, 2) &
(0, 9; 15, 8) &
(4, 1; 5, 15) &
(1, 8; 10, 12) &
(2, 4; 0, 12) &
(5, 3; 0, 14) \\
(9, 4; 1, 14) &
(5, 2; 1, 15) &
(7, 0; 5, 10) &
(8, 7; 0, 8) &
(5, 1; 4, 16) &
(6, 2; 8, 16) &
(3, 0; 16, 11) &
(9, 7; 11, 4) &
(0, 5; 12, 17) \\
(6, 0; 9, 4) &
(8, 5; 5, 13) &
(9, 5; 2, 7) &
(6, 4; 17, 3) &
(9, 3; 12, 3) &
(4, 8; 2, 4) &
(7, 3; 1, 17) &
(2, 7; 2, 9) &
(3, 8; 9, 15) \\
\end{array}$$
}

\noindent $a=5$:
{\scriptsize
$$\begin{array}{lllllllll}
(0, 7; 17, 7) &
(4, 3; 1, 17) &
(3, 5; 3, 12) &
(5, 8; 0, 14) &
(8, 7; 4, 2) &
(5, 7; 5, 16) &
(0, 3; 9, 16) &
(2, 6; 17, 11) &
(8, 4; 3, 7) \\
(0, 4; 19, 13) &
(3, 8; 10, 15) &
(1, 6; 6, 18) &
(1, 2; 15, 16) &
(1, 4; 14, 5) &
(6, 0; 4, 8) &
(5, 0; 15, 18) &
(6, 4; 2, 16) &
(6, 5; 1, 7) \\
(6, 9; 10, 3) &
(9, 2; 0, 8) &
(1, 3; 11, 13) &
(9, 3; 14, 2) &
(8, 6; 5, 9) &
(7, 1; 10, 19) &
(2, 5; 19, 2) &
(0, 9; 12, 5) &
(2, 8; 13, 1) \\
(2, 7; 9, 3) &
(0, 8; 6, 11) &
(5, 9; 13, 6) &
(9, 1; 9, 7) &
(9, 4; 15, 4) &
(2, 0; 14, 10) &
(4, 2; 18, 12) &
(7, 9; 11, 1) &
(1, 8; 12, 8) \\
(5, 1; 4, 17) &
(3, 7; 8, 18) &
(3, 6; 0, 19) &
(4, 7; 0, 6) &
\end{array}
\begin{array}{llllllllll}
(4, 7; 10, 1) &
(5, 0; 11, 7) &
(3, 1; 5, 11) &
(8, 4; 11, 6) &
(9, 5; 3, 10) &
(6, 3; 10, 0) &
(10, 8; 0, 5) &
(11, 9; 6, 5) &
(3, 0; 6, 9) \\
(10, 7; 3, 4) &
(2, 1; 7, 10) &
(11, 5; 9, 1) &
(7, 2; 5, 9) &
(0, 8; 10, 4) &
(5, 7; 0, 8) &
(1, 5; 2, 6) &
(0, 6; 5, 3) &
(6, 8; 1, 2) \\
(2, 9; 4, 0) &
(3, 11; 8, 4) &
(2, 10; 6, 1) &
(3, 9; 1, 7) &
(9, 7; 2, 11) &
(1, 6; 4, 9) &
(4, 1; 8, 3) &
(6, 2; 11, 8) &
(8, 11; 3, 7) \\
(4, 10; 9, 7) &
(0, 10; 2, 8) &
(4, 11; 0, 2) &
\end{array}$$
}

\noindent $a=1$:
{\scriptsize
$$\begin{array}{llllllllll}
(1, 10; 5, 6) &
(1, 7; 11, 4) &
(0, 6; 11, 7) &
(1, 3; 13, 10) &
(5, 6; 0, 5) &
(11, 3; 9, 7) &
(2, 10; 1, 7) &
(5, 10; 2, 10) &
(7, 4; 13, 1) \\
(2, 0; 9, 13) &
(4, 3; 12, 0) &
(0, 8; 12, 4) &
(11, 9; 2, 5) &
(4, 2; 11, 2) &
(7, 9; 12, 3) &
(9, 10; 0, 9) &
(10, 3; 11, 3) &
(4, 0; 5, 10) \\
(9, 1; 7, 8) &
(8, 7; 7, 5) &
(8, 4; 9, 3) &
(9, 5; 13, 4) &
(6, 8; 2, 13) &
(2, 5; 8, 3) &
(5, 11; 11, 1) &
(6, 2; 12, 10) &
(7, 3; 2, 6) \\
(11, 6; 4, 3) &
(9, 6; 6, 1) &
(8, 3; 8, 1) &
(4, 10; 8, 4) &
(7, 11; 0, 10) &
(0, 11; 6, 8) &
(1, 5; 9, 12) &
(2, 8; 0, 6) &
\end{array}$$
}

\noindent $a=2$:
{\scriptsize
$$\begin{array}{llllllllll}
(4, 8; 14, 1) &
(9, 3; 1, 9) &
(7, 4; 5, 12) &
(2, 9; 11, 3) &
(8, 2; 2, 8) &
(11, 8; 6, 0) &
(3, 10; 11, 2) &
(0, 7; 13, 6) &
(1, 8; 9, 5) \\
(11, 1; 4, 8) &
(6, 0; 9, 4) &
(4, 11; 7, 11) &
(0, 8; 11, 15) &
(6, 11; 1, 5) &
(3, 11; 12, 3) &
(3, 4; 0, 10) &
(1, 5; 6, 11) &
(2, 11; 10, 13) \\
(2, 7; 1, 15) &
(0, 5; 7, 10) &
(8, 6; 3, 7) &
(9, 5; 5, 2) &
(6, 5; 0, 14) &
(3, 5; 15, 13) &
(7, 9; 7, 0) &
(2, 0; 14, 12) &
(8, 10; 4, 10) \\
(10, 5; 12, 1) &
(6, 9; 8, 6) &
(2, 10; 0, 9) &
(3, 7; 8, 14) &
(1, 6; 12, 15) &
(4, 9; 15, 4) &
(5, 7; 4, 3) &
(1, 9; 10, 14) &
(7, 11; 9, 2) \\
(4, 10; 6, 3) &
(0, 10; 5, 8) &
(1, 10; 7, 13) &
(4, 6; 2, 13) &
\end{array}$$
}

\noindent $a=3$:
{\scriptsize
$$\begin{array}{llllllllll}
(6, 10; 10, 4) &
(4, 10; 1, 5) &
(6, 2; 9, 0) &
(9, 6; 16, 1) &
(9, 2; 8, 17) &
(11, 5; 0, 4) &
(8, 11; 11, 12) &
(7, 2; 11, 1) &
(3, 11; 1, 8) \\
(9, 0; 12, 9) &
(10, 0; 11, 14) &
(8, 2; 10, 2) &
(1, 3; 16, 12) &
(0, 3; 10, 13) &
(8, 5; 1, 7) &
(11, 2; 13, 3) &
(8, 0; 16, 4) &
(6, 3; 15, 2) \\
(1, 10; 15, 8) &
(5, 2; 16, 14) &
(11, 6; 7, 14) &
(8, 1; 6, 9) &
(7, 3; 17, 14) &
(10, 9; 13, 7) &
(5, 10; 12, 2) &
(0, 6; 8, 6) &
(11, 9; 10, 5) \\
(6, 1; 11, 5) &
(4, 2; 15, 12) &
(8, 6; 17, 3) &
(9, 3; 11, 0) &
(4, 11; 2, 6) &
(7, 1; 7, 10) &
(4, 0; 7, 17) &
(7, 10; 0, 6) &
(4, 1; 4, 14) \\
(4, 8; 0, 13) &
(10, 3; 3, 9) &
(11, 7; 15, 9) &
(8, 7; 8, 5) &
(5, 1; 13, 17) &
(0, 5; 15, 5) &
(4, 7; 3, 16) &
(5, 9; 3, 6) &
(7, 9; 2, 4) \\
\end{array}$$
}

\noindent $a=4$:
{\scriptsize
$$\begin{array}{llllllllll}
(8, 11; 2, 12) &
(3, 8; 10, 19) &
(5, 1; 14, 6) &
(4, 11; 14, 5) &
(11, 2; 1, 11) &
(4, 10; 12, 1) &
(10, 7; 7, 11) &
(9, 3; 11, 15) &
(9, 7; 1, 10) \\
(0, 8; 18, 11) &
(5, 7; 2, 19) &
(9, 5; 12, 5) &
(2, 7; 3, 8) &
(1, 10; 17, 13) &
(3, 6; 0, 18) &
(0, 2; 16, 15) &
(6, 2; 9, 2) &
(11, 9; 3, 6) \\
(4, 7; 4, 18) &
(5, 2; 18, 17) &
(0, 10; 5, 10) &
(10, 5; 0, 16) &
(8, 2; 0, 14) &
(11, 3; 16, 8) &
(6, 0; 19, 7) &
(6, 8; 1, 5) &
(7, 11; 0, 9) \\
(1, 6; 11, 4) &
(11, 6; 17, 10) &
(4, 3; 2, 17) &
(1, 7; 16, 5) &
(4, 6; 16, 3) &
(1, 8; 7, 8) &
(9, 0; 14, 8) &
(8, 5; 3, 4) &
(9, 4; 7, 0) \\
(2, 1; 12, 10) &
(11, 5; 15, 7) &
(9, 2; 13, 19) &
(10, 8; 15, 9) &
(8, 4; 6, 13) &
(10, 6; 8, 6) &
(4, 1; 15, 19) &
(3, 10; 14, 3) &
(1, 9; 9, 18) \\
(9, 10; 2, 4) &
(7, 0; 6, 17) &
(0, 11; 4, 13) &
(0, 3; 9, 12) &
(3, 5; 1, 13) &
\end{array}$$
}

\noindent $a=5$:
{\scriptsize
$$\begin{array}{llllllllll}
(5, 9; 1, 13) &
(10, 0; 16, 8) &
(9, 0; 5, 21) &
(4, 10; 1, 7) &
(5, 3; 20, 3) &
(1, 3; 16, 15) &
(6, 2; 21, 1) &
(9, 4; 3, 6) &
(7, 10; 10, 6) \\
(2, 9; 8, 0) &
(0, 4; 17, 15) &
(11, 8; 10, 7) &
(1, 8; 13, 6) &
(8, 5; 15, 0) &
(7, 5; 2, 19) &
(10, 6; 18, 2) &
(5, 11; 17, 6) &
(4, 11; 2, 13) \\
(6, 3; 17, 10) &
(1, 5; 18, 21) &
(2, 8; 20, 2) &
(4, 1; 14, 20) &
(9, 10; 11, 15) &
(1, 2; 9, 19) &
(2, 0; 14, 10) &
(6, 0; 6, 20) &
(2, 11; 15, 18) \\
(11, 0; 19, 11) &
(4, 2; 16, 12) &
(7, 8; 1, 5) &
(9, 11; 4, 14) &
(5, 6; 4, 16) &
(7, 11; 3, 16) &
(1, 9; 10, 12) &
(1, 10; 17, 4) &
(10, 5; 5, 14) \\
(4, 6; 5, 19) &
(7, 0; 4, 9) &
(3, 8; 14, 11) &
(3, 10; 0, 19) &
(8, 4; 21, 4) &
(9, 3; 9, 2) &
(8, 6; 8, 3) &
(0, 5; 7, 12) &
(7, 2; 11, 17) \\
(6, 11; 0, 9) &
(10, 2; 13, 3) &
(1, 6; 7, 11) &
(9, 7; 20, 7) &
(11, 1; 8, 5) &
(10, 8; 12, 9) &
(3, 7; 8, 21) &
(0, 3; 13, 18) &
(3, 11; 1, 12) \\
(4, 7; 0, 18) &
\end{array}$$
}

\noindent $a=6$:
{\scriptsize
$$\begin{array}{llllllllll}
(8, 5; 3, 7) &
(10, 2; 17, 0) &
(9, 10; 3, 8) &
(5, 0; 4, 18) &
(0, 8; 12, 11) &
(1, 11; 4, 11) &
(6, 3; 0, 18) &
(7, 9; 1, 9) &
(8, 10; 9, 5) \\
(6, 9; 2, 21) &
(4, 7; 18, 5) &
(4, 8; 21, 0) &
(7, 8; 22, 10) &
(1, 6; 8, 17) &
(4, 6; 20, 3) &
(7, 2; 19, 8) &
(7, 11; 0, 16) &
(2, 11; 18, 3) \\
(8, 6; 23, 4) &
(3, 7; 3, 11) &
(10, 6; 7, 11) &
(1, 4; 23, 14) &
(6, 5; 6, 1) &
(7, 10; 4, 2) &
(1, 3; 19, 9) &
(8, 11; 6, 8) &
(11, 3; 17, 14) \\
(5, 3; 21, 13) &
(4, 2; 13, 2) &
(2, 9; 11, 23) &
(4, 10; 6, 12) &
(1, 7; 21, 7) &
(0, 4; 7, 17) &
(3, 0; 23, 8) &
(8, 1; 13, 20) &
(9, 4; 15, 4) \\
(2, 1; 12, 22) &
(10, 1; 18, 15) &
(0, 10; 16, 13) &
(5, 7; 23, 17) &
(9, 0; 5, 14) &
(6, 2; 9, 16) &
(1, 5; 16, 5) &
(8, 2; 1, 14) &
(5, 11; 12, 2) \\
(7, 0; 6, 20) &
(5, 9; 0, 22) &
(0, 11; 9, 15) &
(11, 4; 1, 19) &
(4, 3; 22, 16) &
(5, 10; 19, 14) &
(9, 3; 12, 20) &
(5, 2; 20, 15) &
(11, 9; 7, 13) \\
(9, 1; 6, 10) &
(10, 3; 10, 1) &
(8, 3; 15, 2) &
(0, 6; 19, 22) &
(0, 2; 10, 21) &
(6, 11; 5, 10) &
\end{array}
\begin{array}{llllllllll}
(3, 7; 12, 0) &
(11, 1; 4, 6) &
(7, 11; 8, 2) &
(13, 2; 9, 0) &
(9, 5; 11, 3) &
(9, 10; 2, 6) &
(3, 6; 11, 9) &
(5, 10; 7, 12) &
(6, 5; 10, 0) \\
(8, 3; 6, 10) &
(0, 12; 3, 6) &
(2, 7; 11, 1) &
(12, 8; 0, 11) &
(9, 1; 10, 12) &
(2, 0; 8, 10) &
(0, 3; 7, 13) &
(13, 7; 4, 10) &
(4, 12; 7, 10) \\
(3, 9; 1, 4) &
(8, 1; 2, 7) &
(2, 4; 13, 6) &
(13, 0; 2, 11) &
(6, 1; 13, 3) &
(4, 1; 11, 8) &
(4, 10; 3, 0) &
(2, 9; 5, 7) &
(12, 5; 2, 1) \\
(13, 5; 8, 6) &
(11, 0; 12, 5) &
(1, 12; 9, 5) &
(4, 6; 2, 12) &
(12, 6; 4, 8) &
(11, 13; 3, 7) &
(3, 10; 8, 5) &
(4, 11; 1, 9) &
(9, 11; 0, 13) \\
(8, 7; 3, 5) &
(6, 13; 1, 5) &
(5, 7; 9, 13) &
(10, 0; 4, 9) &
(2, 8; 4, 12) &
(8, 10; 1, 13) &
\end{array}$$
}

\noindent $a=1$:
{\scriptsize
$$\begin{array}{llllllllll}
(11, 5; 2, 11) &
(2, 12; 1, 12) &
(11, 6; 6, 1) &
(1, 11; 14, 7) &
(12, 9; 0, 4) &
(10, 5; 14, 10) &
(1, 10; 15, 8) &
(1, 5; 13, 4) &
(11, 13; 4, 8) \\
(9, 1; 12, 5) &
(0, 6; 12, 11) &
(8, 4; 13, 3) &
(12, 7; 7, 13) &
(5, 2; 3, 15) &
(2, 9; 6, 14) &
(13, 2; 9, 13) &
(6, 4; 15, 4) &
(11, 8; 5, 15) \\
(8, 12; 6, 2) &
(13, 7; 12, 2) &
(5, 8; 9, 12) &
(2, 11; 0, 10) &
(11, 9; 9, 3) &
(0, 12; 10, 5) &
(12, 3; 3, 8) &
(4, 3; 12, 0) &
(9, 5; 8, 1) \\
(13, 10; 0, 6) &
(13, 4; 11, 5) &
(0, 9; 13, 15) &
(8, 10; 1, 4) &
(13, 6; 10, 3) &
(6, 9; 7, 2) &
(8, 0; 8, 7) &
(3, 6; 14, 13) &
(0, 4; 14, 9) \\
(10, 3; 9, 2) &
(13, 3; 1, 7) &
(4, 2; 2, 8) &
(3, 1; 10, 6) &
(7, 3; 15, 11) &
(7, 4; 10, 1) &
(7, 0; 6, 4) &
(12, 1; 9, 11) &
(2, 10; 7, 11) \\
(7, 8; 0, 14) &
(5, 6; 0, 5) &
(7, 10; 3, 5) &
\end{array}$$
}

\noindent $a=2$:
{\scriptsize
$$\begin{array}{llllllllll}
(11, 4; 3, 7) &
(7, 12; 12, 3) &
(6, 9; 4, 3) &
(12, 6; 2, 6) &
(8, 10; 6, 1) &
(2, 1; 10, 8) &
(7, 1; 7, 13) &
(2, 7; 17, 15) &
(5, 13; 5, 2) \\
(8, 5; 7, 17) &
(0, 12; 4, 11) &
(10, 12; 8, 7) &
(12, 5; 0, 15) &
(0, 6; 7, 14) &
(10, 6; 12, 16) &
(8, 7; 0, 5) &
(8, 2; 11, 3) &
(0, 11; 16, 10) \\
(5, 9; 1, 10) &
(9, 13; 7, 15) &
(4, 10; 10, 5) &
(5, 2; 14, 12) &
(2, 10; 9, 2) &
(4, 1; 15, 16) &
(13, 10; 4, 0) &
(2, 6; 13, 1) &
(11, 3; 2, 17) \\
(10, 9; 11, 17) &
(2, 9; 0, 16) &
(6, 11; 0, 8) &
(4, 3; 11, 0) &
(8, 13; 10, 14) &
(9, 7; 2, 8) &
(11, 13; 13, 11) &
(11, 12; 1, 5) &
(0, 4; 13, 17) \\
(8, 4; 4, 2) &
(5, 7; 16, 4) &
(1, 11; 12, 4) &
(8, 6; 15, 9) &
(7, 3; 1, 14) &
(3, 12; 10, 13) &
(11, 7; 6, 9) &
(3, 0; 15, 12) &
(13, 4; 12, 1) \\
(0, 9; 5, 9) &
(6, 1; 5, 17) &
(1, 5; 6, 11) &
(10, 5; 13, 3) &
(1, 12; 9, 14) &
(4, 9; 6, 14) &
(13, 3; 3, 9) &
(0, 13; 6, 8) &
(3, 8; 8, 16) \\
\end{array}$$
}

\noindent $a=3$:
{\scriptsize
$$\begin{array}{llllllllll}
(6, 3; 18, 15) &
(4, 3; 16, 12) &
(11, 0; 11, 5) &
(4, 12; 13, 1) &
(11, 2; 2, 18) &
(10, 6; 0, 6) &
(3, 8; 0, 11) &
(5, 8; 5, 18) &
(4, 11; 15, 6) \\
(7, 8; 8, 17) &
(12, 8; 2, 16) &
(8, 1; 6, 19) &
(8, 13; 13, 3) &
(12, 11; 4, 8) &
(5, 11; 12, 0) &
(2, 0; 13, 19) &
(4, 0; 18, 14) &
(1, 10; 4, 18) \\
(13, 9; 4, 0) &
(7, 2; 3, 9) &
(6, 4; 3, 5) &
(3, 7; 14, 2) &
(12, 0; 6, 9) &
(9, 3; 1, 8) &
(10, 12; 11, 12) &
(10, 3; 13, 10) &
(11, 9; 3, 10) \\
(12, 7; 5, 0) &
(7, 9; 18, 16) &
(1, 6; 10, 17) &
(10, 5; 3, 19) &
(0, 9; 12, 17) &
(0, 13; 7, 15) &
(1, 7; 11, 7) &
(1, 5; 15, 16) &
(4, 9; 2, 7) \\
(13, 7; 10, 6) &
(5, 9; 6, 13) &
(3, 12; 3, 17) &
(0, 8; 10, 4) &
(10, 8; 7, 9) &
(6, 9; 19, 11) &
(7, 10; 1, 15) &
(10, 2; 8, 14) &
(7, 4; 4, 19) \\
(3, 11; 9, 19) &
(13, 1; 8, 12) &
(6, 11; 1, 7) &
(4, 2; 17, 0) &
(13, 6; 9, 14) &
(10, 13; 5, 2) &
(0, 6; 8, 16) &
(12, 2; 15, 10) &
(1, 9; 9, 5) \\
(6, 5; 2, 4) &
(5, 12; 14, 7) &
(1, 11; 14, 13) &
(13, 2; 11, 16) &
(2, 8; 1, 12) &
(5, 13; 1, 17) &
\end{array}$$
}
\noindent $a=4$:
{\scriptsize
$$\begin{array}{llllllllll}
(2, 5; 1, 18) &
(12, 6; 1, 17) &
(4, 9; 19, 2) &
(10, 3; 10, 0) &
(6, 5; 2, 20) &
(10, 0; 12, 8) &
(1, 7; 11, 20) &
(9, 0; 9, 20) &
(6, 4; 18, 21) \\
(2, 1; 9, 14) &
(8, 10; 6, 15) &
(10, 12; 11, 5) &
(0, 5; 15, 19) &
(3, 13; 15, 18) &
(10, 9; 1, 14) &
(2, 9; 21, 11) &
(1, 6; 10, 6) &
(13, 4; 1, 7) \\
(13, 2; 17, 8) &
(4, 0; 14, 4) &
(5, 7; 17, 7) &
(5, 3; 21, 16) &
(10, 1; 17, 21) &
(8, 1; 4, 13) &
(8, 6; 0, 9) &
(10, 7; 4, 16) &
(4, 12; 6, 16) \\
(0, 8; 7, 18) &
(13, 0; 6, 13) &
(7, 8; 2, 8) &
(11, 6; 4, 8) &
(12, 1; 18, 8) &
(9, 5; 13, 5) &
(0, 11; 11, 17) &
(4, 11; 3, 20) &
(1, 9; 12, 7) \\
(4, 2; 0, 12) &
(9, 3; 8, 3) &
(13, 9; 4, 10) &
(4, 1; 15, 5) &
(3, 8; 20, 1) &
(4, 3; 13, 17) &
(9, 11; 0, 15) &
(3, 11; 2, 14) &
(8, 13; 12, 11) \\
(5, 13; 0, 14) &
(12, 5; 3, 4) &
(2, 12; 15, 2) &
(7, 13; 3, 5) &
(3, 6; 19, 11) &
(8, 11; 21, 5) &
(11, 5; 6, 12) &
(12, 8; 10, 14) &
(2, 10; 20, 13) \\
(3, 12; 9, 12) &
(10, 6; 7, 3) &
(8, 2; 3, 19) &
(6, 0; 5, 16) &
(12, 11; 7, 13) &
(1, 13; 16, 19) &
(7, 9; 6, 18) &
(7, 12; 19, 0) &
(13, 10; 2, 9) \\
(11, 2; 10, 16) &
(0, 7; 10, 21) &
(7, 11; 1, 9) &
\end{array}$$
}
\noindent $a=5$:
{\scriptsize
$$\begin{array}{llllllllll}
(2, 6; 18, 21) &
(6, 1; 7, 9) &
(10, 13; 9, 17) &
(12, 8; 5, 13) &
(13, 8; 14, 8) &
(3, 4; 22, 17) &
(2, 9; 13, 10) &
(6, 4; 5, 1) &
(2, 8; 23, 2) \\
(7, 11; 3, 5) &
(5, 11; 19, 1) &
(4, 0; 19, 6) &
(5, 0; 13, 18) &
(3, 12; 21, 16) &
(12, 0; 15, 8) &
(13, 0; 5, 16) &
(13, 2; 19, 3) &
(1, 13; 6, 12) \\
(10, 9; 5, 14) &
(10, 0; 7, 22) &
(0, 11; 9, 14) &
(7, 0; 10, 20) &
(13, 3; 1, 10) &
(12, 7; 18, 7) &
(7, 1; 4, 17) &
(6, 12; 19, 10) &
(13, 5; 7, 15) \\
(2, 11; 8, 17) &
(0, 6; 23, 17) &
(5, 12; 17, 20) &
(12, 4; 0, 4) &
(2, 4; 20, 14) &
(8, 7; 9, 6) &
(7, 5; 2, 16) &
(8, 5; 12, 22) &
(3, 1; 20, 19) \\
(9, 5; 21, 6) &
(9, 13; 20, 4) &
(5, 10; 3, 4) &
(3, 6; 8, 3) &
(5, 3; 14, 0) &
(10, 8; 1, 11) &
(12, 11; 6, 2) &
(12, 9; 3, 12) &
(4, 1; 13, 21) \\
(5, 1; 23, 5) &
(1, 10; 18, 10) &
(8, 0; 21, 4) &
(7, 13; 0, 21) &
(2, 7; 11, 22) &
(1, 9; 8, 22) &
(0, 3; 12, 11) &
(10, 7; 19, 8) &
(4, 10; 23, 15) \\
(1, 12; 14, 11) &
(11, 8; 10, 15) &
(6, 9; 11, 2) &
(10, 2; 0, 12) &
(13, 11; 13, 11) &
(8, 6; 0, 20) &
(9, 3; 9, 15) &
(7, 9; 23, 1) &
(4, 8; 7, 3) \\
(11, 3; 23, 18) &
(4, 13; 2, 18) &
(9, 11; 7, 0) &
(10, 6; 6, 16) &
(1, 2; 15, 16) &
(2, 12; 1, 9) &
(3, 10; 2, 13) &
(4, 11; 12, 16) &
(6, 11; 4, 22) \\
\end{array}$$
}

\noindent $a=6$:
{\scriptsize
$$\begin{array}{llllllllll}
(2, 12; 0, 23) &
(1, 3; 12, 11) &
(10, 9; 14, 2) &
(1, 5; 14, 21) &
(7, 3; 18, 8) &
(2, 11; 13, 2) &
(0, 10; 6, 10) &
(4, 8; 21, 13) &
(10, 12; 15, 11) \\
(13, 11; 17, 15) &
(12, 7; 9, 1) &
(7, 4; 23, 25) &
(12, 9; 12, 5) &
(4, 12; 18, 22) &
(9, 5; 22, 25) &
(1, 6; 25, 17) &
(2, 0; 22, 15) &
(7, 13; 21, 2) \\
(13, 10; 5, 18) &
(6, 10; 4, 9) &
(6, 3; 24, 10) &
(1, 11; 18, 24) &
(3, 0; 25, 9) &
(4, 1; 15, 16) &
(13, 0; 16, 12) &
(8, 0; 14, 4) &
(1, 13; 6, 23) \\
(5, 3; 20, 0) &
(12, 1; 8, 7) &
(4, 9; 0, 6) &
(9, 3; 23, 15) &
(8, 1; 9, 5) &
(13, 6; 11, 22) &
(6, 0; 21, 7) &
(0, 9; 11, 24) &
(5, 2; 12, 17) \\
(8, 11; 25, 11) &
(2, 13; 3, 9) &
(12, 8; 20, 3) &
(6, 11; 16, 0) &
(5, 12; 2, 4) &
(12, 3; 21, 16) &
(9, 2; 21, 1) &
(10, 3; 1, 13) &
(7, 8; 10, 7) \\
(7, 11; 3, 6) &
(7, 10; 17, 0) &
(0, 7; 20, 19) &
(11, 4; 12, 4) &
(9, 11; 7, 9) &
(1, 2; 19, 10) &
(3, 8; 22, 2) &
(10, 5; 3, 16) &
(13, 4; 20, 1) \\
(4, 2; 24, 14) &
(5, 13; 13, 7) &
(8, 5; 6, 15) &
(9, 13; 10, 4) &
(6, 4; 5, 2) &
(6, 12; 19, 6) &
(8, 6; 1, 23) &
(9, 1; 13, 20) &
(0, 5; 23, 18) \\
(8, 10; 24, 12) &
(11, 0; 5, 8) &
(13, 3; 14, 19) &
(7, 5; 24, 5) &
(11, 12; 10, 14) &
(7, 1; 22, 4) &
(11, 5; 1, 19) &
(12, 0; 13, 17) &
(3, 4; 17, 3) \\
(13, 8; 8, 0) &
(10, 4; 7, 19) &
(2, 7; 11, 16) &
(2, 6; 20, 18) &
(2, 10; 8, 25) &
(6, 9; 3, 8) &
\end{array}$$
}

\noindent $a=7$:
{\scriptsize
$$\begin{array}{llllllllll}
(9, 6; 0, 9) &
(5, 12; 4, 2) &
(3, 12; 8, 14) &
(6, 1; 20, 7) &
(0, 11; 26, 18) &
(2, 6; 3, 11) &
(8, 13; 1, 12) &
(4, 11; 13, 17) &
(3, 8; 22, 24) \\
(5, 1; 26, 12) &
(7, 4; 27, 18) &
(4, 1; 19, 23) &
(7, 12; 23, 1) &
(4, 8; 15, 26) &
(10, 0; 9, 6) &
(9, 11; 12, 2) &
(1, 12; 17, 21) &
(12, 2; 22, 19) \\
(6, 0; 17, 25) &
(13, 6; 22, 2) &
(3, 13; 0, 18) &
(0, 13; 8, 20) &
(7, 3; 16, 2) &
(5, 6; 19, 1) &
(3, 0; 10, 13) &
(13, 10; 19, 4) &
(12, 9; 7, 10) \\
(6, 4; 4, 24) &
(8, 7; 8, 6) &
(9, 4; 6, 25) &
(6, 11; 27, 8) &
(2, 1; 18, 15) &
(1, 11; 16, 4) &
(4, 3; 20, 1) &
(5, 0; 27, 15) &
(7, 9; 26, 4) \\
(5, 3; 21, 25) &
(1, 7; 11, 22) &
(8, 6; 5, 21) &
(7, 5; 20, 17) &
(5, 8; 3, 23) &
(13, 2; 17, 14) &
(0, 7; 19, 24) &
(6, 10; 16, 10) &
(13, 7; 21, 9) \\
(5, 13; 7, 16) &
(11, 3; 19, 11) &
(5, 9; 22, 5) &
(9, 2; 27, 20) &
(0, 2; 16, 23) &
(6, 3; 23, 26) &
(6, 12; 6, 18) &
(8, 12; 13, 20) &
(2, 5; 13, 0) \\
(1, 13; 6, 13) &
(12, 10; 11, 15) &
(10, 3; 17, 12) &
(2, 7; 10, 25) &
(11, 5; 14, 6) &
(12, 11; 3, 9) &
(11, 8; 25, 7) &
(2, 10; 26, 8) &
(1, 10; 5, 25) \\
(0, 8; 11, 4) &
(8, 2; 9, 2) &
(2, 11; 24, 1) &
(3, 9; 15, 3) &
(8, 10; 0, 27) &
(9, 0; 14, 21) &
(0, 4; 7, 22) &
(8, 1; 14, 10) &
(10, 7; 3, 7) \\
(12, 0; 12, 5) &
(9, 13; 11, 23) &
(13, 11; 15, 10) &
(2, 4; 21, 12) &
(4, 13; 5, 3) &
(1, 3; 27, 9) &
(12, 4; 16, 0) &
(4, 10; 2, 14) &
(7, 11; 0, 5) \\
(10, 5; 18, 24) &
(1, 9; 8, 24) &
(9, 10; 1, 13) &
\end{array}
\begin{array}{llllllllll}
(1, 9; 3, 14) &
(14, 7; 9, 1) &
(13, 11; 5, 14) &
(8, 7; 13, 14) &
(13, 5; 8, 7) &
(1, 3; 5, 15) &
(1, 12; 4, 2) &
(7, 11; 15, 12) &
(7, 15; 10, 8) \\
(6, 8; 12, 4) &
(0, 5; 13, 3) &
(14, 6; 5, 8) &
(8, 2; 5, 7) &
(10, 15; 0, 7) &
(6, 12; 10, 0) &
(11, 3; 13, 1) &
(5, 8; 11, 15) &
(6, 11; 2, 9) \\
(3, 15; 4, 6) &
(8, 13; 1, 6) &
(9, 10; 5, 2) &
(8, 0; 10, 2) &
(15, 12; 5, 1) &
(14, 9; 13, 0) &
(9, 11; 4, 7) &
(3, 13; 0, 9) &
(13, 9; 15, 10) \\
(1, 14; 12, 7) &
(3, 4; 10, 12) &
(13, 7; 4, 3) &
(4, 8; 3, 0) &
(12, 5; 14, 6) &
(0, 4; 7, 14) &
(9, 0; 6, 12) &
(5, 10; 1, 12) &
(12, 3; 7, 11) \\
(4, 1; 6, 8) &
(15, 4; 13, 2) &
(12, 11; 8, 3) &
(15, 2; 12, 9) &
(7, 5; 0, 2) &
(1, 5; 9, 10) &
(13, 14; 2, 11) &
(9, 4; 11, 1) &
(4, 12; 15, 9) \\
(10, 14; 3, 6) &
(10, 6; 15, 13) &
(14, 2; 10, 4) &
(2, 6; 1, 14) &
(0, 10; 4, 9) &
(10, 3; 8, 14) &
(6, 15; 11, 3) &
(2, 11; 0, 6) &
(0, 2; 8, 15) \\
(0, 7; 5, 11) &
(1, 2; 11, 13) &
\end{array}$$
}

\noindent $a=1$:
{\scriptsize
$$\begin{array}{llllllllll}
(4, 14; 1, 5) &
(14, 0; 6, 11) &
(13, 2; 2, 6) &
(6, 9; 0, 15) &
(1, 13; 5, 13) &
(7, 5; 17, 0) &
(12, 4; 4, 2) &
(5, 1; 14, 10) &
(14, 7; 13, 10) \\
(8, 6; 2, 13) &
(4, 3; 12, 14) &
(8, 3; 16, 6) &
(7, 13; 3, 11) &
(6, 4; 3, 10) &
(6, 11; 5, 11) &
(2, 8; 7, 0) &
(8, 1; 8, 4) &
(1, 3; 9, 7) \\
(12, 15; 13, 0) &
(6, 12; 12, 7) &
(12, 11; 6, 3) &
(10, 14; 15, 4) &
(9, 4; 13, 8) &
(3, 5; 11, 1) &
(0, 2; 10, 9) &
(1, 4; 17, 11) &
(13, 6; 1, 16) \\
(13, 10; 8, 7) &
(5, 9; 5, 2) &
(2, 12; 11, 8) &
(15, 6; 4, 6) &
(3, 13; 10, 0) &
(10, 12; 10, 5) &
(6, 10; 17, 14) &
(11, 14; 9, 0) &
(1, 9; 6, 12) \\
(15, 5; 8, 3) &
(0, 8; 5, 14) &
(8, 12; 17, 1) &
(10, 8; 3, 9) &
(2, 11; 15, 17) &
(11, 0; 16, 8) &
(13, 0; 17, 12) &
(5, 13; 4, 9) &
(3, 14; 8, 2) \\
(11, 7; 14, 2) &
(10, 4; 0, 16) &
(9, 14; 7, 14) &
(9, 11; 1, 4) &
(4, 15; 9, 15) &
(10, 7; 6, 1) &
(10, 15; 2, 11) &
(9, 3; 17, 3) &
(12, 9; 9, 16) \\
(0, 7; 7, 4) &
(15, 11; 10, 7) &
(2, 15; 1, 14) &
(3, 0; 13, 15) &
(14, 2; 12, 3) &
(5, 2; 13, 16) &
(7, 15; 5, 12) &
(1, 7; 15, 16) &
(5, 8; 12, 15) \\
\end{array}$$
}

\noindent $a=2$:
{\scriptsize
$$\begin{array}{llllllllll}
(14, 1; 8, 7) &
(1, 8; 11, 14) &
(12, 9; 8, 14) &
(3, 15; 3, 12) &
(0, 10; 10, 5) &
(4, 13; 10, 19) &
(3, 9; 19, 11) &
(14, 13; 3, 6) &
(6, 13; 7, 2) \\
(4, 10; 16, 1) &
(11, 1; 9, 16) &
(4, 8; 4, 3) &
(13, 11; 1, 5) &
(0, 4; 13, 6) &
(0, 8; 19, 15) &
(1, 4; 15, 17) &
(0, 5; 7, 11) &
(11, 6; 3, 13) \\
(13, 9; 9, 15) &
(7, 10; 3, 9) &
(7, 4; 14, 0) &
(13, 3; 8, 0) &
(2, 12; 18, 3) &
(15, 10; 4, 2) &
(7, 11; 19, 8) &
(14, 3; 17, 13) &
(9, 6; 1, 4) \\
(11, 14; 4, 10) &
(15, 12; 15, 10) &
(11, 15; 6, 17) &
(11, 2; 0, 11) &
(9, 15; 0, 5) &
(13, 5; 14, 12) &
(14, 10; 11, 12) &
(2, 15; 14, 9) &
(12, 3; 9, 1) \\
(6, 10; 17, 19) &
(14, 5; 15, 1) &
(4, 11; 7, 12) &
(7, 2; 1, 13) &
(8, 14; 0, 9) &
(14, 6; 16, 14) &
(4, 6; 5, 18) &
(12, 1; 5, 13) &
(7, 3; 15, 16) \\
(6, 0; 9, 12) &
(9, 2; 2, 17) &
(9, 7; 18, 7) &
(2, 8; 16, 10) &
(15, 13; 11, 13) &
(0, 15; 8, 16) &
(10, 12; 0, 7) &
(10, 5; 13, 18) &
(14, 7; 5, 2) \\
(11, 8; 2, 18) &
(5, 6; 6, 0) &
(7, 0; 4, 17) &
(5, 9; 16, 3) &
(1, 9; 10, 6) &
(8, 10; 6, 8) &
(6, 2; 8, 15) &
(7, 12; 6, 12) &
(1, 13; 4, 18) \\
(15, 8; 1, 7) &
(1, 2; 19, 12) &
(0, 3; 18, 14) &
(8, 5; 17, 5) &
(12, 5; 4, 19) &
(3, 5; 2, 10) &
(4, 12; 2, 11) &
\end{array}$$
}

\noindent $a=3$:
{\scriptsize
$$\begin{array}{llllllllll}
(15, 13; 12, 9) &
(11, 14; 7, 11) &
(5, 10; 13, 6) &
(7, 14; 0, 4) &
(9, 0; 9, 19) &
(10, 1; 8, 21) &
(7, 11; 18, 9) &
(12, 3; 1, 9) &
(12, 9; 20, 0) \\
(9, 10; 1, 12) &
(15, 0; 15, 17) &
(2, 8; 3, 9) &
(4, 6; 14, 16) &
(5, 8; 12, 2) &
(3, 7; 2, 10) &
(1, 9; 4, 13) &
(6, 15; 19, 11) &
(15, 12; 13, 16) \\
(7, 5; 1, 21) &
(8, 12; 5, 21) &
(8, 13; 13, 17) &
(13, 11; 1, 5) &
(3, 10; 11, 20) &
(5, 13; 20, 4) &
(12, 2; 11, 2) &
(0, 12; 10, 4) &
(10, 0; 5, 18) \\
(6, 0; 7, 21) &
(6, 13; 6, 0) &
(6, 1; 9, 5) &
(13, 2; 21, 16) &
(15, 11; 2, 4) &
(2, 4; 13, 18) &
(9, 13; 3, 11) &
(6, 9; 8, 17) &
(8, 10; 7, 19) \\
(1, 7; 15, 11) &
(15, 8; 8, 0) &
(5, 14; 5, 17) &
(2, 11; 12, 14) &
(0, 3; 16, 12) &
(14, 6; 18, 2) &
(12, 7; 3, 8) &
(1, 14; 6, 12) &
(10, 13; 15, 2) \\
(8, 0; 11, 6) &
(3, 5; 15, 0) &
(5, 1; 19, 16) &
(1, 13; 7, 10) &
(3, 14; 3, 13) &
(15, 5; 18, 3) &
(4, 10; 4, 3) &
(3, 1; 14, 17) &
(9, 7; 7, 16) \\
(4, 14; 19, 15) &
(8, 14; 16, 10) &
(0, 13; 8, 14) &
(7, 15; 5, 14) &
(11, 3; 8, 19) &
(11, 4; 21, 0) &
(4, 15; 1, 7) &
(7, 4; 6, 20) &
(4, 9; 2, 5) \\
(4, 12; 17, 12) &
(9, 3; 18, 21) &
(8, 6; 1, 4) &
(12, 5; 14, 7) &
(10, 2; 10, 0) &
(14, 2; 8, 1) &
(15, 9; 10, 6) &
(7, 2; 19, 17) &
(8, 1; 20, 18) \\
(11, 12; 6, 15) &
(14, 10; 14, 9) &
(11, 0; 13, 20) &
(2, 6; 15, 20) &
(6, 11; 3, 10) &
\end{array}$$
}

\noindent $a=4$:
{\scriptsize
$$\begin{array}{llllllllll}
(0, 8; 14, 7) &
(7, 1; 6, 10) &
(2, 14; 17, 0) &
(12, 11; 14, 22) &
(2, 4; 12, 21) &
(6, 9; 3, 23) &
(13, 9; 8, 1) &
(5, 3; 20, 3) &
(15, 6; 20, 6) \\
(8, 2; 2, 15) &
(11, 5; 2, 23) &
(3, 7; 8, 19) &
(2, 9; 9, 18) &
(7, 2; 3, 22) &
(9, 4; 5, 0) &
(8, 1; 22, 9) &
(6, 1; 4, 19) &
(13, 6; 7, 18) \\
(15, 8; 3, 10) &
(10, 9; 11, 15) &
(8, 13; 23, 11) &
(12, 3; 15, 1) &
(15, 12; 2, 9) &
(11, 4; 20, 15) &
(5, 10; 1, 16) &
(1, 12; 18, 23) &
(8, 11; 0, 8) \\
(4, 14; 16, 2) &
(12, 5; 12, 6) &
(4, 7; 18, 1) &
(5, 9; 19, 22) &
(2, 15; 1, 19) &
(1, 15; 15, 16) &
(10, 3; 0, 22) &
(15, 13; 14, 0) &
(12, 6; 10, 0) \\
(3, 14; 18, 11) &
(11, 6; 21, 9) &
(13, 10; 2, 13) &
(4, 8; 6, 19) &
(4, 13; 4, 22) &
(13, 1; 12, 5) &
(0, 12; 8, 4) &
(9, 11; 7, 13) &
(12, 10; 5, 17) \\
(0, 11; 10, 16) &
(8, 3; 13, 21) &
(5, 15; 17, 13) &
(0, 5; 5, 15) &
(15, 10; 7, 8) &
(4, 3; 23, 14) &
(4, 1; 17, 7) &
(7, 5; 0, 7) &
(10, 2; 10, 14) \\
(0, 10; 21, 6) &
(6, 0; 11, 22) &
(11, 14; 1, 12) &
(8, 10; 20, 12) &
(8, 6; 5, 1) &
(14, 1; 13, 8) &
(0, 13; 19, 17) &
(0, 14; 9, 20) &
(13, 11; 6, 3) \\
(9, 7; 20, 2) &
(15, 0; 12, 18) &
(4, 12; 3, 13) &
(2, 1; 11, 20) &
(1, 5; 21, 14) &
(13, 14; 10, 15) &
(11, 7; 4, 17) &
(14, 12; 7, 19) &
(6, 2; 8, 16) \\
(3, 9; 10, 12) &
(10, 14; 4, 3) &
(6, 3; 17, 2) &
(15, 11; 11, 5) &
(0, 2; 23, 13) &
(14, 7; 21, 5) &
(5, 8; 4, 18) &
(9, 15; 21, 4) &
(9, 14; 6, 14) \\
(3, 13; 9, 16) &
(7, 10; 9, 23) &
(7, 12; 11, 16) &
\end{array}$$
}

\noindent $a=5$:
{\scriptsize
$$\begin{array}{llllllllll}
(14, 9; 22, 15) &
(1, 3; 10, 19) &
(4, 2; 16, 1) &
(7, 13; 5, 9) &
(7, 0; 16, 7) &
(14, 10; 12, 2) &
(1, 11; 5, 15) &
(12, 10; 1, 5) &
(5, 1; 7, 23) \\
(10, 8; 7, 14) &
(8, 13; 11, 20) &
(5, 8; 3, 6) &
(14, 8; 9, 0) &
(3, 11; 25, 3) &
(10, 9; 8, 3) &
(15, 12; 0, 10) &
(4, 0; 23, 19) &
(13, 10; 13, 25) \\
(5, 3; 22, 16) &
(4, 12; 7, 25) &
(2, 7; 8, 19) &
(10, 7; 6, 23) &
(1, 10; 9, 16) &
(3, 6; 18, 11) &
(14, 2; 11, 14) &
(12, 9; 12, 11) &
(3, 9; 13, 23) \\
(8, 11; 22, 2) &
(0, 3; 9, 14) &
(12, 5; 15, 2) &
(2, 10; 10, 18) &
(6, 2; 20, 9) &
(3, 13; 0, 17) &
(4, 1; 12, 6) &
(10, 3; 24, 15) &
(9, 7; 4, 25) \\
(5, 15; 4, 19) &
(14, 11; 23, 18) &
(14, 4; 13, 5) &
(1, 13; 8, 18) &
(5, 6; 21, 25) &
(9, 2; 2, 21) &
(1, 15; 11, 13) &
(1, 14; 17, 21) &
(6, 15; 22, 5) \\
(4, 13; 3, 15) &
(15, 13; 21, 7) &
(8, 1; 4, 24) &
(13, 0; 10, 24) &
(8, 0; 25, 5) &
(7, 14; 10, 20) &
(0, 6; 8, 4) &
(9, 15; 9, 6) &
(8, 15; 1, 15) \\
(4, 3; 20, 2) &
(6, 10; 0, 19) &
(11, 6; 1, 6) &
(10, 4; 4, 17) &
(4, 15; 18, 14) &
(12, 14; 16, 4) &
(5, 7; 1, 24) &
(5, 2; 0, 12) &
(12, 6; 17, 24) \\
(1, 2; 25, 22) &
(0, 15; 20, 12) &
(15, 7; 2, 17) &
(11, 13; 4, 12) &
(12, 1; 14, 20) &
(3, 14; 1, 8) &
(15, 2; 23, 3) &
(11, 15; 8, 16) &
(4, 9; 0, 24) \\
(14, 6; 3, 7) &
(7, 11; 11, 0) &
(2, 0; 17, 15) &
(6, 13; 2, 16) &
(11, 2; 13, 24) &
(11, 12; 19, 9) &
(9, 11; 10, 7) &
(12, 7; 3, 18) &
(5, 0; 13, 18) \\
(5, 9; 5, 20) &
(5, 11; 17, 14) &
(7, 4; 22, 21) &
(13, 9; 14, 1) &
(6, 8; 23, 10) &
(14, 13; 19, 6) &
(12, 0; 6, 21) &
(0, 10; 11, 22) &
(3, 8; 12, 21) \\
(8, 12; 8, 13) &
\end{array}$$
}

\noindent $a=6$:
{\scriptsize
$$\begin{array}{llllllllll}
(10, 2; 10, 13) &
(14, 12; 18, 9) &
(9, 14; 10, 6) &
(3, 11; 10, 1) &
(14, 5; 16, 21) &
(12, 8; 8, 13) &
(4, 2; 15, 0) &
(10, 7; 3, 16) &
(3, 1; 17, 21) \\
(9, 6; 11, 21) &
(14, 7; 0, 20) &
(7, 9; 7, 8) &
(2, 14; 14, 23) &
(8, 13; 11, 5) &
(15, 0; 8, 22) &
(5, 2; 24, 3) &
(2, 9; 22, 25) &
(13, 14; 15, 2) \\
(12, 15; 14, 21) &
(3, 14; 8, 19) &
(13, 4; 19, 21) &
(11, 15; 9, 2) &
(5, 7; 25, 27) &
(13, 10; 4, 8) &
(1, 5; 20, 13) &
(4, 14; 25, 4) &
(4, 12; 7, 20) \\
(5, 0; 6, 15) &
(12, 3; 16, 0) &
(2, 15; 18, 11) &
(15, 8; 3, 6) &
(13, 11; 6, 13) &
(3, 13; 27, 12) &
(7, 2; 9, 21) &
(1, 11; 26, 25) &
(5, 10; 5, 0) \\
(6, 0; 25, 18) &
(7, 1; 11, 23) &
(1, 14; 12, 24) &
(6, 10; 6, 24) &
(13, 1; 16, 14) &
(11, 9; 12, 0) &
(9, 4; 5, 26) &
(15, 9; 24, 4) &
(9, 10; 27, 2) \\
(2, 8; 20, 2) &
(6, 11; 16, 8) &
(8, 7; 10, 26) &
(0, 8; 21, 27) &
(12, 6; 27, 3) &
(0, 7; 4, 19) &
(0, 11; 7, 14) &
(1, 15; 10, 15) &
(14, 8; 22, 7) \\
(13, 15; 0, 7) &
(6, 1; 9, 5) &
(5, 11; 18, 4) &
(4, 0; 23, 24) &
(14, 11; 5, 3) &
(3, 7; 2, 24) &
(12, 1; 22, 4) &
(12, 7; 6, 1) &
(9, 3; 13, 9) \\
(2, 13; 1, 17) &
(3, 4; 3, 14) &
(12, 0; 5, 10) &
(8, 11; 15, 24) &
(6, 13; 23, 10) &
(8, 4; 12, 1) &
(4, 6; 22, 2) &
(0, 2; 12, 16) &
(13, 9; 3, 20) \\
(12, 10; 26, 17) &
(10, 14; 11, 1) &
(14, 0; 13, 17) &
(6, 5; 7, 17) &
(15, 7; 5, 17) &
(3, 0; 11, 20) &
(11, 4; 27, 17) &
(0, 13; 9, 26) &
(12, 11; 19, 11) \\
(9, 5; 14, 1) &
(5, 12; 2, 12) &
(6, 15; 20, 1) &
(13, 7; 22, 18) &
(10, 3; 15, 18) &
(8, 10; 14, 9) &
(4, 1; 6, 18) &
(3, 8; 25, 23) &
(6, 2; 19, 26) \\
(8, 6; 0, 4) &
(15, 4; 13, 16) &
(9, 12; 15, 23) &
(2, 1; 27, 8) &
(3, 5; 26, 22) &
(10, 15; 25, 12) &
(1, 10; 7, 19) &
(5, 15; 19, 23) &
\end{array}$$
}

\noindent $a=7$:
{\scriptsize
$$\begin{array}{llllllllll}
(3, 12; 16, 8) &
(15, 8; 15, 3) &
(11, 5; 13, 2) &
(7, 13; 6, 9) &
(5, 8; 0, 6) &
(9, 7; 29, 2) &
(4, 1; 7, 28) &
(10, 9; 11, 4) &
(4, 14; 27, 3) \\
(1, 15; 18, 6) &
(8, 13; 11, 23) &
(4, 12; 6, 15) &
(2, 14; 2, 18) &
(15, 7; 23, 8) &
(3, 11; 15, 28) &
(2, 5; 14, 29) &
(4, 6; 19, 24) &
(10, 14; 24, 14) \\
(1, 10; 17, 26) &
(11, 8; 12, 9) &
(0, 8; 14, 26) &
(0, 9; 8, 21) &
(4, 10; 5, 13) &
(10, 6; 8, 0) &
(0, 6; 11, 22) &
(9, 2; 26, 28) &
(12, 8; 2, 4) \\
(0, 15; 16, 10) &
(3, 7; 17, 25) &
(10, 8; 7, 1) &
(5, 0; 28, 24) &
(3, 13; 29, 1) &
(15, 4; 26, 4) &
(14, 1; 21, 11) &
(9, 15; 7, 24) &
(12, 10; 28, 18) \\
(2, 7; 24, 11) &
(4, 3; 0, 21) &
(4, 7; 16, 1) &
(14, 8; 25, 8) &
(0, 7; 27, 7) &
(9, 3; 10, 13) &
(2, 0; 15, 20) &
(9, 1; 9, 15) &
(7, 12; 3, 21) \\
(1, 8; 29, 13) &
(13, 1; 12, 8) &
(13, 0; 13, 19) &
(11, 7; 26, 0) &
(15, 13; 22, 14) &
(0, 11; 5, 25) &
(9, 6; 6, 23) &
(3, 10; 9, 2) &
(1, 7; 4, 19) \\
(4, 2; 12, 22) &
(15, 2; 0, 13) &
(11, 14; 6, 19) &
(10, 13; 15, 10) &
(8, 3; 24, 22) &
(4, 11; 17, 29) &
(5, 1; 20, 5) &
(5, 10; 25, 3) &
(7, 14; 10, 5) \\
(14, 0; 4, 9) &
(2, 6; 17, 9) &
(2, 11; 8, 3) &
(15, 10; 19, 12) &
(5, 7; 22, 18) &
(12, 14; 23, 13) &
(12, 9; 20, 0) &
(11, 1; 16, 24) &
(10, 0; 6, 29) \\
(12, 11; 14, 11) &
(6, 8; 27, 5) &
(9, 13; 5, 3) &
(14, 6; 20, 16) &
(1, 3; 27, 14) &
(9, 4; 25, 14) &
(5, 6; 1, 26) &
(3, 6; 18, 3) &
(3, 15; 11, 20) \\
(1, 12; 22, 10) &
(15, 6; 25, 2) &
(15, 5; 21, 17) &
(13, 4; 2, 20) &
(13, 11; 7, 18) &
(12, 2; 19, 1) &
(7, 8; 20, 28) &
(6, 12; 7, 29) &
(3, 5; 23, 19) \\
(2, 8; 10, 21) &
(12, 0; 12, 17) &
(13, 14; 0, 17) &
(6, 13; 21, 28) &
(4, 0; 18, 23) &
(2, 1; 23, 25) &
(14, 9; 22, 1) &
(13, 5; 4, 16) &
(12, 15; 9, 5) \\
(10, 2; 27, 16) &
(11, 15; 27, 1) &
(11, 6; 10, 4) &
(5, 14; 15, 7) &
(3, 14; 12, 26) &
(5, 9; 12, 27) &
\end{array}$$
}

\noindent $a=8$:
{\scriptsize
$$\begin{array}{llllllllll}
(15, 7; 25, 22) &
(2, 7; 26, 30) &
(2, 0; 21, 25) &
(7, 10; 31, 9) &
(3, 13; 8, 19) &
(5, 7; 20, 3) &
(6, 5; 2, 7) &
(12, 5; 21, 16) &
(6, 10; 25, 19) \\
(1, 4; 4, 25) &
(13, 7; 17, 0) &
(5, 2; 1, 14) &
(7, 12; 4, 29) &
(4, 11; 19, 28) &
(14, 4; 6, 22) &
(5, 10; 30, 17) &
(10, 13; 18, 1) &
(1, 8; 9, 6) \\
(5, 14; 4, 26) &
(4, 6; 31, 18) &
(7, 9; 6, 1) &
(14, 0; 9, 12) &
(6, 3; 1, 9) &
(0, 8; 13, 22) &
(6, 2; 27, 10) &
(11, 13; 9, 3) &
(12, 3; 13, 23) \\
(15, 3; 12, 18) &
(8, 12; 30, 0) &
(15, 1; 21, 27) &
(14, 10; 8, 5) &
(4, 2; 15, 29) &
(12, 11; 2, 18) &
(9, 12; 9, 5) &
(11, 15; 24, 5) &
(15, 4; 0, 26) \\
(9, 3; 22, 24) &
(5, 8; 25, 28) &
(8, 2; 2, 11) &
(14, 12; 7, 17) &
(3, 11; 31, 25) &
(2, 11; 13, 17) &
(0, 6; 29, 24) &
(3, 0; 30, 10) &
(8, 15; 1, 7) \\
(15, 0; 17, 4) &
(9, 11; 0, 11) &
(10, 8; 10, 29) &
(10, 2; 24, 0) &
(9, 6; 23, 26) &
(11, 7; 7, 10) &
(12, 10; 6, 14) &
(15, 13; 23, 2) &
(0, 7; 18, 28) \\
(15, 9; 14, 10) &
(12, 1; 10, 12) &
(8, 3; 26, 20) &
(13, 9; 21, 29) &
(2, 12; 22, 3) &
(3, 10; 3, 28) &
(6, 12; 11, 28) &
(8, 4; 14, 23) &
(10, 1; 15, 26) \\
(13, 14; 10, 15) &
(13, 8; 31, 12) &
(13, 4; 13, 7) &
(9, 4; 30, 3) &
(1, 11; 8, 30) &
(9, 5; 27, 31) &
(0, 12; 31, 8) &
(6, 14; 0, 20) &
(0, 9; 20, 15) \\
(4, 3; 17, 27) &
(0, 5; 19, 23) &
(6, 15; 3, 8) &
(6, 13; 30, 4) &
(11, 8; 4, 15) &
(14, 8; 24, 3) &
(9, 10; 13, 4) &
(10, 15; 16, 11) &
(2, 13; 28, 16) \\
(4, 0; 5, 16) &
(2, 15; 20, 9) &
(1, 2; 31, 19) &
(7, 8; 8, 27) &
(5, 13; 22, 5) &
(7, 1; 5, 23) &
(6, 11; 16, 6) &
(7, 14; 19, 11) &
(15, 12; 19, 15) \\
(11, 14; 27, 1) &
(10, 0; 7, 27) &
(14, 2; 23, 18) &
(11, 5; 29, 12) &
(7, 3; 16, 2) &
(1, 6; 22, 17) &
(5, 3; 0, 15) &
(3, 1; 29, 11) &
(3, 14; 21, 14) \\
(4, 10; 12, 2) &
(4, 12; 20, 1) &
(4, 7; 21, 24) &
(0, 13; 11, 6) &
(9, 14; 25, 2) &
(9, 2; 12, 8) &
(11, 0; 14, 26) &
(8, 6; 21, 5) &
(13, 1; 20, 14) \\
(1, 5; 18, 24) &
(1, 9; 7, 28) &
(1, 14; 13, 16) &
(5, 15; 6, 13) &
\end{array}$$
}
\end{proof}

\begin{lem}
There exists an SFS of type $(4,2)^a(2,2)^{9-a}$ for each $a\in\{0,1,\ldots,9\}$.
\end{lem}

\begin{proof}
Let $V=I_{18}$ and $S=I_{18+2a}$. $V$ can be partitioned as $V=\cup_{i=0}^8\{2i,2i+1\}$ and $S$ can  be partitioned as  $S=(\cup_{i=0}^{a-1}\{4i,4i+1,4i+2,4i+3\})\cup (\cup_{i=a}^{8}\{2i,2i+1\})$. The required SFSs are presented as follows.

\noindent $a=0$:
{\scriptsize
$$\begin{array}{llllllllll}
(7, 4; 13, 1) &
(9, 6; 1, 14) &
(10, 12; 3, 9) &
(9, 17; 0, 3) &
(9, 0; 4, 15) &
(10, 17; 5, 7) &
(0, 3; 5, 10) &
(0, 17; 11, 13) &
(13, 5; 11, 9) \\
(12, 15; 1, 7) &
(15, 5; 3, 12) &
(14, 16; 3, 4) &
(17, 15; 9, 2) &
(5, 0; 17, 14) &
(12, 3; 16, 14) &
(11, 4; 3, 14) &
(16, 1; 12, 14) &
(3, 1; 7, 17) \\
(10, 7; 2, 14) &
(9, 14; 12, 5) &
(5, 10; 0, 15) &
(1, 12; 8, 4) &
(14, 2; 6, 1) &
(15, 4; 16, 8) &
(8, 6; 16, 12) &
(2, 12; 15, 5) &
(8, 13; 4, 14) \\
(7, 13; 8, 10) &
(16, 15; 0, 5) &
(14, 10; 17, 8) &
(15, 2; 4, 11) &
(13, 2; 0, 7) &
(8, 0; 3, 6) &
(1, 4; 11, 15) &
(13, 6; 3, 17) &
(4, 3; 0, 6) \\
(9, 12; 11, 17) &
(11, 8; 0, 2) &
(13, 10; 16, 6) &
(0, 4; 9, 7) &
(10, 6; 4, 13) &
(14, 1; 9, 13) &
(14, 0; 16, 2) &
(2, 5; 16, 13) &
(10, 3; 1, 12) \\
(16, 8; 11, 1) &
(2, 4; 17, 12) &
(7, 1; 16, 3) &
(5, 12; 6, 2) &
(8, 7; 17, 5) &
(7, 14; 11, 0) &
(13, 1; 2, 5) &
(11, 17; 6, 4) &
(17, 5; 1, 10) \\
(16, 6; 15, 2) &
(8, 14; 7, 10) &
(6, 12; 0, 10) &
(17, 2; 8, 14) &
(7, 17; 12, 15) &
(4, 9; 2, 10) &
(15, 11; 13, 17) &
(8, 3; 13, 15) &
(11, 13; 1, 15) \\
(6, 11; 5, 9) &
(6, 3; 8, 11) &
(16, 2; 9, 10) &
(3, 7; 4, 9) &
(9, 16; 13, 6) &
(15, 1; 10, 6) &
(5, 16; 7, 8) &
(0, 11; 8, 12) &
(9, 11; 7, 16) \\
\end{array}$$
}

\noindent $a=1$:
{\scriptsize
$$\begin{array}{llllllllll}
(4, 11; 5, 1) &
(7, 4; 10, 15) &
(14, 4; 9, 18) &
(9, 3; 13, 0) &
(2, 1; 17, 14) &
(11, 8; 0, 7) &
(4, 0; 19, 14) &
(6, 12; 16, 5) &
(8, 10; 14, 5) \\
(11, 16; 6, 15) &
(15, 17; 4, 9) &
(6, 13; 17, 7) &
(7, 17; 16, 7) &
(11, 1; 10, 4) &
(12, 11; 17, 3) &
(4, 2; 16, 0) &
(16, 3; 17, 2) &
(5, 15; 8, 0) \\
(2, 14; 3, 6) &
(14, 11; 11, 2) &
(15, 7; 1, 12) &
(0, 8; 6, 16) &
(1, 7; 18, 13) &
(1, 5; 9, 5) &
(14, 3; 19, 10) &
(0, 14; 12, 4) &
(13, 11; 9, 19) \\
(17, 3; 1, 15) &
(12, 8; 9, 2) &
(14, 5; 1, 14) &
(11, 3; 18, 8) &
(1, 15; 19, 6) &
(16, 10; 1, 9) &
(13, 8; 1, 8) &
(9, 12; 1, 19) &
(5, 0; 15, 17) \\
(14, 16; 8, 13) &
(6, 16; 10, 0) &
(4, 17; 17, 11) &
(3, 6; 12, 6) &
(0, 15; 5, 13) &
(10, 9; 6, 17) &
(9, 11; 16, 14) &
(16, 13; 5, 11) &
(16, 7; 14, 3) \\
(6, 4; 4, 2) &
(3, 10; 3, 16) &
(6, 10; 15, 19) &
(5, 8; 12, 19) &
(0, 13; 10, 18) &
(7, 13; 6, 2) &
(6, 15; 3, 11) &
(13, 9; 3, 12) &
(2, 12; 13, 10) \\
(12, 17; 0, 6) &
(8, 15; 18, 15) &
(0, 2; 7, 8) &
(10, 15; 10, 2) &
(15, 3; 14, 7) &
(17, 9; 5, 8) &
(14, 1; 7, 15) &
(4, 8; 13, 3) &
(14, 7; 5, 0) \\
(7, 2; 19, 11) &
(9, 16; 4, 7) &
(9, 2; 15, 9) &
(2, 6; 18, 1) &
(8, 7; 4, 17) &
(12, 10; 18, 7) &
(3, 0; 9, 11) &
(9, 5; 2, 18) &
(6, 17; 13, 14) \\
(17, 5; 3, 10) &
(2, 17; 12, 2) &
(5, 13; 13, 16) &
(10, 13; 0, 4) &
(1, 16; 16, 12) &
(12, 4; 8, 12) &
(1, 10; 8, 11) &
(5, 12; 4, 11) &
\end{array}$$
}

\noindent $a=2$:
{\scriptsize
$$\begin{array}{llllllllll}
(12, 4; 21, 15) &
(8, 1; 8, 17) &
(10, 3; 1, 13) &
(1, 7; 7, 21) &
(4, 2; 16, 18) &
(12, 16; 7, 2) &
(9, 15; 8, 4) &
(12, 7; 14, 1) &
(12, 10; 6, 3) \\
(12, 1; 10, 4) &
(14, 8; 11, 16) &
(2, 7; 3, 19) &
(17, 0; 9, 7) &
(0, 7; 5, 8) &
(16, 13; 11, 3) &
(15, 17; 3, 14) &
(14, 12; 5, 9) &
(1, 14; 6, 20) \\
(1, 13; 5, 14) &
(6, 15; 15, 12) &
(10, 4; 19, 7) &
(0, 13; 18, 12) &
(5, 6; 3, 18) &
(4, 8; 20, 3) &
(11, 6; 20, 5) &
(11, 16; 4, 19) &
(5, 12; 19, 13) \\
(4, 3; 14, 12) &
(16, 9; 17, 14) &
(14, 3; 21, 3) &
(6, 3; 17, 0) &
(8, 0; 4, 14) &
(11, 9; 7, 3) &
(2, 8; 9, 2) &
(17, 9; 5, 2) &
(0, 10; 17, 11) \\
(17, 6; 16, 4) &
(3, 12; 8, 18) &
(8, 5; 5, 21) &
(8, 15; 7, 10) &
(16, 1; 16, 13) &
(17, 14; 15, 17) &
(10, 5; 20, 4) &
(15, 4; 1, 5) &
(9, 7; 9, 18) \\
(11, 15; 16, 9) &
(2, 13; 20, 0) &
(5, 2; 12, 11) &
(17, 12; 12, 0) &
(16, 7; 6, 12) &
(16, 14; 8, 0) &
(0, 2; 13, 15) &
(2, 15; 17, 21) &
(6, 4; 2, 6) \\
(17, 2; 10, 1) &
(12, 9; 20, 11) &
(17, 8; 6, 19) &
(7, 15; 13, 20) &
(11, 14; 2, 12) &
(0, 3; 16, 20) &
(5, 11; 10, 17) &
(13, 11; 6, 21) &
(9, 10; 21, 0) \\
(4, 7; 4, 17) &
(10, 1; 12, 9) &
(0, 6; 19, 21) &
(13, 6; 7, 13) &
(9, 5; 1, 16) &
(11, 17; 13, 8) &
(0, 9; 10, 6) &
(7, 10; 2, 16) &
(9, 1; 19, 15) \\
(10, 13; 8, 10) &
(16, 10; 5, 18) &
(3, 16; 10, 15) &
(5, 14; 14, 7) &
(1, 17; 11, 18) &
(2, 6; 14, 8) &
(3, 13; 19, 9) &
(15, 5; 6, 0) &
(4, 14; 13, 10) \\
(15, 3; 11, 2) &
(6, 16; 9, 1) &
(5, 13; 2, 15) &
(13, 14; 1, 4) &
(8, 11; 1, 18) &
(4, 11; 0, 11) &
(7, 8; 0, 15) &
\end{array}$$
}

\noindent $a=3$:
{\scriptsize
$$\begin{array}{llllllllll}
(8, 12; 2, 9) &
(0, 14; 15, 8) &
(17, 10; 8, 2) &
(12, 1; 16, 15) &
(3, 16; 17, 9) &
(11, 1; 10, 12) &
(8, 1; 7, 19) &
(7, 9; 1, 10) &
(17, 11; 15, 11) \\
(3, 5; 22, 1) &
(10, 13; 13, 11) &
(11, 9; 4, 2) &
(15, 3; 0, 15) &
(14, 9; 22, 7) &
(0, 8; 18, 11) &
(17, 8; 17, 3) &
(11, 6; 22, 14) &
(13, 16; 7, 15) \\
(16, 15; 11, 19) &
(13, 14; 2, 10) &
(3, 10; 12, 20) &
(4, 15; 2, 14) &
(12, 2; 0, 22) &
(2, 10; 9, 15) &
(15, 0; 6, 13) &
(12, 16; 1, 6) &
(16, 7; 2, 21) \\
(13, 0; 17, 22) &
(3, 1; 13, 18) &
(3, 6; 2, 11) &
(15, 8; 8, 22) &
(5, 1; 20, 14) &
(4, 6; 20, 15) &
(0, 11; 9, 20) &
(17, 13; 20, 1) &
(5, 17; 19, 13) \\
(14, 6; 16, 9) &
(5, 2; 2, 12) &
(3, 8; 10, 16) &
(8, 11; 1, 5) &
(0, 17; 7, 12) &
(6, 13; 5, 0) &
(12, 3; 21, 8) &
(14, 12; 11, 4) &
(11, 7; 19, 8) \\
(0, 10; 5, 14) &
(9, 12; 20, 13) &
(2, 16; 20, 8) &
(13, 1; 4, 8) &
(14, 16; 14, 12) &
(16, 4; 13, 3) &
(6, 9; 6, 8) &
(13, 3; 14, 23) &
(7, 17; 0, 4) \\
(6, 15; 10, 17) &
(7, 13; 9, 3) &
(0, 7; 16, 23) &
(4, 17; 16, 21) &
(7, 5; 5, 15) &
(17, 12; 10, 14) &
(15, 10; 7, 23) &
(7, 2; 18, 14) &
(4, 8; 23, 4) \\
(14, 4; 18, 1) &
(5, 15; 3, 4) &
(1, 17; 9, 6) &
(6, 0; 21, 4) &
(6, 10; 19, 1) &
(5, 12; 17, 23) &
(15, 17; 18, 5) &
(12, 11; 3, 7) &
(5, 6; 7, 18) \\
(9, 16; 5, 16) &
(14, 11; 6, 23) &
(2, 11; 21, 13) &
(2, 15; 16, 1) &
(14, 8; 13, 0) &
(10, 5; 21, 0) &
(6, 2; 3, 23) &
(12, 4; 12, 5) &
(0, 2; 19, 10) \\
(9, 1; 21, 23) &
(9, 10; 3, 18) &
(7, 1; 11, 22) &
(15, 9; 9, 12) &
(11, 16; 0, 18) &
(14, 3; 3, 19) &
(4, 9; 19, 0) &
(10, 16; 10, 4) &
(1, 14; 5, 17) \\
(8, 13; 12, 21) &
(5, 13; 16, 6) &
(2, 9; 11, 17) &
(4, 7; 17, 7) &
(4, 10; 6, 22) &
(7, 8; 6, 20) &
\end{array}$$
}

\noindent $a=4$:
{\scriptsize
$$\begin{array}{llllllllll}
(13, 6; 11, 23) &
(5, 10; 4, 23) &
(17, 13; 22, 17) &
(15, 12; 9, 18) &
(9, 14; 10, 25) &
(17, 0; 21, 5) &
(13, 1; 13, 24) &
(8, 13; 9, 25) &
(4, 13; 2, 4) \\
(11, 16; 6, 14) &
(4, 15; 12, 6) &
(5, 7; 5, 25) &
(7, 4; 24, 0) &
(6, 10; 16, 10) &
(1, 15; 8, 4) &
(16, 0; 22, 4) &
(3, 16; 11, 17) &
(8, 0; 8, 13) \\
(14, 3; 20, 1) &
(9, 10; 11, 5) &
(14, 1; 5, 19) &
(7, 15; 7, 19) &
(17, 2; 20, 8) &
(15, 10; 1, 25) &
(17, 8; 23, 7) &
(10, 12; 6, 13) &
(4, 17; 1, 15) \\
(9, 7; 6, 2) &
(2, 11; 25, 3) &
(6, 9; 9, 4) &
(1, 5; 6, 18) &
(17, 9; 12, 18) &
(6, 16; 18, 7) &
(15, 5; 16, 21) &
(17, 3; 9, 2) &
(8, 7; 20, 10) \\
(3, 10; 14, 22) &
(14, 16; 2, 21) &
(6, 4; 22, 5) &
(14, 13; 8, 14) &
(9, 3; 15, 21) &
(2, 16; 23, 0) &
(14, 7; 17, 18) &
(9, 0; 24, 20) &
(6, 1; 17, 25) \\
(0, 4; 16, 18) &
(11, 12; 2, 11) &
(11, 6; 1, 24) &
(14, 11; 13, 4) &
(13, 11; 5, 16) &
(2, 14; 16, 11) &
(11, 7; 22, 21) &
(4, 9; 3, 14) &
(0, 15; 11, 14) \\
(12, 4; 17, 19) &
(16, 12; 8, 5) &
(14, 8; 6, 15) &
(15, 2; 24, 17) &
(6, 8; 21, 3) &
(9, 5; 22, 1) &
(15, 17; 3, 13) &
(11, 5; 17, 12) &
(16, 13; 12, 1) \\
(7, 10; 3, 8) &
(12, 3; 10, 24) &
(12, 0; 23, 25) &
(10, 8; 2, 24) &
(5, 2; 2, 13) &
(10, 0; 17, 7) &
(1, 2; 14, 10) &
(10, 1; 20, 15) &
(6, 3; 8, 0) \\
(11, 17; 0, 10) &
(8, 2; 18, 22) &
(5, 14; 7, 24) &
(12, 17; 14, 16) &
(14, 10; 0, 9) &
(5, 16; 3, 20) &
(1, 16; 9, 16) &
(7, 3; 23, 16) &
(6, 15; 20, 2) \\
(17, 7; 11, 4) &
(15, 16; 15, 10) &
(12, 8; 1, 4) &
(10, 2; 21, 12) &
(2, 7; 1, 9) &
(3, 13; 3, 18) &
(8, 15; 5, 0) &
(9, 13; 7, 0) &
(5, 12; 0, 15) \\
(2, 13; 15, 19) &
(8, 5; 19, 14) &
(9, 16; 19, 13) &
(4, 3; 25, 13) &
(11, 0; 15, 9) &
(0, 13; 6, 10) &
(4, 1; 23, 21) &
(9, 11; 8, 23) &
(17, 6; 6, 19) \\
(0, 3; 19, 12) &
(4, 11; 7, 20) &
(12, 1; 7, 22) &
(1, 8; 11, 12) &
(12, 14; 3, 12) &
\end{array}$$
}

\noindent $a=5$:
{\scriptsize
$$\begin{array}{llllllllll}
(16, 11; 22, 14) &
(0, 2; 15, 16) &
(6, 1; 10, 27) &
(17, 10; 2, 25) &
(2, 4; 27, 24) &
(16, 12; 19, 20) &
(16, 10; 9, 15) &
(5, 14; 0, 23) &
(10, 8; 13, 10) \\
(12, 10; 0, 16) &
(7, 11; 26, 11) &
(14, 10; 1, 5) &
(7, 2; 2, 17) &
(13, 3; 21, 24) &
(10, 2; 14, 18) &
(6, 12; 9, 5) &
(15, 1; 14, 9) &
(15, 10; 12, 23) \\
(0, 10; 17, 26) &
(12, 4; 21, 14) &
(6, 3; 25, 3) &
(8, 6; 1, 11) &
(6, 9; 24, 26) &
(9, 5; 20, 22) &
(12, 5; 15, 3) &
(9, 7; 10, 6) &
(17, 6; 18, 7) \\
(9, 12; 25, 12) &
(11, 14; 4, 13) &
(1, 8; 6, 12) &
(13, 2; 12, 3) &
(15, 11; 27, 16) &
(4, 7; 7, 0) &
(9, 16; 21, 8) &
(15, 3; 20, 8) &
(3, 17; 14, 11) \\
(13, 9; 0, 27) &
(8, 16; 24, 5) &
(4, 0; 25, 5) &
(14, 4; 18, 3) &
(14, 9; 14, 7) &
(12, 7; 18, 8) &
(15, 9; 11, 2) &
(3, 4; 19, 12) &
(2, 1; 26, 20) \\
(11, 3; 17, 1) &
(14, 3; 16, 9) &
(13, 4; 26, 13) &
(0, 14; 19, 6) &
(0, 8; 7, 27) &
(6, 5; 16, 21) &
(4, 11; 6, 15) &
(16, 0; 11, 23) &
(1, 13; 5, 19) \\
(2, 17; 23, 9) &
(0, 9; 13, 9) &
(10, 6; 22, 6) &
(15, 16; 3, 4) &
(11, 1; 23, 7) &
(11, 12; 2, 24) &
(0, 3; 22, 18) &
(2, 14; 22, 11) &
(7, 17; 20, 24) \\
(15, 12; 7, 26) &
(8, 11; 3, 9) &
(14, 6; 2, 8) &
(0, 6; 20, 4) &
(12, 2; 1, 10) &
(10, 7; 19, 3) &
(2, 11; 8, 0) &
(15, 5; 6, 18) &
(0, 17; 12, 8) \\
(13, 10; 11, 7) &
(17, 9; 5, 3) &
(4, 9; 4, 1) &
(15, 6; 19, 0) &
(9, 3; 23, 15) &
(16, 3; 0, 10) &
(17, 11; 10, 19) &
(2, 8; 25, 21) &
(7, 14; 21, 27) \\
(1, 4; 16, 22) &
(17, 13; 16, 4) &
(12, 1; 11, 4) &
(5, 1; 17, 25) &
(15, 7; 22, 5) &
(14, 16; 17, 12) &
(13, 16; 2, 6) &
(12, 3; 27, 13) &
(11, 5; 12, 5) \\
(3, 5; 2, 26) &
(5, 0; 24, 14) &
(13, 14; 10, 20) &
(8, 17; 0, 22) &
(17, 1; 21, 15) &
(8, 7; 23, 4) &
(5, 2; 19, 13) &
(16, 1; 13, 18) &
(13, 15; 15, 17) \\
(17, 15; 13, 1) &
(12, 17; 17, 6) &
(14, 8; 26, 15) &
(4, 8; 20, 2) &
(15, 0; 10, 21) &
(1, 10; 24, 8) &
(5, 10; 4, 27) &
(13, 8; 14, 8) &
(6, 4; 17, 23) \\
(11, 13; 18, 25) &
(7, 16; 25, 16) &
(5, 16; 1, 7) &
(7, 13; 1, 9) &
\end{array}$$
}

\noindent $a=6$:
{\scriptsize
$$\begin{array}{llllllllll}
(6, 1; 24, 7) &
(4, 15; 29, 12) &
(0, 10; 27, 13) &
(14, 17; 22, 25) &
(12, 6; 3, 19) &
(16, 4; 6, 21) &
(15, 0; 14, 8) &
(3, 14; 28, 8) &
(3, 10; 12, 3) \\
(16, 10; 24, 16) &
(5, 2; 19, 26) &
(10, 12; 5, 26) &
(0, 6; 5, 10) &
(9, 6; 4, 8) &
(15, 11; 4, 10) &
(7, 11; 1, 8) &
(1, 17; 15, 26) &
(10, 5; 15, 2) \\
(7, 16; 4, 26) &
(1, 10; 11, 28) &
(13, 15; 16, 6) &
(16, 14; 19, 15) &
(6, 4; 1, 28) &
(13, 6; 11, 21) &
(8, 1; 6, 8) &
(0, 16; 11, 22) &
(17, 2; 8, 24) \\
(2, 7; 25, 20) &
(3, 4; 19, 23) &
(10, 9; 29, 6) &
(1, 5; 4, 16) &
(14, 11; 3, 5) &
(5, 9; 22, 1) &
(2, 13; 1, 29) &
(6, 14; 18, 23) &
(9, 1; 5, 20) \\
(12, 9; 9, 15) &
(7, 10; 7, 18) &
(4, 14; 24, 13) &
(12, 2; 21, 13) &
(12, 16; 2, 8) &
(8, 12; 4, 27) &
(14, 0; 16, 7) &
(5, 15; 18, 28) &
(5, 14; 12, 20) \\
(13, 11; 2, 19) &
(13, 16; 5, 0) &
(6, 8; 9, 0) &
(13, 0; 15, 4) &
(3, 5; 24, 0) &
(1, 13; 12, 22) &
(12, 0; 28, 23) &
(14, 10; 4, 9) &
(1, 14; 29, 14) \\
(13, 10; 17, 8) &
(2, 9; 27, 23) &
(1, 4; 27, 25) &
(12, 15; 7, 22) &
(12, 11; 18, 29) &
(11, 16; 14, 25) &
(4, 17; 4, 3) &
(3, 9; 13, 26) &
(7, 4; 5, 22) \\
(15, 10; 0, 25) &
(13, 7; 23, 9) &
(2, 11; 28, 0) &
(15, 1; 19, 21) &
(12, 5; 14, 6) &
(12, 17; 12, 11) &
(0, 3; 9, 21) &
(5, 11; 17, 13) &
(7, 17; 27, 0) \\
(8, 13; 10, 28) &
(16, 2; 12, 10) &
(15, 6; 2, 20) &
(3, 12; 20, 10) &
(16, 15; 3, 9) &
(8, 14; 21, 2) &
(9, 17; 2, 7) &
(9, 15; 24, 11) &
(11, 8; 24, 12) \\
(13, 4; 18, 26) &
(8, 16; 7, 20) &
(6, 2; 22, 16) &
(8, 15; 5, 13) &
(3, 7; 16, 2) &
(12, 14; 17, 1) &
(4, 0; 20, 17) &
(4, 11; 15, 7) &
(15, 2; 15, 17) \\
(5, 7; 29, 3) &
(7, 9; 21, 28) &
(14, 9; 10, 0) &
(17, 15; 1, 23) &
(1, 2; 9, 18) &
(7, 1; 10, 17) &
(0, 7; 24, 19) &
(10, 17; 10, 19) &
(0, 9; 25, 12) \\
(16, 1; 13, 23) &
(11, 3; 27, 11) &
(16, 6; 17, 27) &
(13, 5; 27, 7) &
(17, 5; 21, 5) &
(17, 13; 20, 13) &
(2, 4; 14, 2) &
(14, 7; 11, 6) &
(11, 17; 9, 16) \\
(2, 8; 3, 11) &
(4, 12; 0, 16) &
(9, 13; 3, 14) &
(0, 8; 26, 29) &
(6, 3; 29, 25) &
(3, 17; 14, 17) &
(0, 17; 6, 18) &
(6, 11; 6, 26) &
(3, 8; 15, 22) \\
(3, 16; 1, 18) &
(5, 8; 23, 25) &
(8, 10; 1, 14) &
\end{array}$$
}

\noindent $a=7$:
{\scriptsize
$$\begin{array}{llllllllll}
(10, 17; 13, 28) &
(5, 7; 5, 17) &
(2, 8; 29, 10) &
(15, 6; 9, 27) &
(1, 3; 24, 20) &
(7, 9; 9, 31) &
(6, 10; 25, 18) &
(10, 2; 30, 17) &
(14, 2; 25, 16) \\
(6, 11; 1, 31) &
(13, 2; 9, 15) &
(11, 16; 12, 4) &
(17, 1; 29, 26) &
(1, 9; 25, 30) &
(9, 11; 3, 28) &
(12, 17; 17, 7) &
(8, 15; 1, 24) &
(12, 1; 6, 16) \\
(8, 4; 13, 30) &
(7, 12; 3, 29) &
(3, 9; 21, 12) &
(2, 7; 0, 26) &
(16, 6; 21, 3) &
(11, 13; 5, 8) &
(2, 1; 11, 14) &
(15, 5; 16, 23) &
(6, 8; 28, 5) \\
(12, 4; 5, 0) &
(2, 17; 1, 23) &
(9, 2; 24, 13) &
(6, 2; 2, 8) &
(14, 13; 2, 12) &
(9, 14; 0, 11) &
(14, 6; 30, 7) &
(17, 14; 24, 19) &
(7, 3; 30, 27) \\
(3, 4; 1, 15) &
(13, 15; 4, 20) &
(15, 2; 22, 3) &
(10, 13; 19, 29) &
(10, 3; 3, 8) &
(12, 3; 22, 28) &
(9, 6; 26, 22) &
(14, 4; 31, 23) &
(14, 7; 22, 6) \\
(3, 8; 2, 23) &
(4, 6; 6, 20) &
(4, 0; 22, 19) &
(15, 17; 10, 2) &
(15, 1; 5, 18) &
(8, 14; 4, 27) &
(3, 16; 29, 17) &
(9, 16; 10, 6) &
(1, 6; 23, 17) \\
(1, 4; 7, 27) &
(3, 5; 13, 25) &
(11, 12; 30, 15) &
(10, 1; 12, 10) &
(17, 9; 5, 27) &
(8, 10; 9, 6) &
(7, 15; 11, 21) &
(16, 4; 24, 18) &
(12, 6; 10, 19) \\
(15, 10; 14, 0) &
(0, 5; 21, 27) &
(5, 2; 31, 12) &
(15, 16; 7, 13) &
(8, 16; 0, 25) &
(14, 3; 14, 10) &
(11, 2; 19, 27) &
(16, 14; 5, 20) &
(5, 13; 30, 1) \\
(13, 17; 0, 22) &
(0, 13; 17, 6) &
(0, 15; 30, 12) &
(7, 4; 4, 25) &
(7, 1; 8, 19) &
(11, 7; 2, 24) &
(3, 15; 19, 31) &
(8, 5; 14, 22) &
(16, 10; 27, 11) \\
(17, 5; 6, 15) &
(9, 10; 1, 7) &
(15, 11; 25, 6) &
(12, 0; 11, 13) &
(4, 10; 2, 16) &
(6, 17; 4, 11) &
(6, 3; 0, 16) &
(3, 13; 11, 18) &
(0, 9; 4, 29) \\
(14, 12; 1, 8) &
(0, 11; 16, 10) &
(11, 8; 26, 11) &
(4, 13; 28, 21) &
(5, 11; 7, 0) &
(9, 5; 2, 20) &
(12, 9; 14, 23) &
(11, 17; 9, 18) &
(0, 17; 25, 14) \\
(0, 3; 26, 9) &
(4, 17; 3, 12) &
(16, 5; 26, 19) &
(16, 12; 2, 9) &
(11, 4; 14, 29) &
(13, 16; 14, 16) &
(10, 12; 4, 31) &
(14, 1; 9, 21) &
(12, 2; 18, 21) \\
(5, 1; 4, 28) &
(4, 15; 26, 17) &
(8, 0; 31, 15) &
(17, 7; 16, 20) &
(8, 12; 12, 20) &
(14, 10; 15, 26) &
(16, 1; 15, 22) &
(1, 13; 31, 13) &
(7, 0; 7, 18) \\
(6, 5; 29, 24) &
(7, 13; 23, 10) &
(13, 8; 3, 7) &
(8, 17; 8, 21) &
(14, 11; 13, 17) &
(9, 15; 8, 15) &
(0, 10; 24, 5) &
(14, 5; 3, 18) &
(16, 7; 1, 28) \\
(0, 2; 20, 28) &
(0, 16; 8, 23) &
\end{array}$$
}

\noindent $a=8$:
{\scriptsize
$$\begin{array}{llllllllll}
(7, 9; 28, 6) &
(0, 16; 10, 21) &
(2, 7; 31, 10) &
(17, 1; 21, 6) &
(11, 0; 4, 18) &
(1, 2; 19, 23) &
(13, 0; 19, 6) &
(4, 16; 24, 1) &
(3, 13; 16, 30) \\
(16, 1; 27, 22) &
(10, 6; 10, 30) &
(4, 0; 17, 30) &
(4, 3; 13, 23) &
(17, 3; 10, 18) &
(3, 16; 3, 20) &
(6, 3; 25, 28) &
(17, 13; 4, 8) &
(1, 14; 10, 7) \\
(8, 3; 22, 24) &
(5, 7; 30, 4) &
(1, 7; 16, 26) &
(13, 8; 29, 21) &
(14, 8; 20, 11) &
(15, 8; 14, 0) &
(7, 10; 1, 8) &
(9, 10; 5, 26) &
(12, 14; 30, 6) \\
(15, 11; 26, 10) &
(8, 12; 10, 15) &
(15, 10; 13, 16) &
(8, 7; 23, 3) &
(16, 2; 8, 16) &
(5, 17; 7, 27) &
(10, 16; 15, 6) &
(14, 17; 22, 17) &
(4, 8; 12, 6) \\
(2, 13; 9, 20) &
(9, 1; 13, 20) &
(3, 9; 0, 15) &
(5, 13; 13, 1) &
(13, 16; 23, 14) &
(12, 10; 28, 9) &
(12, 2; 22, 13) &
(2, 14; 27, 3) &
(4, 7; 5, 22) \\
(5, 2; 2, 29) &
(9, 15; 21, 27) &
(1, 4; 31, 29) &
(17, 7; 24, 2) &
(11, 7; 29, 9) &
(1, 11; 11, 17) &
(2, 17; 12, 0) &
(17, 8; 1, 5) &
(4, 12; 16, 0) \\
(15, 12; 4, 3) &
(0, 9; 14, 7) &
(8, 6; 27, 31) &
(12, 3; 11, 29) &
(0, 15; 15, 24) &
(8, 10; 7, 2) &
(3, 14; 26, 1) &
(13, 15; 5, 31) &
(9, 11; 3, 30) \\
(6, 9; 2, 9) &
(17, 6; 29, 16) &
(10, 4; 18, 14) &
(12, 5; 23, 18) &
(10, 14; 12, 4) &
(16, 5; 0, 28) &
(6, 12; 8, 19) &
(2, 11; 1, 14) &
(5, 10; 31, 3) \\
(3, 15; 2, 12) &
(10, 3; 19, 27) &
(9, 17; 25, 11) &
(13, 9; 22, 10) &
(13, 14; 2, 15) &
(0, 7; 27, 20) &
(1, 13; 18, 12) &
(16, 14; 5, 13) &
(13, 10; 0, 11) \\
(6, 1; 24, 5) &
(5, 9; 12, 24) &
(8, 16; 26, 9) &
(2, 6; 26, 21) &
(8, 2; 25, 30) &
(7, 12; 21, 7) &
(0, 3; 31, 8) &
(0, 6; 11, 23) &
(6, 16; 7, 18) \\
(0, 17; 13, 28) &
(11, 14; 31, 24) &
(14, 9; 8, 23) &
(14, 5; 19, 14) &
(8, 11; 13, 8) &
(9, 16; 29, 4) &
(5, 1; 15, 25) &
(17, 15; 23, 9) &
(14, 4; 21, 25) \\
(12, 17; 14, 20) &
(12, 0; 5, 12) &
(4, 6; 4, 20) &
(1, 8; 28, 4) &
(14, 7; 0, 18) &
(0, 10; 25, 29) &
(6, 13; 3, 17) &
(9, 12; 1, 31) &
(11, 6; 6, 0) \\
(16, 12; 17, 2) &
(17, 11; 19, 15) &
(11, 5; 5, 16) &
(5, 3; 17, 21) &
(1, 15; 30, 8) &
(15, 6; 1, 22) &
(3, 1; 9, 14) &
(7, 16; 11, 19) &
(15, 5; 6, 20) \\
(0, 5; 26, 22) &
(0, 14; 16, 9) &
(11, 16; 12, 25) &
(2, 10; 17, 24) &
(7, 15; 25, 17) &
(15, 4; 7, 19) &
(17, 4; 26, 3) &
(2, 15; 11, 18) &
(11, 4; 27, 2) \\
(2, 4; 15, 28) &
(11, 13; 7, 28) &
\end{array}$$
}

\noindent $a=9$:
{\scriptsize
$$\begin{array}{llllllllll}
(17, 2; 9, 0) &
(3, 0; 10, 12) &
(6, 10; 2, 4) &
(15, 6; 34, 3) &
(4, 9; 34, 20) &
(8, 12; 13, 2) &
(3, 6; 33, 23) &
(7, 0; 30, 6) &
(16, 10; 3, 29) \\
(3, 5; 26, 19) &
(8, 1; 26, 33) &
(11, 17; 11, 30) &
(11, 4; 29, 33) &
(16, 7; 19, 28) &
(1, 2; 35, 12) &
(12, 15; 19, 32) &
(16, 3; 24, 16) &
(0, 10; 14, 26) \\
(1, 7; 31, 25) &
(15, 8; 0, 10) &
(9, 6; 26, 30) &
(0, 2; 34, 11) &
(11, 0; 25, 16) &
(5, 12; 18, 5) &
(15, 5; 24, 6) &
(15, 4; 25, 15) &
(12, 1; 9, 23) \\
(13, 1; 30, 21) &
(13, 15; 16, 12) &
(2, 9; 29, 10) &
(4, 3; 30, 2) &
(16, 5; 30, 14) &
(17, 3; 20, 25) &
(4, 6; 35, 16) &
(1, 6; 24, 29) &
(6, 5; 22, 32) \\
(12, 2; 20, 1) &
(8, 16; 12, 5) &
(11, 12; 4, 8) &
(14, 3; 11, 21) &
(6, 11; 31, 0) &
(13, 16; 31, 11) &
(2, 5; 31, 27) &
(4, 13; 0, 18) &
(17, 0; 5, 17) \\
(13, 17; 19, 2) &
(0, 4; 24, 28) &
(5, 11; 3, 12) &
(0, 5; 4, 29) &
(5, 9; 1, 23) &
(0, 16; 23, 18) &
(15, 2; 21, 26) &
(4, 1; 5, 32) &
(9, 17; 12, 24) \\
(11, 14; 1, 15) &
(13, 10; 35, 17) &
(6, 0; 19, 27) &
(9, 12; 33, 28) &
(9, 10; 27, 11) &
(11, 15; 17, 27) &
(10, 7; 5, 24) &
(6, 12; 7, 17) &
(8, 0; 15, 20) \\
(3, 1; 28, 17) &
(1, 17; 16, 27) &
(15, 10; 13, 8) &
(1, 10; 34, 18) &
(17, 10; 6, 10) &
(17, 15; 23, 4) &
(7, 15; 20, 18) &
(17, 12; 3, 31) &
(13, 9; 4, 14) \\
(3, 12; 0, 29) &
(15, 3; 35, 1) &
(14, 12; 14, 34) &
(9, 14; 35, 8) &
(9, 3; 3, 13) &
(13, 8; 7, 29) &
(2, 4; 14, 3) &
(14, 5; 16, 2) &
(11, 9; 32, 6) \\
(8, 5; 35, 25) &
(7, 5; 17, 34) &
(11, 1; 10, 13) &
(1, 15; 14, 11) &
(4, 14; 17, 12) &
(8, 10; 1, 32) &
(13, 11; 5, 28) &
(7, 3; 32, 9) &
(7, 17; 29, 22) \\
(9, 1; 15, 22) &
(8, 3; 8, 27) &
(5, 17; 15, 21) &
(6, 14; 5, 10) &
(16, 9; 25, 0) &
(2, 13; 15, 23) &
(4, 12; 22, 6) &
(2, 16; 13, 17) &
(3, 13; 34, 22) \\
(6, 17; 18, 8) &
(10, 3; 15, 31) &
(7, 14; 0, 33) &
(7, 8; 3, 4) &
(16, 14; 27, 20) &
(6, 2; 25, 28) &
(10, 12; 12, 30) &
(16, 15; 9, 22) &
(10, 2; 16, 33) \\
(16, 11; 2, 7) &
(4, 17; 13, 1) &
(12, 0; 21, 35) &
(14, 13; 3, 6) &
(4, 8; 31, 21) &
(17, 8; 28, 14) &
(1, 14; 4, 19) &
(2, 7; 8, 2) &
(12, 7; 16, 11) \\
(6, 13; 9, 20) &
(11, 3; 14, 18) &
(12, 16; 10, 15) &
(2, 8; 30, 22) &
(10, 14; 25, 9) &
(16, 1; 8, 6) &
(5, 10; 28, 0) &
(5, 1; 20, 7) &
(6, 8; 6, 11) \\
(7, 4; 23, 27) &
(14, 0; 13, 22) &
(4, 10; 19, 7) &
(0, 9; 9, 31) &
(4, 16; 26, 4) &
(8, 14; 23, 24) &
(2, 11; 24, 19) &
(7, 11; 26, 35) &
(9, 15; 2, 5) \\
(14, 2; 32, 18) &
(14, 17; 7, 26) &
(9, 7; 7, 21) &
(13, 7; 10, 1) &
(11, 8; 9, 34) &
(16, 6; 21, 1) &
(13, 0; 32, 8) &
(0, 15; 7, 33) &
(5, 13; 13, 33) \\
\end{array}
\begin{array}{lllllllllll}
(3, 5; 2, 10) &
(6, 2; 4, 3) &
(4, 8; 1, 2) &
(8, 7; 6, 5) &
(2, 9; 1, 0) &
(6, 3; 0, 8) &
(4, 7; 8, 3) &
(3, 7; 9, 1) &
(5, 10; 3, 7) &
(2, 1; 6, 9) \\
(8, 3; 4, 7) &
(5, 6; 5, 9) &
(0, 6; 6, 10) &
(3, 9; 5, 3) &
(1, 8; 3, 0) &
(4, 10; 6, 0) &
(0, 2; 8, 2) &
(1, 10; 2, 4) &
(4, 2; 5, 10) &
(0, 4; 7, 9) \\
(1, 7; 7, 10) &
(10, 0; 1, 5) &
(6, 9; 7, 2) &
(5, 1; 8, 1) &
(0, 7; 0, 4) &
(5, 9; 4, 6) &
\end{array}$$
}

\noindent $s=13$:
{\scriptsize
$$\begin{array}{lllllllllll}
(10, 5; 2, 3) &
(9, 0; 9, 0) &
(10, 4; 5, 7) &
(2, 4; 4, 12) &
(0, 6; 7, 3) &
(0, 7; 12, 2) &
(7, 6; 9, 5) &
(3, 10; 8, 4) &
(8, 1; 1, 4) &
(2, 1; 2, 11) \\
(5, 1; 9, 7) &
(9, 3; 1, 7) &
(1, 6; 12, 8) &
(5, 0; 4, 10) &
(10, 1; 6, 0) &
(4, 0; 6, 11) &
(7, 3; 0, 11) &
(9, 2; 5, 3) &
(8, 3; 9, 3) &
(8, 6; 6, 2) \\
(3, 5; 12, 6) &
(6, 5; 11, 1) &
(4, 7; 1, 3) &
(2, 5; 8, 0) &
(1, 3; 10, 5) &
(9, 4; 8, 2) &
(4, 6; 0, 10) &
(10, 2; 9, 1) &
(9, 7; 6, 4) &
(8, 0; 5, 8) \\
(2, 7; 7, 10) &
\end{array}$$
}

\noindent $s=15$:
{\scriptsize
$$\begin{array}{lllllllllll}
(7, 4; 8, 7) &
(5, 6; 4, 9) &
(3, 4; 3, 5) &
(4, 5; 0, 14) &
(7, 0; 14, 10) &
(4, 6; 12, 11) &
(0, 3; 11, 1) &
(2, 8; 6, 1) &
(1, 8; 11, 5) &
(9, 7; 6, 2) \\
(0, 9; 8, 9) &
(8, 7; 0, 9) &
(8, 3; 7, 10) &
(2, 7; 5, 12) &
(9, 2; 7, 11) &
(3, 9; 4, 0) &
(0, 6; 6, 0) &
(4, 10; 9, 1) &
(10, 6; 7, 5) &
(3, 6; 14, 8) \\
(5, 8; 3, 8) &
(1, 3; 12, 6) &
(9, 6; 10, 3) &
(1, 10; 8, 4) &
(10, 2; 2, 0) &
(5, 3; 13, 2) &
(4, 8; 4, 2) &
(7, 10; 3, 11) &
(5, 9; 1, 5) &
(2, 1; 9, 14) \\
(10, 5; 6, 10) &
(1, 4; 13, 10) &
(6, 7; 13, 1) &
(0, 1; 3, 2) &
(0, 2; 4, 13) &
(0, 5; 7, 12) &
\end{array}$$
}

\noindent $s=17$:
{\scriptsize
$$\begin{array}{lllllllllll}
(2, 10; 1, 7) &
(2, 7; 16, 9) &
(2, 6; 14, 11) &
(5, 3; 3, 16) &
(2, 5; 10, 0) &
(1, 3; 4, 5) &
(0, 5; 12, 2) &
(10, 1; 13, 2) &
(4, 2; 4, 6) &
(8, 6; 10, 4) \\
(10, 0; 8, 5) &
(5, 4; 14, 5) &
(7, 6; 12, 0) &
(8, 3; 2, 11) &
(8, 2; 5, 3) &
(10, 7; 11, 10) &
(4, 0; 11, 0) &
(9, 1; 11, 12) &
(10, 6; 3, 6) &
(4, 6; 16, 2) \\
(7, 3; 15, 6) &
(5, 10; 4, 9) &
(4, 8; 12, 7) &
(7, 9; 5, 2) &
(4, 9; 8, 10) &
(6, 1; 8, 1) &
(8, 1; 0, 6) &
(6, 9; 13, 9) &
(9, 5; 1, 6) &
(0, 8; 1, 9) \\
(0, 2; 15, 13) &
(1, 0; 7, 16) &
(4, 1; 9, 15) &
(8, 7; 13, 8) &
(4, 3; 13, 1) &
(3, 9; 0, 7) &
(0, 3; 10, 14) &
(5, 6; 15, 7) &
(3, 2; 12, 8) &
(7, 1; 3, 14) \\
(0, 9; 3, 4) &
\end{array}$$
}

\noindent $s=19$:
{\scriptsize
$$\begin{array}{lllllllllll}
(6, 5; 13, 2) &
(2, 9; 6, 1) &
(6, 3; 1, 16) &
(3, 0; 7, 5) &
(5, 9; 12, 3) &
(4, 6; 12, 18) &
(0, 9; 0, 15) &
(6, 7; 17, 4) &
(6, 9; 7, 10) &
(7, 2; 12, 14) \\
(1, 0; 17, 1) &
(8, 0; 13, 12) &
(4, 9; 11, 5) &
(0, 6; 3, 14) &
(10, 6; 0, 6) &
(4, 2; 0, 13) &
(4, 5; 16, 15) &
(3, 2; 18, 8) &
(5, 8; 0, 11) &
(9, 1; 8, 13) \\
(1, 4; 4, 6) &
(4, 0; 10, 2) &
(5, 2; 17, 5) &
(0, 7; 11, 18) &
(8, 3; 10, 6) &
(1, 5; 18, 10) &
(8, 1; 14, 2) &
(3, 4; 17, 14) &
(4, 10; 9, 7) &
(9, 7; 9, 2) \\
(1, 10; 12, 5) &
(2, 8; 15, 4) &
(6, 1; 15, 11) &
(3, 10; 2, 15) &
(5, 3; 9, 4) &
(2, 10; 11, 10) &
(2, 1; 3, 7) &
(5, 10; 1, 14) &
(1, 7; 16, 0) &
(10, 7; 13, 3) \\
(0, 2; 16, 9) &
(8, 6; 9, 5) &
(10, 0; 4, 8) &
(8, 4; 3, 8) &
(7, 8; 1, 7) &
(5, 7; 6, 8) &
\end{array}
\begin{array}{lllllllllll}
(12, 9; 1, 0) &
(7, 8; 5, 13) &
(10, 12; 6, 9) &
(6, 14; 3, 9) &
(5, 1; 10, 1) &
(4, 13; 6, 10) &
(11, 2; 14, 1) &
(11, 9; 13, 6) &
(9, 6; 11, 5) &
(0, 5; 0, 9) \\
(0, 8; 8, 14) &
(2, 0; 13, 3) &
(10, 1; 0, 13) &
(11, 4; 11, 2) &
(2, 1; 6, 12) &
(10, 4; 14, 3) &
(12, 2; 7, 2) &
(3, 5; 12, 11) &
(4, 5; 8, 13) &
(7, 5; 7, 4) \\
(8, 6; 0, 6) &
(2, 14; 0, 10) &
(1, 8; 3, 2) &
(0, 10; 11, 7) &
(11, 12; 4, 8) &
(12, 8; 10, 11) &
(7, 1; 9, 14) &
(2, 3; 9, 8) &
(10, 7; 2, 12) &
(12, 5; 5, 3) \\
(14, 1; 4, 11) &
(11, 6; 7, 12) &
(9, 13; 3, 4) &
(2, 4; 4, 5) &
(8, 10; 1, 4) &
(13, 7; 11, 0) &
(0, 14; 6, 5) &
(4, 8; 12, 9) &
(11, 13; 5, 9) &
(9, 3; 14, 7) \\
(14, 9; 8, 2) &
(6, 3; 13, 4) &
(0, 13; 2, 1) &
(13, 1; 8, 7) &
(3, 11; 0, 3) &
(0, 9; 10, 12) &
(3, 7; 1, 6) &
(6, 5; 2, 14) &
(7, 6; 8, 10) &
(3, 10; 5, 10) \\
(4, 14; 1, 7) &
\end{array}$$
}

\noindent $s=17$:
{\scriptsize
$$\begin{array}{lllllllllll}
(12, 10; 1, 0) &
(3, 5; 14, 1) &
(11, 13; 10, 0) &
(7, 0; 1, 5) &
(0, 6; 7, 6) &
(13, 8; 1, 4) &
(9, 5; 9, 15) &
(2, 10; 5, 14) &
(5, 4; 12, 16) &
(8, 14; 10, 13) \\
(3, 2; 2, 12) &
(11, 0; 8, 16) &
(10, 7; 11, 16) &
(1, 11; 15, 7) &
(4, 3; 11, 15) &
(5, 1; 0, 3) &
(4, 13; 5, 9) &
(2, 8; 16, 7) &
(5, 12; 5, 10) &
(9, 0; 4, 12) \\
(11, 9; 1, 11) &
(2, 6; 0, 15) &
(3, 13; 7, 8) &
(5, 7; 4, 6) &
(9, 2; 10, 8) &
(11, 8; 14, 6) &
(10, 5; 8, 2) &
(10, 8; 3, 12) &
(1, 3; 13, 9) &
(6, 1; 2, 16) \\
(7, 14; 12, 8) &
(2, 11; 4, 9) &
(8, 1; 8, 11) &
(3, 8; 0, 5) &
(12, 11; 12, 13) &
(13, 1; 12, 6) &
(12, 4; 2, 6) &
(13, 9; 2, 13) &
(10, 6; 9, 10) &
(2, 14; 1, 6) \\
(5, 14; 11, 7) &
(12, 6; 4, 11) &
(6, 7; 13, 14) &
(13, 0; 3, 11) &
(9, 4; 0, 14) &
(9, 3; 16, 6) &
(7, 8; 15, 2) &
(1, 14; 5, 4) &
(7, 3; 10, 3) &
(12, 7; 7, 9) \\
(1, 0; 10, 14) &
(10, 4; 4, 7) &
(4, 6; 8, 1) &
(6, 9; 5, 3) &
(4, 2; 3, 13) &
(0, 14; 9, 0) &
(0, 10; 13, 15) &
(11, 14; 2, 3) &
\end{array}$$
}

\noindent $s=19$:
{\scriptsize
$$\begin{array}{lllllllllll}
(7, 12; 7, 6) &
(2, 12; 8, 2) &
(0, 9; 4, 2) &
(10, 2; 12, 15) &
(3, 5; 10, 6) &
(6, 13; 10, 4) &
(5, 12; 1, 9) &
(7, 13; 8, 12) &
(7, 14; 15, 4) \\
(6, 0; 16, 0) &
(10, 12; 14, 4) &
(11, 7; 0, 2) &
(5, 8; 16, 8) &
(13, 10; 13, 2) &
(7, 0; 9, 14) &
(14, 9; 0, 12) &
(4, 13; 0, 1) &
(10, 3; 1, 5) \\
(8, 14; 10, 14) &
(9, 10; 8, 9) &
(11, 6; 18, 7) &
(3, 4; 3, 18) &
(3, 12; 13, 11) &
(11, 3; 9, 12) &
(3, 13; 14, 7) &
(4, 8; 2, 11) &
(1, 0; 11, 6) \\
(0, 11; 15, 1) &
(10, 6; 17, 11) &
(4, 1; 17, 14) &
(5, 1; 7, 4) &
(6, 5; 2, 12) &
(2, 8; 4, 6) &
(10, 7; 18, 10) &
(11, 9; 17, 10) &
(4, 12; 10, 12) \\
(13, 5; 5, 11) &
(8, 7; 13, 1) &
(1, 3; 16, 15) &
(9, 6; 14, 15) &
(0, 10; 3, 7) &
(14, 11; 3, 13) &
(8, 6; 5, 9) &
(1, 6; 8, 3) &
(9, 7; 11, 16) \\
(14, 6; 1, 6) &
(9, 1; 18, 13) &
(8, 3; 0, 17) &
(0, 14; 8, 5) &
(4, 2; 16, 9) &
(5, 4; 13, 15) &
(1, 2; 10, 1) &
(5, 7; 17, 3) &
(12, 1; 5, 0) \\
(8, 12; 15, 3) &
(0, 8; 18, 12) &
(1, 14; 9, 2) &
(4, 11; 8, 4) &
(10, 11; 16, 6) &
(9, 13; 3, 6) &
(5, 2; 0, 18) &
(2, 0; 17, 13) &
(4, 9; 5, 7) \\
(2, 11; 14, 5) &
(2, 14; 7, 11) &
\end{array}$$
}

\noindent $s=21$:
{\scriptsize
$$\begin{array}{lllllllllll}
(8, 14; 13, 6) &
(12, 6; 15, 1) &
(0, 7; 17, 20) &
(6, 11; 8, 13) &
(7, 11; 4, 18) &
(7, 1; 14, 10) &
(0, 13; 8, 0) &
(8, 7; 19, 2) &
(5, 2; 18, 15) \\
(6, 8; 18, 10) &
(8, 0; 15, 4) &
(12, 5; 12, 6) &
(13, 10; 10, 16) &
(4, 1; 4, 20) &
(3, 11; 5, 15) &
(6, 3; 9, 19) &
(1, 13; 15, 6) &
(7, 2; 16, 11) \\
(4, 9; 8, 17) &
(9, 8; 9, 16) &
(4, 11; 19, 3) &
(3, 14; 8, 12) &
(6, 2; 6, 4) &
(3, 10; 3, 14) &
(5, 8; 8, 3) &
(4, 6; 2, 5) &
(4, 5; 1, 0) \\
(8, 11; 12, 17) &
(11, 12; 14, 16) &
(10, 4; 6, 18) &
(0, 4; 12, 13) &
(0, 10; 1, 19) &
(1, 6; 16, 12) &
(13, 11; 1, 7) &
(9, 5; 4, 5) &
(9, 11; 11, 6) \\
(2, 14; 17, 3) &
(1, 10; 8, 7) &
(3, 13; 17, 4) &
(12, 0; 5, 11) &
(11, 10; 9, 20) &
(7, 14; 7, 5) &
(2, 11; 0, 10) &
(8, 13; 14, 5) &
(4, 2; 9, 14) \\
(0, 3; 2, 6) &
(4, 14; 16, 15) &
(9, 6; 20, 7) &
(2, 10; 12, 5) &
(0, 1; 9, 18) &
(9, 2; 19, 13) &
(5, 14; 10, 9) &
(7, 12; 3, 0) &
(10, 14; 11, 4) \\
(14, 1; 0, 2) &
(13, 5; 2, 13) &
(2, 8; 20, 1) &
(0, 5; 14, 7) &
(5, 1; 19, 11) &
(12, 2; 2, 8) &
(3, 9; 0, 18) &
(14, 9; 14, 1) &
(6, 13; 3, 11) \\
(8, 3; 7, 11) &
(3, 5; 20, 16) &
(9, 10; 2, 15) &
(7, 13; 9, 12) &
(9, 0; 10, 3) &
(6, 10; 17, 0) &
(12, 4; 7, 10) &
(1, 12; 13, 17) &
(3, 7; 1, 13) \\
\end{array}$$
}

\noindent $s=23$:
{\scriptsize
$$\begin{array}{lllllllllll}
(9, 4; 18, 4) &
(13, 6; 8, 12) &
(4, 1; 15, 12) &
(7, 6; 15, 13) &
(10, 7; 17, 11) &
(10, 2; 15, 20) &
(14, 9; 19, 0) &
(0, 2; 21, 17) &
(13, 9; 2, 9) \\
(9, 1; 6, 8) &
(11, 12; 5, 8) &
(7, 13; 0, 14) &
(12, 7; 6, 12) &
(8, 0; 8, 20) &
(6, 3; 6, 21) &
(14, 0; 5, 16) &
(7, 5; 4, 1) &
(1, 7; 20, 7) \\
(3, 0; 2, 19) &
(8, 14; 9, 17) &
(14, 5; 11, 6) &
(8, 5; 2, 18) &
(10, 4; 5, 22) &
(13, 11; 13, 16) &
(14, 2; 12, 18) &
(1, 12; 0, 3) &
(3, 8; 13, 7) \\
(3, 14; 4, 8) &
(7, 9; 3, 21) &
(12, 9; 17, 13) &
(4, 3; 3, 20) &
(4, 11; 21, 19) &
(2, 1; 14, 13) &
(8, 13; 11, 3) &
(5, 13; 5, 17) &
(6, 5; 20, 19) \\
(6, 1; 16, 17) &
(0, 13; 18, 15) &
(5, 3; 10, 14) &
(2, 7; 19, 16) &
(7, 8; 10, 5) &
(6, 8; 0, 1) &
(10, 1; 19, 18) &
(10, 11; 14, 2) &
(5, 12; 16, 15) \\
(4, 8; 16, 6) &
(11, 5; 12, 9) &
(11, 1; 1, 22) &
(0, 9; 12, 14) &
(14, 4; 14, 1) &
(9, 6; 11, 5) &
(0, 10; 6, 1) &
(12, 6; 18, 10) &
(12, 4; 7, 2) \\
(6, 2; 3, 2) &
(1, 14; 10, 2) &
(3, 10; 12, 16) &
(4, 7; 8, 9) &
(2, 9; 7, 1) &
(9, 11; 20, 10) &
(5, 2; 8, 22) &
(6, 0; 9, 22) &
(9, 8; 22, 15) \\
(4, 2; 11, 0) &
(1, 3; 5, 9) &
(5, 0; 3, 7) &
(6, 10; 7, 4) &
(0, 4; 10, 13) &
(3, 11; 17, 0) &
(11, 14; 15, 7) &
(10, 5; 0, 21) &
(8, 12; 19, 14) \\
(3, 7; 18, 22) &
(12, 3; 11, 1) &
(1, 8; 21, 4) &
(10, 14; 3, 13) &
(11, 0; 4, 11) &
(2, 13; 6, 10) &
(2, 12; 4, 9) &
\end{array}$$
}

\noindent $s=25$:
{\scriptsize
$$\begin{array}{lllllllllll}
(3, 7; 3, 17) &
(9, 8; 11, 1) &
(5, 10; 8, 1) &
(9, 1; 16, 22) &
(8, 11; 21, 24) &
(4, 3; 5, 24) &
(4, 5; 17, 23) &
(8, 14; 5, 8) &
(12, 0; 1, 20) \\
(14, 10; 6, 10) &
(0, 13; 13, 4) &
(14, 0; 21, 19) &
(11, 4; 11, 10) &
(4, 10; 19, 20) &
(1, 7; 1, 24) &
(8, 10; 2, 7) &
(12, 10; 13, 0) &
(13, 4; 2, 8) \\
(0, 8; 22, 15) &
(5, 8; 16, 14) &
(11, 13; 9, 1) &
(12, 5; 6, 12) &
(2, 14; 3, 13) &
(2, 13; 16, 0) &
(6, 13; 10, 7) &
(6, 11; 13, 23) &
(7, 11; 7, 22) \\
(8, 12; 19, 3) &
(1, 8; 9, 13) &
(3, 10; 22, 9) &
(2, 4; 22, 1) &
(9, 0; 17, 8) &
(7, 10; 14, 15) &
(9, 3; 7, 18) &
(6, 0; 24, 11) &
(14, 6; 2, 18) \\
(7, 0; 2, 10) &
(2, 8; 20, 4) &
(1, 13; 15, 11) &
(7, 14; 0, 4) &
(1, 14; 17, 20) &
(12, 11; 5, 17) &
(5, 3; 15, 4) &
(6, 5; 22, 21) &
(11, 14; 14, 12) \\
(11, 0; 16, 18) &
(12, 7; 11, 9) &
(9, 2; 12, 21) &
(6, 10; 16, 12) &
(9, 4; 14, 0) &
(14, 4; 15, 9) &
(10, 13; 17, 21) &
(3, 14; 1, 16) &
(7, 13; 12, 19) \\
(3, 13; 14, 20) &
(2, 6; 15, 8) &
(4, 0; 12, 3) &
(2, 5; 5, 10) &
(6, 8; 17, 0) &
(1, 4; 7, 21) &
(2, 1; 14, 2) &
(6, 7; 5, 20) &
(7, 4; 13, 16) \\
(2, 10; 18, 24) &
(4, 8; 18, 6) &
(0, 2; 9, 7) &
(7, 2; 6, 23) &
(1, 11; 3, 4) &
(11, 3; 6, 8) &
(12, 6; 14, 4) &
(9, 12; 10, 15) &
(1, 6; 19, 6) \\
(9, 13; 6, 5) &
(10, 9; 23, 4) &
(5, 13; 18, 3) &
(1, 0; 23, 5) &
(8, 3; 12, 23) &
(5, 9; 24, 13) &
(9, 6; 9, 3) &
(12, 1; 18, 8) &
(5, 14; 11, 7) \\
(2, 3; 19, 11) &
(3, 12; 2, 21) &
(11, 9; 2, 19) &
(1, 3; 0, 10) &
(5, 11; 0, 20) &
\end{array}$$
}

\noindent $s=27$:
{\scriptsize
$$\begin{array}{lllllllllll}
(3, 12; 0, 23) &
(1, 7; 0, 22) &
(6, 13; 6, 17) &
(7, 2; 17, 23) &
(11, 8; 0, 11) &
(1, 11; 24, 10) &
(14, 2; 3, 11) &
(3, 14; 12, 15) &
(6, 8; 12, 14) \\
(14, 8; 9, 20) &
(8, 5; 18, 26) &
(13, 1; 2, 11) &
(6, 7; 24, 1) &
(1, 14; 13, 18) &
(6, 0; 8, 22) &
(7, 9; 16, 5) &
(12, 5; 11, 12) &
(5, 2; 21, 15) \\
(5, 3; 2, 8) &
(8, 1; 16, 3) &
(13, 10; 23, 5) &
(0, 8; 23, 4) &
(3, 1; 7, 26) &
(5, 1; 9, 1) &
(5, 7; 6, 13) &
(14, 11; 16, 1) &
(2, 13; 0, 10) \\
(3, 7; 4, 11) &
(10, 5; 10, 16) &
(7, 14; 8, 14) &
(11, 6; 15, 23) &
(12, 6; 18, 16) &
(7, 10; 26, 15) &
(6, 9; 26, 11) &
(8, 13; 21, 1) &
(1, 4; 5, 14) \\
(5, 13; 4, 22) &
(14, 9; 10, 2) &
(0, 9; 15, 24) &
(9, 12; 6, 14) &
(10, 1; 12, 19) &
(12, 4; 13, 10) &
(10, 9; 17, 1) &
(3, 2; 14, 1) &
(5, 6; 25, 3) \\
(9, 1; 23, 8) &
(9, 8; 22, 19) &
(13, 3; 20, 19) &
(11, 4; 18, 2) &
(4, 14; 22, 23) &
(8, 7; 7, 25) &
(8, 10; 2, 13) &
(0, 3; 13, 25) &
(8, 12; 15, 8) \\
(11, 7; 19, 21) &
(1, 2; 20, 25) &
(10, 3; 21, 24) &
(12, 11; 3, 20) &
(9, 4; 21, 4) &
(0, 5; 0, 14) &
(4, 5; 24, 17) &
(4, 13; 7, 15) &
(11, 0; 5, 7) \\
(0, 1; 21, 6) &
(0, 2; 2, 16) &
(2, 12; 19, 5) &
(10, 0; 9, 3) &
(8, 2; 6, 24) &
(1, 12; 4, 17) &
(10, 2; 18, 22) &
(13, 0; 18, 12) &
(0, 7; 10, 20) \\
(10, 6; 4, 20) &
(6, 2; 7, 13) &
(4, 3; 16, 6) &
(4, 0; 26, 1) &
(3, 8; 5, 10) &
(9, 5; 20, 7) &
(7, 12; 9, 2) &
(10, 11; 8, 6) &
(6, 14; 5, 21) \\
(4, 6; 19, 0) &
(13, 11; 9, 14) &
(9, 3; 18, 9) &
(10, 4; 11, 25) &
(14, 0; 17, 19) &
(3, 11; 22, 17) &
(2, 11; 4, 26) &
(9, 13; 3, 13) &
(9, 11; 25, 12) \\
(4, 2; 8, 9) &
(4, 7; 3, 12) &
(10, 14; 0, 7) &
\end{array}
\begin{array}{lllllllllll}
(2, 13; 3, 17) &
(3, 7; 0, 16) &
(14, 8; 10, 14) &
(13, 16; 11, 9) &
(9, 1; 17, 7) &
(14, 7; 12, 17) &
(0, 15; 0, 2) &
(15, 6; 4, 1) &
(9, 6; 14, 18) \\
(13, 0; 18, 5) &
(4, 12; 5, 2) &
(14, 16; 15, 3) &
(8, 3; 9, 13) &
(5, 1; 2, 8) &
(16, 10; 13, 10) &
(15, 12; 11, 3) &
(9, 11; 16, 3) &
(15, 11; 8, 17) \\
(17, 7; 2, 10) &
(17, 13; 8, 6) &
(12, 5; 7, 18) &
(8, 7; 3, 18) &
(7, 10; 11, 7) &
(13, 14; 0, 1) &
(8, 6; 5, 16) &
(4, 1; 3, 4) &
(11, 12; 0, 9) \\
(5, 13; 10, 16) &
(18, 1; 12, 15) &
(18, 5; 3, 0) &
(0, 2; 4, 14) &
(2, 6; 2, 13) &
(6, 18; 10, 11) &
(11, 1; 5, 10) &
(3, 5; 14, 11) &
(14, 18; 13, 6) \\
(13, 10; 14, 15) &
(6, 4; 17, 0) &
(14, 2; 9, 8) &
(10, 8; 0, 8) &
(4, 11; 7, 6) &
(17, 4; 1, 9) &
(12, 2; 1, 10) &
(14, 12; 16, 4) &
(0, 4; 13, 8) \\
(10, 2; 6, 16) &
(10, 3; 3, 5) &
(7, 5; 9, 4) &
(9, 8; 1, 11) &
(18, 8; 7, 4) &
(14, 3; 18, 2) &
(7, 1; 13, 1) &
(0, 9; 6, 9) &
(1, 0; 16, 11) \\
(17, 12; 14, 13) &
(15, 1; 9, 18) &
(5, 9; 13, 12) &
(10, 18; 2, 9) &
(14, 17; 5, 11) &
(3, 12; 17, 6) &
(8, 15; 12, 6) &
(15, 4; 14, 16) &
(5, 10; 17, 1) \\
(9, 18; 5, 8) &
(13, 15; 13, 7) &
(3, 0; 10, 12) &
(17, 3; 15, 4) &
(12, 16; 8, 12) &
(4, 2; 12, 18) &
(1, 16; 6, 0) &
(17, 6; 12, 3) &
(11, 18; 1, 14) \\
(16, 0; 7, 1) &
(9, 4; 15, 10) &
(10, 11; 18, 4) &
(8, 0; 17, 15) &
(5, 15; 5, 15) &
(16, 7; 5, 14) &
(2, 11; 15, 11) &
(16, 9; 2, 4) &
(17, 2; 0, 7) \\
(13, 11; 2, 12) &
(7, 6; 15, 6) &
(3, 6; 7, 8) &
\end{array}$$
}

\noindent $s=21$:
{\scriptsize
$$\begin{array}{lllllllllll}
(3, 16; 12, 5) &
(16, 8; 17, 0) &
(7, 17; 9, 0) &
(2, 3; 15, 17) &
(11, 3; 4, 19) &
(13, 0; 8, 20) &
(13, 6; 17, 12) &
(12, 8; 6, 19) &
(14, 12; 20, 17) \\
(13, 11; 9, 5) &
(16, 14; 8, 9) &
(8, 7; 16, 4) &
(18, 2; 0, 16) &
(15, 5; 16, 19) &
(9, 4; 1, 3) &
(15, 16; 7, 4) &
(3, 17; 7, 8) &
(10, 5; 18, 3) \\
(2, 1; 7, 20) &
(1, 15; 3, 15) &
(4, 16; 16, 14) &
(6, 2; 3, 6) &
(10, 14; 0, 15) &
(5, 11; 11, 20) &
(18, 13; 15, 4) &
(4, 10; 13, 20) &
(16, 2; 1, 2) \\
(6, 10; 16, 7) &
(4, 0; 7, 18) &
(15, 11; 2, 6) &
(6, 3; 14, 10) &
(16, 7; 3, 10) &
(15, 6; 20, 1) &
(11, 4; 10, 15) &
(14, 8; 7, 3) &
(11, 17; 16, 1) \\
(1, 16; 11, 13) &
(5, 2; 10, 8) &
(7, 4; 17, 11) &
(2, 4; 19, 12) &
(17, 9; 6, 12) &
(14, 6; 5, 19) &
(3, 8; 20, 2) &
(18, 9; 14, 2) &
(10, 11; 8, 17) \\
(15, 2; 11, 9) &
(8, 18; 11, 8) &
(7, 14; 14, 6) &
(3, 0; 16, 3) &
(3, 9; 11, 0) &
(4, 15; 5, 8) &
(13, 17; 3, 11) &
(12, 4; 2, 9) &
(18, 10; 5, 10) \\
(12, 6; 4, 11) &
(17, 8; 10, 13) &
(2, 12; 13, 18) &
(3, 13; 6, 13) &
(7, 1; 19, 8) &
(5, 18; 17, 6) &
(1, 0; 0, 14) &
(12, 5; 5, 7) &
(13, 12; 1, 0) \\
(12, 9; 8, 15) &
(18, 1; 9, 12) &
(7, 9; 20, 5) &
(11, 12; 3, 14) &
(11, 8; 18, 12) &
(0, 17; 17, 2) &
(12, 1; 16, 10) &
(1, 10; 1, 6) &
(6, 1; 2, 18) \\
(0, 16; 6, 15) &
(5, 17; 14, 15) &
(0, 15; 12, 13) &
(7, 10; 12, 2) &
(9, 13; 7, 19) &
(0, 8; 5, 1) &
(0, 10; 9, 19) &
(5, 4; 4, 0) &
(1, 17; 4, 5) \\
(2, 10; 4, 14) &
(18, 7; 7, 13) &
(9, 15; 10, 17) &
(6, 11; 13, 0) &
(13, 15; 18, 14) &
(6, 8; 15, 9) &
(3, 7; 1, 18) &
(9, 14; 4, 18) &
(14, 0; 10, 11) \\
(14, 13; 2, 16) &
(5, 9; 9, 13) &
(5, 14; 1, 12) &
\end{array}$$
}

\noindent $s=23$:
{\scriptsize
$$\begin{array}{lllllllllll}
(6, 7; 15, 7) &
(2, 5; 12, 20) &
(13, 1; 14, 4) &
(2, 18; 14, 15) &
(14, 9; 12, 21) &
(8, 10; 15, 5) &
(1, 17; 7, 12) &
(4, 13; 11, 10) &
(4, 10; 9, 19) \\
(16, 9; 4, 17) &
(7, 9; 11, 2) &
(3, 4; 4, 20) &
(6, 18; 8, 13) &
(0, 16; 12, 9) &
(17, 2; 6, 16) &
(0, 3; 19, 2) &
(15, 0; 5, 16) &
(5, 15; 0, 3) \\
(5, 17; 14, 17) &
(5, 3; 21, 16) &
(1, 12; 13, 22) &
(13, 14; 15, 22) &
(10, 15; 10, 8) &
(11, 15; 21, 7) &
(6, 1; 10, 0) &
(14, 4; 16, 18) &
(3, 2; 8, 17) \\
(15, 1; 6, 1) &
(12, 0; 11, 18) &
(12, 17; 9, 10) &
(8, 12; 21, 2) &
(9, 17; 5, 18) &
(14, 10; 7, 20) &
(10, 11; 1, 17) &
(18, 13; 9, 2) &
(16, 12; 0, 15) \\
(9, 8; 20, 16) &
(6, 8; 9, 11) &
(3, 14; 9, 5) &
(10, 0; 22, 14) &
(3, 13; 12, 18) &
(1, 4; 21, 5) &
(16, 5; 2, 1) &
(0, 9; 13, 15) &
(5, 11; 9, 15) \\
(2, 0; 4, 21) &
(14, 11; 13, 4) &
(7, 4; 22, 3) &
(7, 1; 8, 19) &
(15, 17; 19, 13) &
(2, 15; 11, 22) &
(2, 6; 2, 5) &
(8, 13; 19, 1) &
(15, 4; 15, 2) \\
(14, 16; 6, 3) &
(0, 1; 17, 20) &
(6, 13; 17, 21) &
(6, 9; 19, 3) &
(11, 16; 10, 14) &
(10, 3; 13, 11) &
(12, 9; 6, 7) &
(15, 7; 17, 9) &
(16, 2; 18, 19) \\
(7, 13; 6, 20) &
(10, 17; 0, 2) &
(18, 0; 10, 3) &
(13, 11; 3, 16) &
(17, 7; 1, 4) &
(5, 6; 6, 4) &
(15, 6; 20, 14) &
(14, 7; 14, 0) &
(9, 5; 10, 22) \\
(2, 9; 0, 9) &
(16, 1; 11, 16) &
(13, 16; 5, 8) &
(12, 10; 3, 4) &
(0, 4; 8, 6) &
(13, 0; 7, 0) &
(7, 8; 10, 12) &
(14, 2; 1, 10) &
(5, 8; 18, 8) \\
(4, 16; 13, 7) &
(5, 7; 5, 13) &
(17, 14; 8, 11) &
(12, 14; 19, 17) &
(7, 10; 18, 21) &
(8, 3; 22, 7) &
(15, 18; 4, 18) &
(17, 3; 15, 3) &
(11, 6; 22, 12) \\
(5, 18; 19, 7) &
(9, 3; 1, 14) &
(1, 11; 18, 2) &
(3, 11; 6, 0) &
(4, 12; 12, 14) &
(11, 18; 11, 5) &
(2, 8; 3, 13) &
(12, 11; 8, 20) &
(12, 6; 16, 1) \\
(18, 10; 16, 12) &
(18, 8; 6, 17) &
(4, 18; 0, 1) &
\end{array}$$
}

\noindent $s=25$:
{\scriptsize
$$\begin{array}{lllllllllll}
(8, 16; 17, 18) &
(0, 3; 0, 22) &
(10, 11; 4, 14) &
(12, 13; 23, 20) &
(5, 6; 2, 23) &
(9, 10; 13, 16) &
(1, 17; 5, 18) &
(15, 4; 17, 12) &
(5, 0; 15, 20) \\
(7, 8; 12, 0) &
(16, 3; 15, 13) &
(18, 1; 13, 12) &
(18, 13; 15, 17) &
(9, 0; 12, 1) &
(6, 7; 4, 16) &
(14, 11; 23, 13) &
(6, 16; 8, 5) &
(17, 11; 8, 21) \\
(12, 2; 13, 11) &
(5, 18; 10, 18) &
(12, 14; 4, 17) &
(15, 6; 22, 13) &
(14, 10; 15, 1) &
(11, 1; 17, 0) &
(10, 0; 5, 9) &
(7, 4; 5, 20) &
(2, 10; 2, 22) \\
(11, 6; 20, 7) &
(17, 15; 0, 15) &
(1, 0; 3, 21) &
(5, 9; 4, 3) &
(12, 1; 2, 19) &
(15, 13; 3, 18) &
(4, 2; 15, 21) &
(8, 17; 10, 16) &
(7, 14; 21, 22) \\
(14, 9; 5, 10) &
(14, 0; 18, 8) &
(7, 1; 23, 14) &
(11, 12; 15, 5) &
(13, 4; 8, 13) &
(3, 7; 8, 2) &
(3, 5; 5, 17) &
(0, 13; 4, 24) &
(3, 13; 16, 1) \\
(5, 2; 8, 0) &
(11, 3; 9, 19) &
(17, 13; 2, 6) &
(15, 1; 20, 1) &
(6, 2; 24, 18) &
(18, 12; 6, 0) &
(9, 16; 20, 0) &
(16, 15; 21, 16) &
(17, 2; 7, 17) \\
(15, 9; 19, 23) &
(16, 1; 4, 7) &
(18, 3; 3, 11) &
(8, 0; 19, 13) &
(17, 5; 1, 13) &
(12, 10; 24, 8) &
(15, 18; 5, 14) &
(9, 8; 2, 24) &
(5, 4; 9, 14) \\
(18, 8; 21, 20) &
(16, 7; 6, 19) &
(14, 8; 7, 9) &
(2, 14; 3, 20) &
(7, 11; 24, 1) &
(11, 0; 10, 2) &
(9, 3; 21, 6) &
(2, 11; 6, 12) &
(8, 15; 8, 4) \\
(16, 13; 9, 12) &
(11, 5; 16, 11) &
(14, 4; 19, 24) &
(4, 18; 7, 1) &
(12, 6; 21, 12) &
(15, 12; 10, 9) &
(13, 5; 19, 22) &
(6, 4; 11, 0) &
(10, 8; 23, 11) \\
(0, 6; 6, 17) &
(1, 4; 10, 22) &
(2, 3; 23, 10) &
(14, 15; 11, 6) &
(0, 4; 16, 23) &
(17, 0; 11, 14) &
(3, 14; 12, 14) &
(13, 7; 10, 11) &
(18, 14; 2, 16) \\
(12, 8; 3, 22) &
(10, 4; 6, 18) &
(9, 13; 14, 7) &
(9, 11; 18, 22) &
(6, 10; 10, 19) &
(10, 13; 21, 0) &
(17, 3; 4, 20) &
(9, 1; 11, 15) &
(17, 6; 9, 3) \\
(7, 10; 3, 17) &
(8, 6; 14, 15) &
(9, 18; 9, 8) &
(16, 4; 3, 2) &
(15, 3; 7, 24) &
(12, 7; 18, 7) &
(1, 2; 9, 16) &
(5, 10; 7, 12) &
(18, 2; 4, 19) \\
(5, 1; 24, 6) &
(8, 2; 1, 5) &
(12, 16; 1, 14) &
\end{array}$$
}

\noindent $s=27$:
{\scriptsize
$$\begin{array}{lllllllllll}
(8, 5; 17, 23) &
(16, 9; 11, 7) &
(6, 15; 0, 10) &
(1, 3; 11, 25) &
(1, 10; 1, 22) &
(16, 14; 13, 22) &
(2, 10; 5, 0) &
(4, 11; 18, 2) &
(4, 10; 9, 23) \\
(8, 6; 9, 2) &
(11, 0; 24, 15) &
(0, 8; 26, 18) &
(5, 16; 20, 12) &
(3, 13; 26, 12) &
(5, 11; 8, 7) &
(10, 17; 14, 19) &
(7, 15; 16, 18) &
(3, 8; 20, 21) \\
(15, 0; 12, 8) &
(6, 9; 12, 13) &
(13, 12; 4, 16) &
(8, 10; 10, 24) &
(2, 16; 17, 2) &
(18, 3; 0, 23) &
(10, 3; 6, 7) &
(15, 2; 6, 21) &
(14, 17; 10, 2) \\
(4, 16; 16, 10) &
(17, 7; 1, 12) &
(17, 13; 17, 18) &
(2, 6; 22, 26) &
(9, 13; 21, 1) &
(6, 5; 6, 1) &
(16, 10; 18, 15) &
(12, 0; 9, 1) &
(17, 2; 4, 23) \\
(18, 4; 14, 3) &
(7, 18; 13, 5) &
(11, 15; 25, 19) &
(18, 10; 4, 2) &
(5, 14; 16, 0) &
(13, 6; 5, 3) &
(17, 0; 21, 16) &
(3, 16; 14, 4) &
(17, 4; 8, 6) \\
(1, 8; 12, 19) &
(5, 7; 10, 11) &
(16, 7; 0, 9) &
(15, 3; 5, 9) &
(5, 9; 14, 5) &
(18, 0; 17, 19) &
(15, 8; 1, 14) &
(8, 13; 6, 13) &
(4, 9; 22, 25) \\
(15, 12; 2, 22) &
(5, 13; 19, 9) &
(12, 11; 14, 21) &
(4, 6; 4, 11) &
(0, 14; 14, 6) &
(13, 2; 15, 25) &
(12, 14; 20, 23) &
(1, 2; 16, 7) &
(9, 11; 3, 0) \\
(2, 4; 24, 19) &
(15, 10; 17, 13) &
(7, 12; 7, 24) &
(6, 18; 21, 7) &
(7, 13; 14, 2) &
(9, 2; 18, 10) &
(4, 7; 26, 20) &
(7, 14; 8, 19) &
(7, 3; 15, 3) \\
(2, 14; 12, 3) &
(11, 1; 20, 4) &
(18, 8; 11, 16) &
(16, 8; 3, 8) &
(14, 15; 4, 7) &
(13, 0; 7, 0) &
(6, 14; 25, 18) &
(11, 2; 11, 1) &
(11, 16; 6, 5) \\
(11, 18; 12, 10) &
(9, 3; 16, 2) &
(17, 1; 0, 13) &
(15, 9; 23, 24) &
(1, 13; 8, 23) &
(1, 12; 10, 17) &
(5, 10; 26, 3) &
(9, 8; 4, 15) &
(5, 17; 15, 22) \\
(17, 15; 11, 3) &
(12, 4; 5, 15) &
(18, 13; 20, 22) &
(1, 15; 26, 15) &
(5, 3; 24, 18) &
(12, 10; 12, 11) &
(6, 10; 20, 8) &
(17, 8; 7, 5) &
(13, 14; 24, 11) \\
(14, 11; 26, 9) &
(16, 6; 19, 23) &
(17, 9; 20, 9) &
(0, 3; 10, 22) &
(18, 12; 18, 6) &
(11, 7; 22, 23) &
(1, 0; 3, 2) &
(12, 3; 8, 13) &
(18, 2; 8, 9) \\
(14, 1; 21, 5) &
(12, 8; 0, 25) &
(1, 6; 14, 24) &
(0, 5; 25, 4) &
(2, 0; 20, 13) &
(11, 6; 17, 16) &
(9, 12; 19, 26) &
(4, 5; 13, 21) &
(9, 7; 17, 6) \\
(7, 10; 21, 25) &
(14, 18; 1, 15) &
(3, 4; 1, 17) &
\end{array}$$
}

\noindent $s=29$:
{\scriptsize
$$\begin{array}{lllllllllll}
(14, 3; 12, 3) &
(2, 4; 23, 20) &
(17, 12; 18, 16) &
(12, 4; 28, 11) &
(1, 11; 14, 24) &
(3, 10; 8, 26) &
(14, 10; 21, 22) &
(18, 8; 3, 20) &
(5, 15; 26, 11) \\
(2, 6; 2, 4) &
(8, 1; 5, 17) &
(12, 11; 4, 8) &
(8, 5; 4, 14) &
(4, 9; 19, 26) &
(11, 4; 21, 18) &
(9, 15; 6, 18) &
(8, 11; 23, 27) &
(7, 14; 10, 6) \\
(8, 15; 21, 7) &
(9, 16; 10, 17) &
(16, 15; 9, 15) &
(1, 6; 10, 27) &
(15, 2; 12, 0) &
(5, 6; 19, 22) &
(7, 0; 16, 0) &
(15, 10; 23, 1) &
(0, 17; 21, 12) \\
(16, 14; 4, 18) &
(13, 7; 24, 26) &
(15, 1; 16, 28) &
(12, 6; 3, 17) &
(9, 13; 21, 14) &
(6, 17; 24, 0) &
(15, 7; 27, 5) &
(11, 2; 3, 10) &
(10, 11; 25, 20) \\
(7, 12; 2, 14) &
(16, 7; 19, 23) &
(18, 14; 17, 9) &
(4, 8; 22, 12) &
(7, 9; 13, 11) &
(6, 11; 16, 26) &
(12, 18; 21, 19) &
(3, 9; 27, 24) &
(7, 1; 21, 1) \\
(17, 11; 9, 22) &
(3, 4; 2, 7) &
(4, 18; 1, 4) &
(6, 3; 5, 21) &
(2, 8; 26, 13) &
(15, 18; 8, 2) &
(17, 4; 8, 6) &
(16, 10; 7, 6) &
(10, 17; 14, 5) \\
(14, 0; 27, 14) &
(18, 5; 7, 24) &
(0, 18; 11, 10) &
(0, 10; 24, 18) &
(0, 13; 20, 8) &
(13, 8; 19, 18) &
(15, 3; 14, 20) &
(7, 18; 18, 22) &
(6, 7; 12, 28) \\
(8, 9; 8, 16) &
(16, 12; 13, 20) &
(3, 11; 15, 1) &
(0, 15; 4, 3) &
(9, 12; 15, 0) &
(3, 5; 9, 18) &
(9, 5; 28, 25) &
(5, 12; 1, 10) &
(6, 18; 15, 25) \\
(1, 13; 11, 12) &
(3, 2; 17, 28) &
(10, 4; 16, 10) &
(9, 17; 23, 3) &
(14, 1; 26, 23) &
(5, 2; 27, 21) &
(13, 2; 7, 9) &
(13, 10; 28, 0) &
(3, 18; 6, 23) \\
(8, 3; 11, 0) &
(6, 0; 7, 1) &
(0, 16; 5, 25) &
(13, 17; 1, 17) &
(6, 16; 14, 11) &
(12, 2; 24, 25) &
(16, 8; 24, 1) &
(10, 8; 15, 2) &
(14, 2; 8, 1) \\
(0, 11; 17, 19) &
(13, 15; 10, 22) &
(8, 0; 28, 6) &
(13, 6; 13, 6) &
(1, 4; 3, 25) &
(14, 11; 28, 7) &
(17, 14; 2, 11) &
(13, 12; 5, 23) &
(16, 5; 12, 16) \\
(9, 1; 4, 7) &
(10, 12; 27, 12) &
(5, 7; 8, 3) &
(10, 1; 9, 13) &
(9, 2; 22, 5) &
(16, 13; 2, 3) &
(13, 3; 25, 16) &
(9, 11; 2, 12) &
(3, 17; 4, 10) \\
(11, 18; 0, 13) &
(2, 10; 11, 19) &
(17, 7; 7, 15) &
(18, 2; 16, 14) &
(17, 1; 20, 19) &
(17, 15; 13, 25) &
(12, 0; 26, 9) &
(7, 10; 4, 17) &
(5, 14; 15, 20) \\
(13, 4; 27, 15) &
(5, 11; 5, 6) &
(1, 2; 18, 15) &
(8, 7; 9, 25) &
(9, 6; 9, 20) &
(4, 5; 13, 17) &
(3, 0; 22, 13) &
(15, 14; 24, 19) &
(4, 14; 0, 5) \\
(5, 0; 2, 23) &
(12, 1; 6, 22) &
(1, 16; 0, 8) &
\end{array}$$
}

\noindent $s=31$:
{\scriptsize
$$\begin{array}{lllllllllll}
(0, 6; 25, 1) &
(3, 9; 3, 15) &
(0, 9; 12, 5) &
(8, 18; 26, 22) &
(11, 8; 19, 1) &
(11, 7; 10, 30) &
(18, 12; 21, 27) &
(3, 12; 11, 17) &
(13, 3; 1, 12) \\
(4, 3; 21, 6) &
(10, 1; 26, 13) &
(10, 18; 11, 15) &
(14, 15; 21, 5) &
(11, 3; 20, 28) &
(18, 4; 2, 16) &
(17, 8; 27, 23) &
(5, 0; 21, 20) &
(12, 10; 9, 10) \\
(7, 5; 26, 6) &
(0, 10; 14, 18) &
(0, 12; 24, 7) &
(16, 15; 4, 16) &
(3, 5; 16, 27) &
(15, 10; 8, 1) &
(17, 13; 15, 0) &
(3, 10; 30, 0) &
(9, 8; 16, 13) \\
(18, 11; 5, 8) &
(9, 14; 25, 9) &
(9, 12; 29, 0) &
(6, 2; 12, 15) &
(16, 12; 3, 8) &
(2, 16; 7, 23) &
(13, 7; 29, 25) &
(6, 12; 14, 6) &
(15, 2; 29, 17) \\
(6, 5; 24, 28) &
(8, 7; 24, 5) &
(18, 13; 4, 23) &
(5, 16; 0, 25) &
(0, 15; 0, 6) &
(2, 4; 11, 27) &
(0, 1; 28, 8) &
(10, 16; 6, 24) &
(6, 16; 11, 26) \\
(16, 4; 5, 9) &
(6, 17; 18, 21) &
(3, 14; 8, 23) &
(11, 5; 4, 12) &
(11, 15; 22, 9) &
(14, 2; 2, 24) &
(5, 4; 13, 1) &
(8, 1; 21, 0) &
(17, 12; 1, 16) \\
(1, 4; 4, 29) &
(15, 9; 24, 11) &
(4, 8; 25, 18) &
(14, 13; 28, 22) &
(1, 11; 17, 7) &
(3, 6; 5, 13) &
(14, 6; 4, 27) &
(9, 5; 23, 18) &
(17, 10; 4, 20) \\
(14, 5; 15, 29) &
(18, 1; 12, 6) &
(17, 14; 11, 6) &
(1, 2; 22, 25) &
(13, 15; 27, 10) &
(2, 11; 16, 0) &
(16, 14; 13, 17) &
(2, 18; 10, 14) &
(3, 7; 18, 9) \\
(1, 17; 9, 14) &
(11, 17; 2, 25) &
(18, 15; 3, 18) &
(16, 11; 15, 18) &
(14, 0; 19, 16) &
(17, 0; 22, 10) &
(15, 1; 23, 15) &
(7, 2; 21, 8) &
(13, 10; 16, 17) \\
(2, 9; 28, 6) &
(3, 1; 24, 19) &
(9, 1; 20, 30) &
(17, 9; 26, 7) &
(8, 16; 20, 12) &
(0, 4; 17, 23) &
(9, 18; 17, 1) &
(6, 1; 16, 10) &
(16, 3; 22, 2) \\
(9, 16; 19, 10) &
(0, 11; 29, 27) &
(15, 12; 25, 12) &
(14, 8; 30, 3) &
(7, 14; 7, 20) &
(7, 1; 11, 3) &
(16, 13; 14, 21) &
(8, 15; 28, 2) &
(6, 13; 30, 7) \\
(10, 7; 2, 12) &
(7, 9; 14, 4) &
(5, 13; 9, 11) &
(4, 7; 19, 0) &
(12, 5; 19, 22) &
(0, 2; 30, 9) &
(6, 8; 17, 9) &
(12, 2; 20, 13) &
(6, 4; 3, 22) \\
(12, 13; 26, 5) &
(7, 12; 28, 23) &
(10, 2; 3, 5) &
(7, 0; 13, 15) &
(12, 4; 30, 15) &
(8, 13; 8, 6) &
(10, 9; 22, 27) &
(17, 4; 24, 8) &
(3, 2; 4, 26) \\
(13, 11; 24, 13) &
(10, 11; 23, 21) &
(9, 6; 8, 2) &
(14, 11; 26, 14) &
(18, 6; 20, 0) &
(2, 13; 19, 18) &
(8, 0; 11, 4) &
(3, 18; 25, 7) &
(17, 5; 3, 17) \\
(4, 14; 10, 12) &
(4, 10; 28, 7) &
(7, 16; 1, 27) &
(1, 5; 5, 2) &
(14, 1; 18, 1) &
(0, 13; 3, 2) &
(15, 5; 14, 30) &
(15, 17; 19, 13) &
(6, 10; 19, 29) \\
(3, 8; 14, 29) &
(4, 15; 20, 26) &
(5, 8; 7, 10) &
\end{array}$$
}

\noindent $s=33$:
{\scriptsize
$$\begin{array}{lllllllllll}
(2, 4; 22, 0) &
(17, 11; 23, 7) &
(5, 15; 9, 28) &
(6, 14; 10, 23) &
(9, 15; 22, 8) &
(12, 5; 26, 29) &
(17, 2; 1, 13) &
(2, 13; 16, 31) &
(13, 6; 0, 28) \\
(4, 16; 27, 5) &
(10, 2; 14, 7) &
(9, 11; 26, 21) &
(16, 1; 22, 10) &
(11, 1; 0, 17) &
(14, 12; 18, 1) &
(17, 13; 3, 19) &
(2, 7; 25, 24) &
(7, 17; 11, 22) \\
(5, 1; 11, 25) &
(6, 1; 29, 13) &
(17, 1; 21, 14) &
(6, 12; 32, 3) &
(14, 16; 15, 8) &
(9, 3; 18, 24) &
(1, 14; 19, 5) &
(13, 15; 18, 21) &
(0, 3; 21, 3) \\
(12, 7; 0, 12) &
(5, 8; 32, 0) &
(11, 0; 16, 18) &
(16, 13; 20, 17) &
(1, 2; 28, 6) &
(9, 4; 1, 10) &
(2, 5; 20, 27) &
(1, 13; 32, 8) &
(11, 18; 27, 3) \\
(5, 4; 31, 15) &
(17, 6; 16, 5) &
(12, 1; 24, 4) &
(9, 16; 23, 0) &
(8, 13; 6, 27) &
(1, 4; 3, 23) &
(15, 4; 6, 30) &
(4, 11; 19, 2) &
(10, 6; 25, 21) \\
(16, 11; 13, 6) &
(0, 10; 0, 6) &
(3, 8; 13, 5) &
(6, 3; 31, 6) &
(10, 15; 1, 27) &
(18, 2; 18, 5) &
(3, 18; 12, 25) &
(18, 7; 15, 1) &
(12, 13; 5, 7) \\
(5, 10; 3, 30) &
(10, 11; 20, 10) &
(5, 16; 21, 4) &
(14, 13; 2, 14) &
(11, 3; 32, 1) &
(10, 14; 32, 12) &
(0, 16; 24, 1) &
(10, 9; 28, 5) &
(18, 8; 21, 10) \\
(7, 4; 28, 32) &
(6, 0; 11, 9) &
(15, 0; 32, 2) &
(8, 7; 19, 29) &
(3, 13; 10, 11) &
(10, 13; 24, 9) &
(14, 5; 24, 7) &
(6, 7; 2, 30) &
(7, 9; 9, 3) \\
(0, 18; 17, 23) &
(0, 2; 10, 19) &
(11, 14; 28, 30) &
(18, 4; 29, 24) &
(14, 8; 31, 3) &
(15, 6; 7, 12) &
(14, 18; 9, 26) &
(5, 13; 1, 22) &
(17, 0; 8, 28) \\
(7, 13; 4, 26) &
(15, 17; 20, 24) &
(5, 3; 23, 8) &
(9, 2; 11, 32) &
(6, 2; 17, 26) &
(9, 1; 12, 30) &
(6, 18; 4, 19) &
(4, 6; 8, 20) &
(15, 7; 10, 13) \\
(13, 4; 25, 13) &
(11, 8; 25, 15) &
(10, 3; 17, 4) &
(15, 2; 29, 15) &
(0, 5; 5, 12) &
(7, 11; 14, 8) &
(7, 1; 27, 31) &
(0, 9; 31, 29) &
(18, 5; 16, 2) \\
(16, 8; 28, 14) &
(12, 9; 13, 16) &
(17, 9; 25, 4) &
(18, 15; 11, 14) &
(5, 6; 18, 14) &
(9, 5; 6, 19) &
(14, 4; 11, 16) &
(7, 14; 21, 6) &
(0, 8; 7, 22) \\
(10, 1; 18, 2) &
(17, 5; 10, 17) &
(1, 3; 15, 9) &
(7, 10; 16, 23) &
(1, 0; 26, 20) &
(3, 12; 14, 30) &
(13, 11; 29, 12) &
(12, 4; 21, 17) &
(12, 8; 11, 20) \\
(17, 12; 15, 6) &
(10, 16; 11, 29) &
(18, 10; 8, 13) &
(15, 14; 25, 17) &
(0, 4; 4, 14) &
(9, 18; 7, 20) &
(17, 4; 18, 9) &
(16, 7; 7, 18) &
(3, 17; 2, 27) \\
(12, 10; 31, 19) &
(3, 4; 26, 7) &
(11, 6; 22, 24) &
(12, 18; 22, 28) &
(8, 15; 4, 23) &
(11, 15; 31, 5) &
(3, 15; 19, 0) &
(9, 8; 2, 17) &
(1, 8; 16, 1) \\
(16, 2; 12, 3) &
(16, 15; 26, 16) &
(2, 11; 9, 4) &
(9, 6; 27, 15) &
(14, 17; 0, 29) &
(14, 3; 20, 22) &
(2, 8; 30, 8) &
(13, 0; 15, 30) &
(0, 14; 13, 27) \\
(17, 8; 26, 12) &
(12, 16; 25, 9) &
(2, 12; 2, 23) &
\end{array}$$
}

\noindent $s=35$:
{\scriptsize
$$\begin{array}{lllllllllll}
(9, 4; 22, 15) &
(0, 2; 14, 34) &
(13, 18; 25, 8) &
(11, 16; 4, 30) &
(6, 18; 3, 17) &
(13, 15; 16, 26) &
(2, 6; 27, 23) &
(3, 1; 19, 15) &
(3, 13; 22, 7) \\
(6, 1; 6, 31) &
(5, 17; 16, 5) &
(14, 1; 26, 32) &
(9, 6; 12, 34) &
(1, 17; 3, 22) &
(5, 3; 9, 31) &
(11, 3; 20, 1) &
(11, 15; 23, 12) &
(17, 12; 0, 20) \\
(4, 6; 16, 9) &
(16, 1; 9, 29) &
(12, 14; 15, 27) &
(6, 8; 30, 15) &
(3, 7; 6, 34) &
(11, 4; 7, 10) &
(15, 17; 27, 9) &
(10, 8; 5, 27) &
(7, 8; 8, 22) \\
(16, 15; 8, 15) &
(9, 12; 31, 16) &
(9, 13; 2, 14) &
(12, 18; 21, 12) &
(8, 2; 31, 32) &
(12, 6; 8, 10) &
(1, 13; 5, 34) &
(12, 5; 28, 34) &
(13, 5; 6, 13) \\
(5, 10; 17, 15) &
(12, 2; 4, 26) &
(10, 2; 22, 18) &
(6, 11; 28, 32) &
(4, 17; 4, 12) &
(16, 0; 16, 2) &
(6, 7; 1, 26) &
(7, 2; 10, 2) &
(18, 9; 28, 0) \\
(13, 11; 18, 17) &
(10, 15; 34, 2) &
(16, 3; 26, 27) &
(2, 1; 12, 17) &
(9, 11; 27, 8) &
(6, 14; 25, 18) &
(9, 17; 21, 17) &
(18, 11; 9, 26) &
(10, 17; 1, 30) \\
(8, 0; 6, 12) &
(14, 4; 34, 21) &
(7, 15; 24, 32) &
(14, 9; 33, 19) &
(17, 14; 28, 8) &
(12, 11; 11, 13) &
(10, 4; 13, 0) &
(4, 2; 25, 33) &
(2, 3; 21, 0) \\
(18, 0; 18, 15) &
(10, 13; 12, 33) &
(16, 2; 20, 24) &
(14, 11; 2, 31) &
(3, 12; 25, 17) &
(1, 15; 11, 25) &
(1, 12; 2, 30) &
(12, 4; 19, 6) &
(9, 7; 25, 7) \\
(3, 9; 3, 29) &
(2, 13; 1, 28) &
(18, 15; 6, 30) &
(15, 4; 31, 5) &
(16, 13; 19, 0) &
(12, 8; 33, 18) &
(4, 18; 1, 24) &
(3, 17; 10, 18) &
(6, 10; 21, 24) \\
(5, 2; 30, 8) &
(10, 14; 16, 23) &
(9, 8; 9, 20) &
(2, 17; 7, 19) &
(2, 18; 11, 16) &
(15, 8; 1, 19) &
(11, 2; 5, 15) &
(3, 8; 23, 28) &
(5, 6; 0, 11) \\
(15, 14; 10, 0) &
(0, 3; 30, 33) &
(5, 11; 19, 3) &
(6, 17; 2, 13) &
(14, 16; 22, 11) &
(1, 18; 23, 20) &
(0, 4; 3, 26) &
(9, 1; 13, 1) &
(12, 15; 29, 7) \\
(3, 10; 8, 32) &
(0, 5; 10, 1) &
(11, 0; 21, 22) &
(0, 10; 19, 4) &
(13, 12; 32, 3) &
(13, 14; 9, 30) &
(17, 13; 31, 15) &
(16, 10; 25, 28) &
(11, 8; 34, 0) \\
(7, 18; 19, 5) &
(17, 8; 14, 11) &
(5, 18; 22, 27) &
(8, 14; 4, 17) &
(18, 8; 2, 29) &
(14, 7; 3, 20) &
(12, 16; 1, 14) &
(5, 1; 33, 21) &
(15, 2; 13, 3) \\
(11, 17; 6, 24) &
(7, 10; 11, 9) &
(0, 9; 11, 32) &
(13, 7; 21, 23) &
(3, 14; 12, 24) &
(0, 12; 9, 23) &
(7, 1; 4, 28) &
(14, 2; 6, 29) &
(9, 5; 24, 23) \\
(5, 4; 2, 32) &
(8, 16; 21, 3) &
(1, 0; 24, 8) &
(18, 10; 10, 31) &
(15, 9; 4, 18) &
(17, 0; 29, 25) &
(10, 9; 6, 26) &
(15, 6; 22, 33) &
(0, 14; 13, 5) \\
(7, 0; 27, 0) &
(9, 16; 5, 10) &
(13, 4; 20, 11) &
(3, 18; 4, 13) &
(14, 18; 7, 14) &
(4, 16; 23, 17) &
(5, 15; 14, 20) &
(7, 4; 18, 30) &
(10, 11; 29, 14) \\
(6, 0; 7, 20) &
(0, 15; 28, 17) &
(13, 6; 29, 4) &
(11, 7; 33, 16) &
(6, 3; 14, 5) &
(5, 16; 7, 18) &
(13, 8; 24, 10) &
(1, 4; 27, 14) &
(8, 1; 16, 7) \\
(16, 7; 31, 13) &
(5, 7; 12, 29) &
(5, 8; 25, 26) &
\end{array}
\begin{array}{lllllllllll}
(1, 10; 4, 12) &
(3, 6; 20, 6) &
(4, 8; 12, 3) &
(2, 0; 1, 18) &
(7, 5; 5, 17) &
(8, 7; 13, 8) &
(3, 1; 19, 0) &
(6, 1; 11, 5) &
(9, 7; 11, 1) &
(0, 6; 17, 0) \\
(2, 6; 3, 9) &
(2, 3; 17, 15) &
(10, 7; 6, 9) &
(7, 1; 15, 18) &
(0, 10; 13, 2) &
(1, 5; 7, 9) &
(6, 10; 1, 10) &
(4, 7; 0, 20) &
(10, 4; 14, 11) &
(5, 0; 8, 12) \\
(5, 8; 11, 10) &
(0, 3; 16, 11) &
(4, 2; 10, 19) &
(2, 9; 4, 7) &
(4, 5; 6, 16) &
(7, 6; 16, 7) &
(0, 7; 3, 19) &
(3, 5; 18, 14) &
(4, 9; 2, 9) &
(4, 0; 7, 5) \\
(2, 8; 6, 0) &
(3, 10; 7, 3) &
(2, 1; 13, 16) &
(9, 3; 5, 13) &
(4, 6; 13, 18) &
(3, 4; 4, 8) &
(8, 0; 15, 4) &
(1, 4; 17, 1) &
(8, 6; 2, 14) &
(10, 2; 5, 8) \\
(0, 9; 6, 10) &
(1, 0; 14, 20) &
(5, 2; 2, 20) &
(7, 3; 2, 10) &
(5, 6; 19, 4) &
(3, 8; 1, 9) &
(5, 10; 15, 0) &
(7, 2; 14, 12) &
(9, 6; 12, 15) &
(1, 9; 3, 8) \\
\end{array}$$
}

\noindent $(s,v)=(29,15)$:
{\scriptsize
$$\begin{array}{lllllllllll}
(3, 0; 16, 25) &
(8, 4; 28, 23) &
(4, 9; 24, 8) &
(13, 8; 0, 15) &
(12, 5; 8, 2) &
(11, 5; 4, 28) &
(10, 5; 14, 21) &
(2, 7; 22, 11) &
(4, 12; 3, 15) \\
(6, 7; 5, 19) &
(12, 10; 18, 6) &
(3, 1; 6, 24) &
(3, 11; 27, 5) &
(6, 1; 28, 2) &
(9, 13; 16, 5) &
(14, 7; 18, 4) &
(11, 0; 24, 22) &
(12, 6; 22, 7) \\
(12, 7; 16, 14) &
(10, 4; 13, 2) &
(10, 6; 23, 17) &
(10, 9; 28, 3) &
(10, 0; 27, 19) &
(14, 10; 22, 8) &
(3, 6; 21, 13) &
(3, 12; 20, 0) &
(7, 0; 28, 0) \\
(13, 6; 1, 8) &
(5, 8; 22, 6) &
(4, 1; 1, 11) &
(7, 11; 17, 3) &
(12, 1; 21, 4) &
(2, 14; 3, 21) &
(13, 4; 14, 4) &
(11, 9; 26, 14) &
(13, 2; 23, 2) \\
(14, 0; 15, 2) &
(14, 9; 19, 1) &
(10, 7; 20, 26) &
(8, 1; 10, 26) &
(2, 0; 10, 6) &
(1, 7; 9, 15) &
(6, 0; 11, 26) &
(1, 14; 17, 5) &
(14, 8; 20, 12) \\
(2, 12; 9, 12) &
(13, 3; 10, 18) &
(11, 1; 0, 16) &
(0, 1; 20, 3) &
(10, 3; 4, 12) &
(3, 8; 11, 3) &
(13, 7; 6, 21) &
(6, 14; 9, 0) &
(5, 6; 24, 12) \\
(0, 8; 7, 8) &
(1, 9; 27, 7) &
(4, 7; 25, 7) &
(9, 2; 25, 20) &
(2, 1; 14, 8) &
(12, 11; 10, 1) &
(9, 12; 13, 11) &
(10, 11; 25, 9) &
(6, 8; 14, 25) \\
(3, 7; 8, 23) &
(11, 2; 19, 15) &
(2, 4; 26, 0) &
(4, 14; 16, 6) &
(3, 2; 1, 28) &
(6, 9; 15, 4) &
(5, 7; 1, 27) &
(8, 2; 4, 27) &
(9, 7; 12, 10) \\
(5, 1; 25, 19) &
(2, 6; 18, 16) &
(14, 3; 7, 14) &
(9, 8; 9, 18) &
(14, 11; 23, 13) &
(5, 3; 15, 26) &
(13, 1; 22, 13) &
(4, 3; 22, 19) &
(13, 5; 3, 9) \\
(0, 4; 21, 9) &
(7, 8; 24, 13) &
(0, 12; 5, 23) &
(13, 11; 11, 7) &
(5, 0; 18, 13) &
(0, 13; 12, 17) &
(14, 5; 11, 10) &
(10, 2; 24, 5) &
(12, 8; 19, 17) \\
(6, 11; 20, 6) &
(4, 6; 10, 27) &
(11, 4; 12, 18) &
(5, 9; 0, 23) &
(10, 8; 16, 1) &
(8, 11; 21, 2) &
(3, 9; 2, 17) &
(5, 4; 20, 5) &
(2, 5; 7, 17) \\
\end{array}$$
}

\noindent $(s,v)=(37,19)$:
{\scriptsize
$$\begin{array}{lllllllllll}
(5, 11; 24, 2) &
(0, 7; 32, 21) &
(15, 17; 1, 26) &
(0, 17; 24, 4) &
(5, 16; 12, 30) &
(5, 1; 26, 13) &
(11, 16; 1, 13) &
(5, 2; 1, 22) \\
(11, 4; 12, 0) &
(11, 7; 36, 6) &
(13, 2; 8, 29) &
(0, 6; 23, 25) &
(6, 17; 20, 15) &
(18, 9; 0, 13) &
(8, 2; 16, 0) &
(8, 6; 21, 31) \\
(15, 8; 24, 23) &
(9, 15; 29, 15) &
(15, 16; 11, 7) &
(1, 4; 4, 25) &
(11, 3; 26, 22) &
(13, 1; 11, 34) &
(1, 15; 9, 18) &
(0, 3; 33, 0) \\
(7, 8; 15, 2) &
(14, 12; 6, 27) &
(10, 18; 15, 31) &
(12, 2; 36, 3) &
(6, 7; 35, 22) &
(9, 12; 17, 22) &
(6, 13; 10, 32) &
(17, 3; 13, 2) \\
(8, 1; 36, 19) &
(0, 5; 17, 6) &
(14, 8; 35, 7) &
(5, 3; 15, 21) &
(4, 3; 7, 36) &
(13, 0; 22, 36) &
(12, 11; 28, 25) &
(0, 4; 27, 8) \\
(13, 16; 17, 4) &
(0, 12; 26, 11) &
(16, 10; 16, 22) &
(11, 2; 14, 9) &
(7, 3; 12, 1) &
(18, 8; 17, 5) &
(7, 18; 8, 19) &
(9, 7; 28, 20) \\
(15, 13; 19, 27) &
(0, 10; 7, 19) &
(6, 12; 24, 33) &
(12, 13; 12, 9) &
(18, 0; 16, 1) &
(6, 16; 29, 6) &
(9, 10; 11, 27) &
(17, 10; 9, 17) \\
(6, 15; 4, 28) &
(17, 1; 22, 3) &
(2, 10; 4, 23) &
(16, 1; 24, 14) &
(4, 15; 2, 30) &
(8, 11; 27, 32) &
(6, 5; 7, 27) &
(14, 5; 19, 9) \\
(5, 12; 31, 23) &
(11, 10; 34, 29) &
(14, 0; 13, 29) &
(13, 7; 25, 30) &
(17, 4; 14, 5) &
(17, 2; 21, 27) &
(14, 10; 8, 18) &
(1, 12; 15, 32) \\
(7, 14; 4, 14) &
(15, 0; 14, 3) &
(13, 5; 16, 14) &
(7, 1; 29, 0) &
(6, 14; 26, 0) &
(12, 15; 35, 0) &
(16, 3; 18, 27) &
(5, 8; 18, 4) \\
(3, 9; 16, 5) &
(2, 18; 11, 28) &
(1, 2; 6, 30) &
(0, 16; 5, 15) &
(1, 18; 27, 20) &
(14, 18; 25, 22) &
(11, 13; 7, 15) &
(15, 5; 34, 10) \\
(6, 4; 17, 1) &
(3, 1; 28, 23) &
(1, 0; 10, 31) &
(8, 4; 11, 22) &
(0, 8; 12, 34) &
(9, 5; 3, 32) &
(14, 11; 30, 17) &
(3, 13; 6, 35) \\
(11, 9; 4, 33) &
(18, 4; 9, 29) &
(9, 14; 34, 31) &
(3, 6; 34, 30) &
(4, 12; 34, 13) &
(9, 4; 19, 24) &
(16, 2; 31, 19) &
(15, 11; 16, 20) \\
(1, 6; 16, 8) &
(14, 15; 36, 5) &
(17, 14; 12, 23) &
(15, 18; 21, 6) &
(14, 3; 32, 11) &
(5, 10; 0, 36) &
(10, 4; 6, 32) &
(9, 16; 25, 2) \\
(9, 6; 14, 36) &
(13, 17; 28, 0) &
(12, 16; 21, 8) &
(14, 1; 2, 33) &
(4, 5; 28, 35) &
(13, 9; 21, 23) &
(17, 9; 6, 18) &
(15, 10; 33, 25) \\
(10, 12; 20, 30) &
(13, 10; 5, 24) &
(7, 2; 34, 18) &
(3, 2; 17, 25) &
(5, 17; 25, 29) &
(16, 4; 10, 20) &
(9, 1; 12, 7) &
(18, 12; 7, 18) \\
(2, 0; 20, 2) &
(3, 12; 29, 4) &
(8, 9; 26, 8) &
(15, 7; 13, 17) &
(13, 14; 20, 1) &
(6, 11; 3, 19) &
(16, 14; 28, 3) &
(12, 7; 10, 5) \\
(1, 10; 1, 35) &
(4, 14; 21, 16) &
(3, 8; 20, 9) &
(0, 9; 30, 9) &
(6, 10; 2, 12) &
(4, 13; 18, 31) &
(6, 2; 5, 13) &
(12, 8; 1, 14) \\
(11, 1; 21, 5) &
(4, 2; 26, 33) &
(11, 0; 35, 18) &
(8, 17; 10, 30) &
(18, 11; 23, 10) &
(17, 7; 7, 31) &
(15, 3; 8, 31) &
(2, 14; 15, 24) \\
(7, 16; 23, 9) &
(7, 5; 11, 33) &
(10, 3; 14, 10) &
(11, 17; 8, 11) &
(7, 10; 3, 26) &
(2, 9; 35, 10) &
(2, 15; 32, 12) &
(17, 12; 19, 16) \\
(18, 3; 3, 24) &
(13, 18; 2, 26) &
(10, 8; 13, 28) &
(8, 13; 3, 33) &
\end{array}
